ReMAC:Digital Multiple Access Computing by Repeated Transmission

In this paper, we consider the ChannelComp framework, where multiple transmitters aim to compute a function of their values at a common receiver while using digital modulations over a multiple access channel. ChannelComp provides a general framework for computation by designing digital constellations for over-the-air computation. Currently, ChannelComp uses a symbol-level encoding. However, encoding repeated transmissions of the same symbol and performing the function computation using the corresponding received sequence may significantly improve the computation performance and reduce the encoding complexity. In this paper, we propose a new scheme where each transmitter repeats the transmission of the same symbol over multiple time slots while encoding such repetitions and designing constellation diagrams to minimize computational errors. We formally model such a scheme by an optimization problem, whose solution jointly identifies the constellation diagram and the repetition code. We call the proposed scheme ReMAC. To manage the computational complexity of the optimization, we divide it into two tractable subproblems. We verify the performance of ReMAC by numerical experiments. The simulation results reveal that ReMAC can reduce the computation error in noisy and fading channels by approximately up to 7.5$dB compared to standard ChannelComp, particularly for product functions.

==> Figures/Fig-CodeExam.tex <==

% \tikzset{every picture/.style={line width=0.75pt}}


\begin{figure}[!t]
\centering
\scalebox{0.43}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1840); %set diagram left start at 0, and has height of 1840

%Straight Lines [id:da0925934440447902] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (644.57,335.6) -- (752.5,241.86) ;
%Shape: Circle [id:dp9789974954209313] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (185,224.17) .. controls (185,202.98) and (202.17,185.81) .. (223.36,185.81) .. controls (244.54,185.81) and (261.71,202.98) .. (261.71,224.17) .. controls (261.71,245.35) and (244.54,262.52) .. (223.36,262.52) .. controls (202.17,262.52) and (185,245.35) .. (185,224.17) -- cycle ;
%Straight Lines [id:da22052107109060626] 
\draw    (152.36,224.17) -- (294.36,224.17) ;
%Straight Lines [id:da31332976504476684] 
\draw    (223.79,281.63) -- (222.93,166.7) ;
%Flowchart: Connector [id:dp17980566912952312] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (258.21,224.17) .. controls (258.21,222.12) and (259.78,220.45) .. (261.71,220.45) .. controls (263.65,220.45) and (265.21,222.12) .. (265.21,224.17) .. controls (265.21,226.22) and (263.65,227.88) .. (261.71,227.88) .. controls (259.78,227.88) and (258.21,226.22) .. (258.21,224.17) -- cycle ;
%Flowchart: Connector [id:dp351753609366646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.5,224.17) .. controls (181.5,222.12) and (183.07,220.45) .. (185,220.45) .. controls (186.93,220.45) and (188.5,222.12) .. (188.5,224.17) .. controls (188.5,226.22) and (186.93,227.88) .. (185,227.88) .. controls (183.07,227.88) and (181.5,226.22) .. (181.5,224.17) -- cycle ;
%Flowchart: Connector [id:dp8759457563118784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.86,185.81) .. controls (219.86,183.76) and (221.42,182.1) .. (223.36,182.1) .. controls (225.29,182.1) and (226.86,183.76) .. (226.86,185.81) .. controls (226.86,187.86) and (225.29,189.52) .. (223.36,189.52) .. controls (221.42,189.52) and (219.86,187.86) .. (219.86,185.81) -- cycle ;
%Flowchart: Connector [id:dp7467851662594305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.86,262.52) .. controls (219.86,260.47) and (221.42,258.81) .. (223.36,258.81) .. controls (225.29,258.81) and (226.86,260.47) .. (226.86,262.52) .. controls (226.86,264.58) and (225.29,266.24) .. (223.36,266.24) .. controls (221.42,266.24) and (219.86,264.58) .. (219.86,262.52) -- cycle ;
%Straight Lines [id:da48551215387489854] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (223.36,224.17) -- (257.71,224.17) ;
\draw [shift={(261.71,224.17)}, rotate = 180] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da2547425107366281] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (223.36,224.17) -- (331.29,130.43) ;
%Straight Lines [id:da91811008248403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (224.57,456.5) -- (332.5,362.76) ;
%Shape: Circle [id:dp38673061129549824] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (260,391.5) .. controls (260,370.32) and (277.17,353.14) .. (298.36,353.14) .. controls (319.54,353.14) and (336.71,370.32) .. (336.71,391.5) .. controls (336.71,412.68) and (319.54,429.86) .. (298.36,429.86) .. controls (277.17,429.86) and (260,412.68) .. (260,391.5) -- cycle ;
%Straight Lines [id:da8844370202047638] 
\draw    (227.36,391.5) -- (369.36,391.5) ;
%Straight Lines [id:da7182984606053604] 
\draw    (298.79,448.96) -- (297.93,334.04) ;
%Flowchart: Connector [id:dp867899125279276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.21,391.5) .. controls (333.21,389.45) and (334.78,387.79) .. (336.71,387.79) .. controls (338.65,387.79) and (340.21,389.45) .. (340.21,391.5) .. controls (340.21,393.55) and (338.65,395.21) .. (336.71,395.21) .. controls (334.78,395.21) and (333.21,393.55) .. (333.21,391.5) -- cycle ;
%Flowchart: Connector [id:dp24302379413382624] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (256.5,391.5) .. controls (256.5,389.45) and (258.07,387.79) .. (260,387.79) .. controls (261.93,387.79) and (263.5,389.45) .. (263.5,391.5) .. controls (263.5,393.55) and (261.93,395.21) .. (260,395.21) .. controls (258.07,395.21) and (256.5,393.55) .. (256.5,391.5) -- cycle ;
%Flowchart: Connector [id:dp5521858247303824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.86,353.14) .. controls (294.86,351.09) and (296.42,349.43) .. (298.36,349.43) .. controls (300.29,349.43) and (301.86,351.09) .. (301.86,353.14) .. controls (301.86,355.19) and (300.29,356.86) .. (298.36,356.86) .. controls (296.42,356.86) and (294.86,355.19) .. (294.86,353.14) -- cycle ;
%Flowchart: Connector [id:dp8176271180756851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.86,429.86) .. controls (294.86,427.81) and (296.42,426.14) .. (298.36,426.14) .. controls (300.29,426.14) and (301.86,427.81) .. (301.86,429.86) .. controls (301.86,431.91) and (300.29,433.57) .. (298.36,433.57) .. controls (296.42,433.57) and (294.86,431.91) .. (294.86,429.86) -- cycle ;
%Straight Lines [id:da8218976922430783] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.36,391.5) -- (264,391.5) ;
\draw [shift={(260,391.5)}, rotate = 360] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da7989990669597611] 
\draw    (420.43,234.43) -- (473.42,293.2) ;
\draw [shift={(475.43,295.43)}, rotate = 227.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7974521622947586] 
\draw    (419.43,370.43) -- (473.42,310.65) ;
\draw [shift={(475.43,308.43)}, rotate = 132.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp9749773709172396] 
\draw   (472.43,301.79) .. controls (472.43,294.96) and (477.71,289.43) .. (484.21,289.43) .. controls (490.72,289.43) and (496,294.96) .. (496,301.79) .. controls (496,308.61) and (490.72,314.14) .. (484.21,314.14) .. controls (477.71,314.14) and (472.43,308.61) .. (472.43,301.79) -- cycle ; \draw   (472.43,301.79) -- (496,301.79) ; \draw   (484.21,289.43) -- (484.21,314.14) ;
%Straight Lines [id:da48309687435159265] 
\draw    (496,301.79) -- (545.43,301.45) ;
\draw [shift={(548.43,301.43)}, rotate = 179.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8413949410056087] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (224.36,702.74) -- (332.29,609) ;
%Straight Lines [id:da602299055530547] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (225.57,935.07) -- (333.5,841.33) ;
%Straight Lines [id:da011183517576267121] 
\draw    (421.43,713) -- (474.42,771.77) ;
\draw [shift={(476.43,774)}, rotate = 227.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8296362612018449] 
\draw    (420.43,849) -- (474.42,789.23) ;
\draw [shift={(476.43,787)}, rotate = 132.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp23085152248421692] 
\draw   (473.43,780.36) .. controls (473.43,773.53) and (478.71,768) .. (485.21,768) .. controls (491.72,768) and (497,773.53) .. (497,780.36) .. controls (497,787.18) and (491.72,792.71) .. (485.21,792.71) .. controls (478.71,792.71) and (473.43,787.18) .. (473.43,780.36) -- cycle ; \draw   (473.43,780.36) -- (497,780.36) ; \draw   (485.21,768) -- (485.21,792.71) ;
%Straight Lines [id:da5139425308076713] 
\draw    (497,780.36) -- (546.43,780.02) ;
\draw [shift={(549.43,780)}, rotate = 179.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp07998725217192315] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (261,870.5) .. controls (261,849.32) and (278.17,832.14) .. (299.36,832.14) .. controls (320.54,832.14) and (337.71,849.32) .. (337.71,870.5) .. controls (337.71,891.68) and (320.54,908.86) .. (299.36,908.86) .. controls (278.17,908.86) and (261,891.68) .. (261,870.5) -- cycle ;
%Straight Lines [id:da2303992572650877] 
\draw    (228.36,870.5) -- (370.36,870.5) ;
%Straight Lines [id:da09084000892497301] 
\draw    (299.79,927.96) -- (298.93,813.04) ;
%Flowchart: Connector [id:dp013053558267223098] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.21,870.5) .. controls (334.21,868.45) and (335.78,866.79) .. (337.71,866.79) .. controls (339.65,866.79) and (341.21,868.45) .. (341.21,870.5) .. controls (341.21,872.55) and (339.65,874.21) .. (337.71,874.21) .. controls (335.78,874.21) and (334.21,872.55) .. (334.21,870.5) -- cycle ;
%Flowchart: Connector [id:dp25334815159537905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.5,870.5) .. controls (257.5,868.45) and (259.07,866.79) .. (261,866.79) .. controls (262.93,866.79) and (264.5,868.45) .. (264.5,870.5) .. controls (264.5,872.55) and (262.93,874.21) .. (261,874.21) .. controls (259.07,874.21) and (257.5,872.55) .. (257.5,870.5) -- cycle ;
%Flowchart: Connector [id:dp39740850319622756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.86,832.14) .. controls (295.86,830.09) and (297.42,828.43) .. (299.36,828.43) .. controls (301.29,828.43) and (302.86,830.09) .. (302.86,832.14) .. controls (302.86,834.19) and (301.29,835.86) .. (299.36,835.86) .. controls (297.42,835.86) and (295.86,834.19) .. (295.86,832.14) -- cycle ;
%Flowchart: Connector [id:dp10715284852210649] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295.86,908.86) .. controls (295.86,906.81) and (297.42,905.14) .. (299.36,905.14) .. controls (301.29,905.14) and (302.86,906.81) .. (302.86,908.86) .. controls (302.86,910.91) and (301.29,912.57) .. (299.36,912.57) .. controls (297.42,912.57) and (295.86,910.91) .. (295.86,908.86) -- cycle ;
%Straight Lines [id:da3843990698024653] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (299.36,870.5) -- (299.36,904.86) ;
\draw [shift={(299.36,908.86)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Circle [id:dp7259278500747652] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (183.4,704.69) .. controls (183.4,683.51) and (200.58,666.33) .. (221.76,666.33) .. controls (242.95,666.33) and (260.12,683.51) .. (260.12,704.69) .. controls (260.12,725.87) and (242.95,743.05) .. (221.76,743.05) .. controls (200.58,743.05) and (183.4,725.87) .. (183.4,704.69) -- cycle ;
%Straight Lines [id:da7723221557339053] 
\draw    (150.76,704.69) -- (292.76,704.69) ;
%Straight Lines [id:da7857777724421637] 
\draw    (222.19,762.15) -- (221.33,647.23) ;
%Flowchart: Connector [id:dp3784189729454568] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.62,704.69) .. controls (256.62,702.64) and (258.19,700.98) .. (260.12,700.98) .. controls (262.05,700.98) and (263.62,702.64) .. (263.62,704.69) .. controls (263.62,706.74) and (262.05,708.4) .. (260.12,708.4) .. controls (258.19,708.4) and (256.62,706.74) .. (256.62,704.69) -- cycle ;
%Flowchart: Connector [id:dp7491520745690066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.9,704.69) .. controls (179.9,702.64) and (181.47,700.98) .. (183.4,700.98) .. controls (185.34,700.98) and (186.9,702.64) .. (186.9,704.69) .. controls (186.9,706.74) and (185.34,708.4) .. (183.4,708.4) .. controls (181.47,708.4) and (179.9,706.74) .. (179.9,704.69) -- cycle ;
%Flowchart: Connector [id:dp9861920044623178] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (218.26,666.33) .. controls (218.26,664.28) and (219.83,662.62) .. (221.76,662.62) .. controls (223.69,662.62) and (225.26,664.28) .. (225.26,666.33) .. controls (225.26,668.38) and (223.69,670.05) .. (221.76,670.05) .. controls (219.83,670.05) and (218.26,668.38) .. (218.26,666.33) -- cycle ;
%Flowchart: Connector [id:dp7148370692754353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.26,743.05) .. controls (218.26,741) and (219.83,739.33) .. (221.76,739.33) .. controls (223.69,739.33) and (225.26,741) .. (225.26,743.05) .. controls (225.26,745.1) and (223.69,746.76) .. (221.76,746.76) .. controls (219.83,746.76) and (218.26,745.1) .. (218.26,743.05) -- cycle ;
%Straight Lines [id:da8503522366373906] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (221.76,704.69) -- (221.76,670.33) ;
\draw [shift={(221.76,666.33)}, rotate = 90] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Circle [id:dp3803960897149976] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (261.07,159.73) .. controls (261.07,138.54) and (278.24,121.37) .. (299.43,121.37) .. controls (320.61,121.37) and (337.79,138.54) .. (337.79,159.73) .. controls (337.79,180.91) and (320.61,198.09) .. (299.43,198.09) .. controls (278.24,198.09) and (261.07,180.91) .. (261.07,159.73) -- cycle ;
%Straight Lines [id:da6766890873333582] 
\draw    (228.43,159.73) -- (370.43,159.73) ;
%Straight Lines [id:da7343824432951411] 
\draw    (299.86,217.19) -- (299,102.26) ;
%Flowchart: Connector [id:dp11970496905262484] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (334.29,159.73) .. controls (334.29,157.68) and (335.85,156.01) .. (337.79,156.01) .. controls (339.72,156.01) and (341.29,157.68) .. (341.29,159.73) .. controls (341.29,161.78) and (339.72,163.44) .. (337.79,163.44) .. controls (335.85,163.44) and (334.29,161.78) .. (334.29,159.73) -- cycle ;
%Flowchart: Connector [id:dp018464404214262764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.57,159.73) .. controls (257.57,157.68) and (259.14,156.01) .. (261.07,156.01) .. controls (263,156.01) and (264.57,157.68) .. (264.57,159.73) .. controls (264.57,161.78) and (263,163.44) .. (261.07,163.44) .. controls (259.14,163.44) and (257.57,161.78) .. (257.57,159.73) -- cycle ;
%Flowchart: Connector [id:dp8896944494297803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.93,121.37) .. controls (295.93,119.32) and (297.5,117.66) .. (299.43,117.66) .. controls (301.36,117.66) and (302.93,119.32) .. (302.93,121.37) .. controls (302.93,123.42) and (301.36,125.09) .. (299.43,125.09) .. controls (297.5,125.09) and (295.93,123.42) .. (295.93,121.37) -- cycle ;
%Flowchart: Connector [id:dp5992761245348515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.93,198.09) .. controls (295.93,196.03) and (297.5,194.37) .. (299.43,194.37) .. controls (301.36,194.37) and (302.93,196.03) .. (302.93,198.09) .. controls (302.93,200.14) and (301.36,201.8) .. (299.43,201.8) .. controls (297.5,201.8) and (295.93,200.14) .. (295.93,198.09) -- cycle ;
%Straight Lines [id:da33915557548596187] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (299.43,159.73) -- (333.79,159.73) ;
\draw [shift={(337.79,159.73)}, rotate = 180] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Circle [id:dp9489745939494001] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (184.4,459.3) .. controls (184.4,438.12) and (201.57,420.94) .. (222.76,420.94) .. controls (243.94,420.94) and (261.11,438.12) .. (261.11,459.3) .. controls (261.11,480.48) and (243.94,497.66) .. (222.76,497.66) .. controls (201.57,497.66) and (184.4,480.48) .. (184.4,459.3) -- cycle ;
%Straight Lines [id:da2180454101742011] 
\draw    (151.76,459.3) -- (293.76,459.3) ;
%Straight Lines [id:da10452185571147066] 
\draw    (223.19,516.76) -- (222.33,401.84) ;
%Flowchart: Connector [id:dp8388801793642826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.61,459.3) .. controls (257.61,457.25) and (259.18,455.59) .. (261.11,455.59) .. controls (263.05,455.59) and (264.61,457.25) .. (264.61,459.3) .. controls (264.61,461.35) and (263.05,463.01) .. (261.11,463.01) .. controls (259.18,463.01) and (257.61,461.35) .. (257.61,459.3) -- cycle ;
%Flowchart: Connector [id:dp9369177985219481] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.9,459.3) .. controls (180.9,457.25) and (182.47,455.59) .. (184.4,455.59) .. controls (186.33,455.59) and (187.9,457.25) .. (187.9,459.3) .. controls (187.9,461.35) and (186.33,463.01) .. (184.4,463.01) .. controls (182.47,463.01) and (180.9,461.35) .. (180.9,459.3) -- cycle ;
%Flowchart: Connector [id:dp832254281310276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.26,420.94) .. controls (219.26,418.89) and (220.82,417.23) .. (222.76,417.23) .. controls (224.69,417.23) and (226.26,418.89) .. (226.26,420.94) .. controls (226.26,422.99) and (224.69,424.66) .. (222.76,424.66) .. controls (220.82,424.66) and (219.26,422.99) .. (219.26,420.94) -- cycle ;
%Flowchart: Connector [id:dp8557118037000819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.26,497.66) .. controls (219.26,495.61) and (220.82,493.94) .. (222.76,493.94) .. controls (224.69,493.94) and (226.26,495.61) .. (226.26,497.66) .. controls (226.26,499.71) and (224.69,501.37) .. (222.76,501.37) .. controls (220.82,501.37) and (219.26,499.71) .. (219.26,497.66) -- cycle ;
%Straight Lines [id:da08902670107456667] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (222.76,459.3) -- (188.4,459.3) ;
\draw [shift={(184.4,459.3)}, rotate = 360] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Circle [id:dp37686094959141836] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (261.4,636.73) .. controls (261.4,615.54) and (278.58,598.37) .. (299.76,598.37) .. controls (320.95,598.37) and (338.12,615.54) .. (338.12,636.73) .. controls (338.12,657.91) and (320.95,675.09) .. (299.76,675.09) .. controls (278.58,675.09) and (261.4,657.91) .. (261.4,636.73) -- cycle ;
%Straight Lines [id:da4172455634031622] 
\draw    (228.76,636.73) -- (370.76,636.73) ;
%Straight Lines [id:da5380032672910544] 
\draw    (300.19,694.19) -- (299.33,579.26) ;
%Flowchart: Connector [id:dp469697428555103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.62,636.73) .. controls (334.62,634.68) and (336.19,633.01) .. (338.12,633.01) .. controls (340.05,633.01) and (341.62,634.68) .. (341.62,636.73) .. controls (341.62,638.78) and (340.05,640.44) .. (338.12,640.44) .. controls (336.19,640.44) and (334.62,638.78) .. (334.62,636.73) -- cycle ;
%Flowchart: Connector [id:dp35165913939033344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.9,636.73) .. controls (257.9,634.68) and (259.47,633.01) .. (261.4,633.01) .. controls (263.34,633.01) and (264.9,634.68) .. (264.9,636.73) .. controls (264.9,638.78) and (263.34,640.44) .. (261.4,640.44) .. controls (259.47,640.44) and (257.9,638.78) .. (257.9,636.73) -- cycle ;
%Flowchart: Connector [id:dp5223206584924966] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (296.26,598.37) .. controls (296.26,596.32) and (297.83,594.66) .. (299.76,594.66) .. controls (301.69,594.66) and (303.26,596.32) .. (303.26,598.37) .. controls (303.26,600.42) and (301.69,602.09) .. (299.76,602.09) .. controls (297.83,602.09) and (296.26,600.42) .. (296.26,598.37) -- cycle ;
%Flowchart: Connector [id:dp6203415372199037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.26,675.09) .. controls (296.26,673.03) and (297.83,671.37) .. (299.76,671.37) .. controls (301.69,671.37) and (303.26,673.03) .. (303.26,675.09) .. controls (303.26,677.14) and (301.69,678.8) .. (299.76,678.8) .. controls (297.83,678.8) and (296.26,677.14) .. (296.26,675.09) -- cycle ;
%Straight Lines [id:da00375069470782452] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (299.76,636.73) -- (299.76,602.37) ;
\draw [shift={(299.76,598.37)}, rotate = 90] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Circle [id:dp8181458244421798] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (185.4,936.9) .. controls (185.4,915.72) and (202.57,898.54) .. (223.76,898.54) .. controls (244.94,898.54) and (262.11,915.72) .. (262.11,936.9) .. controls (262.11,958.08) and (244.94,975.26) .. (223.76,975.26) .. controls (202.57,975.26) and (185.4,958.08) .. (185.4,936.9) -- cycle ;
%Straight Lines [id:da36802821932591323] 
\draw    (152.76,936.9) -- (294.76,936.9) ;
%Straight Lines [id:da07153160732328923] 
\draw    (224.19,994.36) -- (223.33,879.44) ;
%Flowchart: Connector [id:dp712488410116692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.61,936.9) .. controls (258.61,934.85) and (260.18,933.19) .. (262.11,933.19) .. controls (264.05,933.19) and (265.61,934.85) .. (265.61,936.9) .. controls (265.61,938.95) and (264.05,940.61) .. (262.11,940.61) .. controls (260.18,940.61) and (258.61,938.95) .. (258.61,936.9) -- cycle ;
%Flowchart: Connector [id:dp5663622863777007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.9,936.9) .. controls (181.9,934.85) and (183.47,933.19) .. (185.4,933.19) .. controls (187.33,933.19) and (188.9,934.85) .. (188.9,936.9) .. controls (188.9,938.95) and (187.33,940.61) .. (185.4,940.61) .. controls (183.47,940.61) and (181.9,938.95) .. (181.9,936.9) -- cycle ;
%Flowchart: Connector [id:dp2755090445851649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.26,898.54) .. controls (220.26,896.49) and (221.82,894.83) .. (223.76,894.83) .. controls (225.69,894.83) and (227.26,896.49) .. (227.26,898.54) .. controls (227.26,900.59) and (225.69,902.26) .. (223.76,902.26) .. controls (221.82,902.26) and (220.26,900.59) .. (220.26,898.54) -- cycle ;
%Flowchart: Connector [id:dp7538380727660272] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.26,975.26) .. controls (220.26,973.21) and (221.82,971.54) .. (223.76,971.54) .. controls (225.69,971.54) and (227.26,973.21) .. (227.26,975.26) .. controls (227.26,977.31) and (225.69,978.97) .. (223.76,978.97) .. controls (221.82,978.97) and (220.26,977.31) .. (220.26,975.26) -- cycle ;
%Straight Lines [id:da35614894205464753] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (223.76,936.9) -- (223.76,971.26) ;
\draw [shift={(223.76,975.26)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Circle [id:dp7809389521850929] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (606.21,335.6) .. controls (606.21,314.41) and (623.39,297.24) .. (644.57,297.24) .. controls (665.76,297.24) and (682.93,314.41) .. (682.93,335.6) .. controls (682.93,356.78) and (665.76,373.95) .. (644.57,373.95) .. controls (623.39,373.95) and (606.21,356.78) .. (606.21,335.6) -- cycle ;
%Straight Lines [id:da0161457843228634] 
\draw    (573.57,335.6) -- (715.57,335.6) ;
%Straight Lines [id:da5813780236584127] 
\draw    (645,393.06) -- (644.14,278.13) ;
%Flowchart: Connector [id:dp28506825494220345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (679.43,335.6) .. controls (679.43,333.54) and (681,331.88) .. (682.93,331.88) .. controls (684.86,331.88) and (686.43,333.54) .. (686.43,335.6) .. controls (686.43,337.65) and (684.86,339.31) .. (682.93,339.31) .. controls (681,339.31) and (679.43,337.65) .. (679.43,335.6) -- cycle ;
%Flowchart: Connector [id:dp15355181478718483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (602.71,335.6) .. controls (602.71,333.54) and (604.28,331.88) .. (606.21,331.88) .. controls (608.15,331.88) and (609.71,333.54) .. (609.71,335.6) .. controls (609.71,337.65) and (608.15,339.31) .. (606.21,339.31) .. controls (604.28,339.31) and (602.71,337.65) .. (602.71,335.6) -- cycle ;
%Flowchart: Connector [id:dp8452880046423628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (641.07,297.24) .. controls (641.07,295.19) and (642.64,293.52) .. (644.57,293.52) .. controls (646.5,293.52) and (648.07,295.19) .. (648.07,297.24) .. controls (648.07,299.29) and (646.5,300.95) .. (644.57,300.95) .. controls (642.64,300.95) and (641.07,299.29) .. (641.07,297.24) -- cycle ;
%Flowchart: Connector [id:dp5375544385582729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (641.07,373.95) .. controls (641.07,371.9) and (642.64,370.24) .. (644.57,370.24) .. controls (646.5,370.24) and (648.07,371.9) .. (648.07,373.95) .. controls (648.07,376) and (646.5,377.67) .. (644.57,377.67) .. controls (642.64,377.67) and (641.07,376) .. (641.07,373.95) -- cycle ;

%Flowchart: Connector [id:dp5390415821048349] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (641.07,335.6) .. controls (641.07,333.54) and (642.64,331.88) .. (644.57,331.88) .. controls (646.5,331.88) and (648.07,333.54) .. (648.07,335.6) .. controls (648.07,337.65) and (646.5,339.31) .. (644.57,339.31) .. controls (642.64,339.31) and (641.07,337.65) .. (641.07,335.6) -- cycle ;
%Shape: Circle [id:dp9142898637134922] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (681.01,270.8) .. controls (681.01,249.61) and (698.19,232.44) .. (719.37,232.44) .. controls (740.56,232.44) and (757.73,249.61) .. (757.73,270.8) .. controls (757.73,291.98) and (740.56,309.15) .. (719.37,309.15) .. controls (698.19,309.15) and (681.01,291.98) .. (681.01,270.8) -- cycle ;
%Straight Lines [id:da6501334271833246] 
\draw    (648.37,270.8) -- (790.37,270.8) ;
%Straight Lines [id:da30191361958681595] 
\draw    (719.8,328.26) -- (718.94,213.33) ;
%Flowchart: Connector [id:dp8488368030670659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (754.23,270.8) .. controls (754.23,268.74) and (755.8,267.08) .. (757.73,267.08) .. controls (759.66,267.08) and (761.23,268.74) .. (761.23,270.8) .. controls (761.23,272.85) and (759.66,274.51) .. (757.73,274.51) .. controls (755.8,274.51) and (754.23,272.85) .. (754.23,270.8) -- cycle ;
%Flowchart: Connector [id:dp5572961693066274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (677.51,270.8) .. controls (677.51,268.74) and (679.08,267.08) .. (681.01,267.08) .. controls (682.95,267.08) and (684.51,268.74) .. (684.51,270.8) .. controls (684.51,272.85) and (682.95,274.51) .. (681.01,274.51) .. controls (679.08,274.51) and (677.51,272.85) .. (677.51,270.8) -- cycle ;
%Flowchart: Connector [id:dp4963083457725177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (715.87,232.44) .. controls (715.87,230.39) and (717.44,228.72) .. (719.37,228.72) .. controls (721.3,228.72) and (722.87,230.39) .. (722.87,232.44) .. controls (722.87,234.49) and (721.3,236.15) .. (719.37,236.15) .. controls (717.44,236.15) and (715.87,234.49) .. (715.87,232.44) -- cycle ;
%Flowchart: Connector [id:dp35801227856825313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (715.87,309.15) .. controls (715.87,307.1) and (717.44,305.44) .. (719.37,305.44) .. controls (721.3,305.44) and (722.87,307.1) .. (722.87,309.15) .. controls (722.87,311.2) and (721.3,312.87) .. (719.37,312.87) .. controls (717.44,312.87) and (715.87,311.2) .. (715.87,309.15) -- cycle ;

%Flowchart: Connector [id:dp6435187503520949] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (715.87,270.8) .. controls (715.87,268.74) and (717.44,267.08) .. (719.37,267.08) .. controls (721.3,267.08) and (722.87,268.74) .. (722.87,270.8) .. controls (722.87,272.85) and (721.3,274.51) .. (719.37,274.51) .. controls (717.44,274.51) and (715.87,272.85) .. (715.87,270.8) -- cycle ;
%Straight Lines [id:da06930416398257755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (644.17,814.02) -- (752.1,720.29) ;
%Shape: Circle [id:dp1368882301561638] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (605.81,814.02) .. controls (605.81,792.84) and (622.99,775.67) .. (644.17,775.67) .. controls (665.36,775.67) and (682.53,792.84) .. (682.53,814.02) .. controls (682.53,835.21) and (665.36,852.38) .. (644.17,852.38) .. controls (622.99,852.38) and (605.81,835.21) .. (605.81,814.02) -- cycle ;
%Straight Lines [id:da8369521443432708] 
\draw    (573.17,814.02) -- (715.17,814.02) ;
%Straight Lines [id:da9513641627372995] 
\draw    (644.6,871.49) -- (643.74,756.56) ;
%Flowchart: Connector [id:dp4348931896817261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (679.03,814.02) .. controls (679.03,811.97) and (680.6,810.31) .. (682.53,810.31) .. controls (684.46,810.31) and (686.03,811.97) .. (686.03,814.02) .. controls (686.03,816.08) and (684.46,817.74) .. (682.53,817.74) .. controls (680.6,817.74) and (679.03,816.08) .. (679.03,814.02) -- cycle ;
%Flowchart: Connector [id:dp7940280527358428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (602.31,814.02) .. controls (602.31,811.97) and (603.88,810.31) .. (605.81,810.31) .. controls (607.75,810.31) and (609.31,811.97) .. (609.31,814.02) .. controls (609.31,816.08) and (607.75,817.74) .. (605.81,817.74) .. controls (603.88,817.74) and (602.31,816.08) .. (602.31,814.02) -- cycle ;
%Flowchart: Connector [id:dp2879660044131158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640.67,775.67) .. controls (640.67,773.62) and (642.24,771.95) .. (644.17,771.95) .. controls (646.1,771.95) and (647.67,773.62) .. (647.67,775.67) .. controls (647.67,777.72) and (646.1,779.38) .. (644.17,779.38) .. controls (642.24,779.38) and (640.67,777.72) .. (640.67,775.67) -- cycle ;
%Flowchart: Connector [id:dp45648824709024516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640.67,852.38) .. controls (640.67,850.33) and (642.24,848.67) .. (644.17,848.67) .. controls (646.1,848.67) and (647.67,850.33) .. (647.67,852.38) .. controls (647.67,854.43) and (646.1,856.1) .. (644.17,856.1) .. controls (642.24,856.1) and (640.67,854.43) .. (640.67,852.38) -- cycle ;

%Flowchart: Connector [id:dp774773400001852] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (640.67,814.02) .. controls (640.67,811.97) and (642.24,810.31) .. (644.17,810.31) .. controls (646.1,810.31) and (647.67,811.97) .. (647.67,814.02) .. controls (647.67,816.08) and (646.1,817.74) .. (644.17,817.74) .. controls (642.24,817.74) and (640.67,816.08) .. (640.67,814.02) -- cycle ;
%Shape: Circle [id:dp8443209290313296] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (680.61,749.22) .. controls (680.61,728.04) and (697.79,710.87) .. (718.97,710.87) .. controls (740.16,710.87) and (757.33,728.04) .. (757.33,749.22) .. controls (757.33,770.41) and (740.16,787.58) .. (718.97,787.58) .. controls (697.79,787.58) and (680.61,770.41) .. (680.61,749.22) -- cycle ;
%Straight Lines [id:da44512903476095445] 
\draw    (647.97,749.22) -- (789.97,749.22) ;
%Straight Lines [id:da8185904586460098] 
\draw    (719.4,806.69) -- (718.54,691.76) ;
%Flowchart: Connector [id:dp29216729603641656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (753.83,749.22) .. controls (753.83,747.17) and (755.4,745.51) .. (757.33,745.51) .. controls (759.26,745.51) and (760.83,747.17) .. (760.83,749.22) .. controls (760.83,751.28) and (759.26,752.94) .. (757.33,752.94) .. controls (755.4,752.94) and (753.83,751.28) .. (753.83,749.22) -- cycle ;
%Flowchart: Connector [id:dp22116549492487403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (677.11,749.22) .. controls (677.11,747.17) and (678.68,745.51) .. (680.61,745.51) .. controls (682.55,745.51) and (684.11,747.17) .. (684.11,749.22) .. controls (684.11,751.28) and (682.55,752.94) .. (680.61,752.94) .. controls (678.68,752.94) and (677.11,751.28) .. (677.11,749.22) -- cycle ;
%Flowchart: Connector [id:dp2173385945908224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (715.47,710.87) .. controls (715.47,708.82) and (717.04,707.15) .. (718.97,707.15) .. controls (720.9,707.15) and (722.47,708.82) .. (722.47,710.87) .. controls (722.47,712.92) and (720.9,714.58) .. (718.97,714.58) .. controls (717.04,714.58) and (715.47,712.92) .. (715.47,710.87) -- cycle ;
%Flowchart: Connector [id:dp7071302804319484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (715.47,787.58) .. controls (715.47,785.53) and (717.04,783.87) .. (718.97,783.87) .. controls (720.9,783.87) and (722.47,785.53) .. (722.47,787.58) .. controls (722.47,789.63) and (720.9,791.3) .. (718.97,791.3) .. controls (717.04,791.3) and (715.47,789.63) .. (715.47,787.58) -- cycle ;

%Flowchart: Connector [id:dp7283384931789898] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (715.47,749.22) .. controls (715.47,747.17) and (717.04,745.51) .. (718.97,745.51) .. controls (720.9,745.51) and (722.47,747.17) .. (722.47,749.22) .. controls (722.47,751.28) and (720.9,752.94) .. (718.97,752.94) .. controls (717.04,752.94) and (715.47,751.28) .. (715.47,749.22) -- cycle ;

% Text Node
\draw (709.94,95.67) node  [font=\Large] [align=left] {$\displaystyle \mathcal{T} :\ $$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\vec{\textcolor[rgb]{0.49,0.83,0.13}{x}}_{1}} +\textcolor[rgb]{0.29,0.56,0.89}{\vec{\textcolor[rgb]{0.29,0.56,0.89}{x}}_{2}}\rightarrow x_{1} x_{2} =\textcolor[rgb]{0.82,0.01,0.11}{2} \ or\ \textcolor[rgb]{0.82,0.01,0.11}{12?}$};
% Text Node
\draw (306.07,238.57) node   [align=left] {$\displaystyle Re(\vec{x}_{1})$};
% Text Node
\draw (194.07,163.57) node   [align=left] {$\displaystyle Im(\vec{x}_{1})$};
% Text Node
\draw (403.07,160.57) node   [align=left] {$\displaystyle Re(\vec{x}_{1})$};
% Text Node
\draw (299.07,82.57) node   [align=left] {$\displaystyle Im(\vec{x}_{1})$};
% Text Node
\draw (304.07,474.57) node   [align=left] {$\displaystyle Re(\vec{x}_{2})$};
% Text Node
\draw (408.07,392.57) node   [align=left] {$\displaystyle Re(\vec{x}_{2})$};
% Text Node
\draw (194.07,396.57) node   [align=left] {$\displaystyle Im(\vec{x}_{2})$};
% Text Node
\draw (299.07,313.57) node   [align=left] {$\displaystyle Im(\vec{x}_{2})$};
% Text Node
\draw (462.33,246.14) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {over-the-air};
% Text Node
\draw (304.8,719.48) node   [align=left] {$\displaystyle Re(\vec{x}_{1})$};
% Text Node
\draw (191.07,642.14) node   [align=left] {$\displaystyle Im(\vec{x}_{1})$};
% Text Node
\draw (411.07,638.14) node   [align=left] {$\displaystyle Re(\vec{x}_{1})$};
% Text Node
\draw (300.07,561.14) node   [align=left] {$\displaystyle Im(\vec{x}_{1})$};
% Text Node
\draw (308.07,950.34) node   [align=left] {$\displaystyle Re(\vec{x}_{2})$};
% Text Node
\draw (409.07,871.14) node   [align=left] {$\displaystyle Re(\vec{x}_{2})$};
% Text Node
\draw (193.07,875.14) node   [align=left] {$\displaystyle Im(\vec{x}_{2})$};
% Text Node
\draw (300.07,792.14) node   [align=left] {$\displaystyle Im(\vec{x}_{2})$};
% Text Node
\draw (459.33,722.71) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {over-the-air};
% Text Node
\draw (104.27,197.37) node   [align=left] {$\displaystyle x_{1} =1$};
% Text Node
\draw (103.47,427.57) node   [align=left] {$\displaystyle x_{2} =2$};
% Text Node
\draw (102.27,668.94) node   [align=left] {$\displaystyle x_{1} =3$};
% Text Node
\draw (101.47,900.14) node   [align=left] {$\displaystyle x_{2} =4$};
% Text Node
\draw (723.87,354.57) node   [align=left] {$\displaystyle Re(\vec{x}_{2})$};
% Text Node
\draw (827.87,272.57) node   [align=left] {$\displaystyle Re(\vec{x}_{2})$};
% Text Node
\draw (613.87,276.57) node   [align=left] {$\displaystyle Im(\vec{x}_{2})$};
% Text Node
\draw (718.87,193.57) node   [align=left] {$\displaystyle Im(\vec{x}_{2})$};
% Text Node
\draw (723.47,833) node   [align=left] {$\displaystyle Re(\vec{x}_{2})$};
% Text Node
\draw (827.47,751) node   [align=left] {$\displaystyle Re(\vec{x}_{2})$};
% Text Node
\draw (613.47,755) node   [align=left] {$\displaystyle Im(\vec{x}_{2})$};
% Text Node
\draw (718.47,672) node   [align=left] {$\displaystyle Im(\vec{x}_{2})$};
% Text Node
\draw (768.69,741.3) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (663.69,740.3) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (734.69,798.3) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (730.69,694.87) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (693.89,806.1) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (588.89,805.1) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (659.89,863.1) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (655.89,759.67) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (769.09,262.87) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (664.09,261.87) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (735.09,319.87) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (731.09,216.44) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (694.29,327.67) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (589.29,326.67) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (660.29,384.67) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (656.29,281.24) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (273.47,928.97) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (239.47,985.97) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (235.47,882.54) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (210.27,950.97) node   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\vec{\textcolor[rgb]{0.29,0.56,0.89}{x}}}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}$}};
% Text Node
\draw (168.47,927.97) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (314.68,619.57) node   [align=left] {$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\vec{x}}\textcolor[rgb]{0.49,0.83,0.13}{_{1}}$};
% Text Node
\draw (349.48,628.8) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (244.48,627.8) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (315.48,685.8) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (311.48,582.37) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (272.47,451.37) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (167.47,450.37) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (238.47,508.37) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (234.47,404.94) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (209.27,446.37) node   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\vec{\textcolor[rgb]{0.29,0.56,0.89}{x}}}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}$}};
% Text Node
\draw (314.34,142.57) node   [align=left] {$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\vec{x}}\textcolor[rgb]{0.49,0.83,0.13}{_{1}}$};
% Text Node
\draw (349.14,151.8) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (244.14,150.8) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (315.14,208.8) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (311.14,105.37) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (236.68,687.53) node   [align=left] {$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\vec{x}}\textcolor[rgb]{0.49,0.83,0.13}{_{1}}$};
% Text Node
\draw (271.48,696.76) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (166.48,695.76) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (237.48,753.76) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (233.48,650.33) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (349.07,862.57) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (315.07,919.57) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (311.07,816.14) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (285.87,884.57) node   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\vec{\textcolor[rgb]{0.29,0.56,0.89}{x}}}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}$}};
% Text Node
\draw (244.07,861.57) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (348.07,383.57) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (243.07,382.57) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (314.07,440.57) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (310.07,337.14) node   [align=left] {$\displaystyle j$};
% Text Node
\draw (284.87,378.57) node   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\vec{\textcolor[rgb]{0.29,0.56,0.89}{x}}}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}$}};
% Text Node
\draw (238.27,207.01) node   [align=left] {$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\overrightarrow{\textcolor[rgb]{0.49,0.83,0.13}{x}\textcolor[rgb]{0.49,0.83,0.13}{_{1}}}}$};
% Text Node
\draw (273.07,216.24) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (168.07,215.24) node   [align=left] {$\displaystyle -1$};
% Text Node
\draw (239.07,273.24) node   [align=left] {$\displaystyle -j$};
% Text Node
\draw (235.07,169.81) node   [align=left] {$\displaystyle j$};


\end{tikzpicture}
}
\caption{A conflict appears at 0 point when repeating transmissions over two time slots without channel coding.
}
\vspace{-10pt}
\label{fig:channelcomp_example}
\end{figure}

==> Figures/Fig-CodeExam_ReMAC.tex <==

% \tikzset{every picture/.style={line width=0.75pt}}


\begin{figure}[!t]
\centering
\scalebox{0.45}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1840); %set diagram left start at 0, and has height of 1840

%Shape: Rectangle [id:dp16453111614763016] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 194; blue, 237 }  ,fill opacity=0.3 ] (1546.93,1410.85) -- (1689.6,1410.85) -- (1689.6,1546.85) -- (1546.93,1546.85) -- cycle ;
%Straight Lines [id:da5988745686358576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1618.23,1479.18) -- (1634.89,1494.85) ;
%Straight Lines [id:da008423172623658104] 
\draw    (1557.9,1479.02) -- (1677.9,1478.52) ;
%Straight Lines [id:da7083751178571265] 
\draw    (1618.52,1538.85) -- (1618.02,1418.85) ;
%Shape: Regular Polygon [id:dp5061962860169782] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (1647.59,1491) -- (1630.41,1508.17) -- (1606.12,1508.17) -- (1588.95,1491) -- (1588.95,1466.71) -- (1606.12,1449.53) -- (1630.41,1449.53) -- (1647.59,1466.71) -- cycle ;
%Straight Lines [id:da2845739704058199] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1630.41,1508.17) -- (1638.42,1524.4) ;
%Straight Lines [id:da5718578524736171] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1640.42,1434) -- (1630.41,1449.53) ;
%Straight Lines [id:da7049361983268903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1606.12,1508.17) -- (1597.47,1522.9) ;
%Straight Lines [id:da9613464847373827] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1663.65,1458.22) -- (1647.59,1466.71) ;
%Straight Lines [id:da8966178483767722] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1588.95,1491) -- (1572.75,1497.67) ;
%Straight Lines [id:da45031552055590285] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1647.59,1491) -- (1664.65,1500.67) ;
%Straight Lines [id:da205126718756643] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1597.47,1434.5) -- (1606.12,1449.53) ;
%Straight Lines [id:da9914467008995806] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1573.75,1456.22) -- (1588.95,1466.71) ;
%Flowchart: Connector [id:dp7541022339153238] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (1584.73,1509.18) .. controls (1584.73,1507.13) and (1586.29,1505.46) .. (1588.23,1505.46) .. controls (1590.16,1505.46) and (1591.73,1507.13) .. (1591.73,1509.18) .. controls (1591.73,1511.23) and (1590.16,1512.89) .. (1588.23,1512.89) .. controls (1586.29,1512.89) and (1584.73,1511.23) .. (1584.73,1509.18) -- cycle ;
%Flowchart: Connector [id:dp33275776073453667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1616.27,1418.71) .. controls (1616.27,1417.68) and (1617.05,1416.85) .. (1618.02,1416.85) .. controls (1618.98,1416.85) and (1619.77,1417.68) .. (1619.77,1418.71) .. controls (1619.77,1419.73) and (1618.98,1420.57) .. (1618.02,1420.57) .. controls (1617.05,1420.57) and (1616.27,1419.73) .. (1616.27,1418.71) -- cycle ;
%Flowchart: Connector [id:dp4049953164336211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1646.27,1448.71) .. controls (1646.27,1447.68) and (1647.05,1446.85) .. (1648.02,1446.85) .. controls (1648.98,1446.85) and (1649.77,1447.68) .. (1649.77,1448.71) .. controls (1649.77,1449.73) and (1648.98,1450.57) .. (1648.02,1450.57) .. controls (1647.05,1450.57) and (1646.27,1449.73) .. (1646.27,1448.71) -- cycle ;
%Flowchart: Connector [id:dp7189217258874228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1646.27,1508.71) .. controls (1646.27,1507.68) and (1647.05,1506.85) .. (1648.02,1506.85) .. controls (1648.98,1506.85) and (1649.77,1507.68) .. (1649.77,1508.71) .. controls (1649.77,1509.73) and (1648.98,1510.57) .. (1648.02,1510.57) .. controls (1647.05,1510.57) and (1646.27,1509.73) .. (1646.27,1508.71) -- cycle ;
%Flowchart: Connector [id:dp5414091745608518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1586.27,1448.71) .. controls (1586.27,1447.68) and (1587.05,1446.85) .. (1588.02,1446.85) .. controls (1588.98,1446.85) and (1589.77,1447.68) .. (1589.77,1448.71) .. controls (1589.77,1449.73) and (1588.98,1450.57) .. (1588.02,1450.57) .. controls (1587.05,1450.57) and (1586.27,1449.73) .. (1586.27,1448.71) -- cycle ;
%Flowchart: Connector [id:dp047164826887500455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1556.27,1478.71) .. controls (1556.27,1477.68) and (1557.05,1476.85) .. (1558.02,1476.85) .. controls (1558.98,1476.85) and (1559.77,1477.68) .. (1559.77,1478.71) .. controls (1559.77,1479.73) and (1558.98,1480.57) .. (1558.02,1480.57) .. controls (1557.05,1480.57) and (1556.27,1479.73) .. (1556.27,1478.71) -- cycle ;
%Flowchart: Connector [id:dp09284216971712089] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1616.27,1478.71) .. controls (1616.27,1477.68) and (1617.05,1476.85) .. (1618.02,1476.85) .. controls (1618.98,1476.85) and (1619.77,1477.68) .. (1619.77,1478.71) .. controls (1619.77,1479.73) and (1618.98,1480.57) .. (1618.02,1480.57) .. controls (1617.05,1480.57) and (1616.27,1479.73) .. (1616.27,1478.71) -- cycle ;
%Flowchart: Connector [id:dp4641621620487968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1616.52,1538.85) .. controls (1616.52,1537.83) and (1617.3,1536.99) .. (1618.27,1536.99) .. controls (1619.23,1536.99) and (1620.02,1537.83) .. (1620.02,1538.85) .. controls (1620.02,1539.88) and (1619.23,1540.71) .. (1618.27,1540.71) .. controls (1617.3,1540.71) and (1616.52,1539.88) .. (1616.52,1538.85) -- cycle ;
%Flowchart: Connector [id:dp17833355660083283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1677.9,1478.52) .. controls (1677.9,1477.5) and (1678.69,1476.67) .. (1679.65,1476.67) .. controls (1680.62,1476.67) and (1681.4,1477.5) .. (1681.4,1478.52) .. controls (1681.4,1479.55) and (1680.62,1480.38) .. (1679.65,1480.38) .. controls (1678.69,1480.38) and (1677.9,1479.55) .. (1677.9,1478.52) -- cycle ;

%Shape: Rectangle [id:dp16330508806442223] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 194; blue, 237 }  ,fill opacity=0.3 ] (1547.93,1173.85) -- (1690.6,1173.85) -- (1690.6,1309.85) -- (1547.93,1309.85) -- cycle ;
%Straight Lines [id:da29986911060089727] 
\draw    (1558.9,1242.02) -- (1678.9,1241.52) ;
%Straight Lines [id:da1912080449862139] 
\draw    (1619.52,1301.85) -- (1619.02,1181.85) ;
%Shape: Regular Polygon [id:dp05536168166721134] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (1648.59,1254) -- (1631.41,1271.17) -- (1607.12,1271.17) -- (1589.95,1254) -- (1589.95,1229.71) -- (1607.12,1212.53) -- (1631.41,1212.53) -- (1648.59,1229.71) -- cycle ;
%Straight Lines [id:da3406067387790297] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1631.41,1271.17) -- (1639.42,1287.4) ;
%Straight Lines [id:da09855178005217735] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1641.42,1197) -- (1631.41,1212.53) ;
%Straight Lines [id:da19808322039355386] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1607.12,1271.17) -- (1598.47,1285.9) ;
%Straight Lines [id:da24612987998523006] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1664.65,1221.22) -- (1648.59,1229.71) ;
%Straight Lines [id:da48518245737641674] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1589.95,1254) -- (1573.75,1260.67) ;
%Straight Lines [id:da2476283890755986] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1648.59,1254) -- (1665.65,1263.67) ;
%Straight Lines [id:da56581530884634] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1598.47,1197.5) -- (1607.12,1212.53) ;
%Straight Lines [id:da8504540277842401] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1574.75,1219.22) -- (1589.95,1229.71) ;
%Flowchart: Connector [id:dp39616992139303564] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (1555.73,1242.18) .. controls (1555.73,1240.13) and (1557.29,1238.46) .. (1559.23,1238.46) .. controls (1561.16,1238.46) and (1562.73,1240.13) .. (1562.73,1242.18) .. controls (1562.73,1244.23) and (1561.16,1245.89) .. (1559.23,1245.89) .. controls (1557.29,1245.89) and (1555.73,1244.23) .. (1555.73,1242.18) -- cycle ;
%Flowchart: Connector [id:dp1084628883260843] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1617.27,1181.71) .. controls (1617.27,1180.68) and (1618.05,1179.85) .. (1619.02,1179.85) .. controls (1619.98,1179.85) and (1620.77,1180.68) .. (1620.77,1181.71) .. controls (1620.77,1182.73) and (1619.98,1183.57) .. (1619.02,1183.57) .. controls (1618.05,1183.57) and (1617.27,1182.73) .. (1617.27,1181.71) -- cycle ;
%Flowchart: Connector [id:dp1607886960374636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1647.27,1211.71) .. controls (1647.27,1210.68) and (1648.05,1209.85) .. (1649.02,1209.85) .. controls (1649.98,1209.85) and (1650.77,1210.68) .. (1650.77,1211.71) .. controls (1650.77,1212.73) and (1649.98,1213.57) .. (1649.02,1213.57) .. controls (1648.05,1213.57) and (1647.27,1212.73) .. (1647.27,1211.71) -- cycle ;
%Flowchart: Connector [id:dp37347143025272267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1647.27,1271.71) .. controls (1647.27,1270.68) and (1648.05,1269.85) .. (1649.02,1269.85) .. controls (1649.98,1269.85) and (1650.77,1270.68) .. (1650.77,1271.71) .. controls (1650.77,1272.73) and (1649.98,1273.57) .. (1649.02,1273.57) .. controls (1648.05,1273.57) and (1647.27,1272.73) .. (1647.27,1271.71) -- cycle ;
%Flowchart: Connector [id:dp9700049827236237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1587.27,1211.71) .. controls (1587.27,1210.68) and (1588.05,1209.85) .. (1589.02,1209.85) .. controls (1589.98,1209.85) and (1590.77,1210.68) .. (1590.77,1211.71) .. controls (1590.77,1212.73) and (1589.98,1213.57) .. (1589.02,1213.57) .. controls (1588.05,1213.57) and (1587.27,1212.73) .. (1587.27,1211.71) -- cycle ;
%Flowchart: Connector [id:dp8311096965519835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1617.27,1241.71) .. controls (1617.27,1240.68) and (1618.05,1239.85) .. (1619.02,1239.85) .. controls (1619.98,1239.85) and (1620.77,1240.68) .. (1620.77,1241.71) .. controls (1620.77,1242.73) and (1619.98,1243.57) .. (1619.02,1243.57) .. controls (1618.05,1243.57) and (1617.27,1242.73) .. (1617.27,1241.71) -- cycle ;
%Flowchart: Connector [id:dp909517379607806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1587.27,1271.71) .. controls (1587.27,1270.68) and (1588.05,1269.85) .. (1589.02,1269.85) .. controls (1589.98,1269.85) and (1590.77,1270.68) .. (1590.77,1271.71) .. controls (1590.77,1272.73) and (1589.98,1273.57) .. (1589.02,1273.57) .. controls (1588.05,1273.57) and (1587.27,1272.73) .. (1587.27,1271.71) -- cycle ;
%Flowchart: Connector [id:dp2442970288100621] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1617.52,1301.85) .. controls (1617.52,1300.83) and (1618.3,1299.99) .. (1619.27,1299.99) .. controls (1620.23,1299.99) and (1621.02,1300.83) .. (1621.02,1301.85) .. controls (1621.02,1302.88) and (1620.23,1303.71) .. (1619.27,1303.71) .. controls (1618.3,1303.71) and (1617.52,1302.88) .. (1617.52,1301.85) -- cycle ;
%Flowchart: Connector [id:dp6566333166648826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1678.9,1241.52) .. controls (1678.9,1240.5) and (1679.69,1239.67) .. (1680.65,1239.67) .. controls (1681.62,1239.67) and (1682.4,1240.5) .. (1682.4,1241.52) .. controls (1682.4,1242.55) and (1681.62,1243.38) .. (1680.65,1243.38) .. controls (1679.69,1243.38) and (1678.9,1242.55) .. (1678.9,1241.52) -- cycle ;

%Shape: Rectangle [id:dp29610435959400827] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (1564.32,1191.71) -- (1706.99,1191.71) -- (1706.99,1327.71) -- (1564.32,1327.71) -- cycle ;
%Straight Lines [id:da3900663899019323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1618.56,1241.85) -- (1635.23,1257.51) ;
%Straight Lines [id:da32613891149930097] 
\draw    (1574.9,1258.36) -- (1694.9,1257.86) ;
%Straight Lines [id:da26131086902010914] 
\draw    (1635.52,1318.18) -- (1635.02,1198.18) ;
%Shape: Regular Polygon [id:dp8208613115046808] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (1664.59,1270.33) -- (1647.41,1287.51) -- (1623.12,1287.51) -- (1605.95,1270.33) -- (1605.95,1246.04) -- (1623.12,1228.86) -- (1647.41,1228.86) -- (1664.59,1246.04) -- cycle ;
%Straight Lines [id:da4600989693134421] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1647.41,1287.51) -- (1655.42,1303.73) ;
%Straight Lines [id:da7328640355087088] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1657.42,1213.33) -- (1647.41,1228.86) ;
%Straight Lines [id:da48646267636882756] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1623.12,1287.51) -- (1614.47,1302.23) ;
%Straight Lines [id:da7189285155036074] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1680.65,1237.55) -- (1664.59,1246.04) ;
%Straight Lines [id:da2619013225357134] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1605.95,1270.33) -- (1589.75,1277.01) ;
%Straight Lines [id:da8893939371617585] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1664.59,1270.33) -- (1681.65,1280.01) ;
%Straight Lines [id:da905434999350091] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1614.47,1213.83) -- (1623.12,1228.86) ;
%Straight Lines [id:da382479714957231] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1590.75,1235.55) -- (1605.95,1246.04) ;
%Flowchart: Connector [id:dp2805770346658447] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (1690.73,1257.51) .. controls (1690.73,1255.46) and (1692.29,1253.8) .. (1694.23,1253.8) .. controls (1696.16,1253.8) and (1697.73,1255.46) .. (1697.73,1257.51) .. controls (1697.73,1259.56) and (1696.16,1261.23) .. (1694.23,1261.23) .. controls (1692.29,1261.23) and (1690.73,1259.56) .. (1690.73,1257.51) -- cycle ;
%Flowchart: Connector [id:dp7261789589522001] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1633.27,1198.04) .. controls (1633.27,1197.02) and (1634.05,1196.18) .. (1635.02,1196.18) .. controls (1635.98,1196.18) and (1636.77,1197.02) .. (1636.77,1198.04) .. controls (1636.77,1199.07) and (1635.98,1199.9) .. (1635.02,1199.9) .. controls (1634.05,1199.9) and (1633.27,1199.07) .. (1633.27,1198.04) -- cycle ;
%Flowchart: Connector [id:dp14052806692213116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1663.27,1228.04) .. controls (1663.27,1227.02) and (1664.05,1226.18) .. (1665.02,1226.18) .. controls (1665.98,1226.18) and (1666.77,1227.02) .. (1666.77,1228.04) .. controls (1666.77,1229.07) and (1665.98,1229.9) .. (1665.02,1229.9) .. controls (1664.05,1229.9) and (1663.27,1229.07) .. (1663.27,1228.04) -- cycle ;
%Flowchart: Connector [id:dp7999511169449331] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1663.27,1288.04) .. controls (1663.27,1287.02) and (1664.05,1286.18) .. (1665.02,1286.18) .. controls (1665.98,1286.18) and (1666.77,1287.02) .. (1666.77,1288.04) .. controls (1666.77,1289.07) and (1665.98,1289.9) .. (1665.02,1289.9) .. controls (1664.05,1289.9) and (1663.27,1289.07) .. (1663.27,1288.04) -- cycle ;
%Flowchart: Connector [id:dp7065916635144536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1603.27,1228.04) .. controls (1603.27,1227.02) and (1604.05,1226.18) .. (1605.02,1226.18) .. controls (1605.98,1226.18) and (1606.77,1227.02) .. (1606.77,1228.04) .. controls (1606.77,1229.07) and (1605.98,1229.9) .. (1605.02,1229.9) .. controls (1604.05,1229.9) and (1603.27,1229.07) .. (1603.27,1228.04) -- cycle ;
%Flowchart: Connector [id:dp43878617609760373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1573.27,1258.04) .. controls (1573.27,1257.02) and (1574.05,1256.18) .. (1575.02,1256.18) .. controls (1575.98,1256.18) and (1576.77,1257.02) .. (1576.77,1258.04) .. controls (1576.77,1259.07) and (1575.98,1259.9) .. (1575.02,1259.9) .. controls (1574.05,1259.9) and (1573.27,1259.07) .. (1573.27,1258.04) -- cycle ;
%Flowchart: Connector [id:dp6360041379924868] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1603.27,1288.04) .. controls (1603.27,1287.02) and (1604.05,1286.18) .. (1605.02,1286.18) .. controls (1605.98,1286.18) and (1606.77,1287.02) .. (1606.77,1288.04) .. controls (1606.77,1289.07) and (1605.98,1289.9) .. (1605.02,1289.9) .. controls (1604.05,1289.9) and (1603.27,1289.07) .. (1603.27,1288.04) -- cycle ;
%Flowchart: Connector [id:dp4449308679394659] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1633.52,1318.18) .. controls (1633.52,1317.16) and (1634.3,1316.33) .. (1635.27,1316.33) .. controls (1636.23,1316.33) and (1637.02,1317.16) .. (1637.02,1318.18) .. controls (1637.02,1319.21) and (1636.23,1320.04) .. (1635.27,1320.04) .. controls (1634.3,1320.04) and (1633.52,1319.21) .. (1633.52,1318.18) -- cycle ;
%Flowchart: Connector [id:dp9791434004993842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1633.9,1257.86) .. controls (1633.9,1256.83) and (1634.69,1256) .. (1635.65,1256) .. controls (1636.62,1256) and (1637.4,1256.83) .. (1637.4,1257.86) .. controls (1637.4,1258.88) and (1636.62,1259.71) .. (1635.65,1259.71) .. controls (1634.69,1259.71) and (1633.9,1258.88) .. (1633.9,1257.86) -- cycle ;

%Image [id:dp3393154673994374] 
\draw (1343.59,1197.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da13316786161241523] 
\draw    (1369.07,1196.5) -- (1447.32,1252.26) ;
\draw [shift={(1449.76,1254)}, rotate = 215.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5941983701201106] 
\draw    (1369.87,1327.7) -- (1447.37,1268.81) ;
\draw [shift={(1449.76,1267)}, rotate = 142.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp44185337940731384] 
\draw   (1446.76,1260.36) .. controls (1446.76,1253.53) and (1452.04,1248) .. (1458.55,1248) .. controls (1465.06,1248) and (1470.33,1253.53) .. (1470.33,1260.36) .. controls (1470.33,1267.18) and (1465.06,1272.71) .. (1458.55,1272.71) .. controls (1452.04,1272.71) and (1446.76,1267.18) .. (1446.76,1260.36) -- cycle ; \draw   (1446.76,1260.36) -- (1470.33,1260.36) ; \draw   (1458.55,1248) -- (1458.55,1272.71) ;
%Straight Lines [id:da2519969537434308] 
\draw    (1470.33,1260.36) -- (1489.86,1260.05) ;
\draw [shift={(1492.86,1260)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10732509703326998] 
\draw    (1368.27,1240.5) -- (1444.58,1256.07) ;
\draw [shift={(1447.52,1256.67)}, rotate = 191.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18579810318473777] 
\draw    (1369.07,1287.7) -- (1443.93,1261.35) ;
\draw [shift={(1446.76,1260.36)}, rotate = 160.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da32362522585143894] 
\draw    (1191,1198.36) -- (1219.19,1198.64) ;
\draw [shift={(1222.19,1198.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9562814178756787] 
\draw    (1191,1240.02) -- (1219.19,1240.3) ;
\draw [shift={(1222.19,1240.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5221897530021291] 
\draw    (1191.33,1281.69) -- (1219.52,1281.97) ;
\draw [shift={(1222.52,1282)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3884589756250212] 
\draw    (1191.67,1329.02) -- (1202.2,1329.13) -- (1219.86,1329.3) ;
\draw [shift={(1222.86,1329.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp9458119966965997] 
\draw (1344.59,1241.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp05505974557784743] 
\draw (1345.59,1285.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp44460756234441634] 
\draw (1345.59,1329.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Shape: Rectangle [id:dp059008798413630714] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (1562.6,1425.52) -- (1705.27,1425.52) -- (1705.27,1561.52) -- (1562.6,1561.52) -- cycle ;
%Straight Lines [id:da41387820406728415] 
\draw    (1573.57,1493.69) -- (1693.57,1493.19) ;
%Straight Lines [id:da34176912232716683] 
\draw    (1634.18,1553.52) -- (1633.68,1433.52) ;
%Shape: Regular Polygon [id:dp04480483660433765] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (1663.26,1505.66) -- (1646.08,1522.84) -- (1621.79,1522.84) -- (1604.61,1505.66) -- (1604.61,1481.37) -- (1621.79,1464.2) -- (1646.08,1464.2) -- (1663.26,1481.37) -- cycle ;
%Straight Lines [id:da7449850899593271] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1646.08,1522.84) -- (1654.09,1539.06) ;
%Straight Lines [id:da8886585639274485] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1656.09,1448.66) -- (1646.08,1464.2) ;
%Straight Lines [id:da06455103182488497] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1621.79,1522.84) -- (1613.14,1537.56) ;
%Straight Lines [id:da15498397700904132] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1679.31,1472.89) -- (1663.26,1481.37) ;
%Straight Lines [id:da4484936324789439] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1604.61,1505.66) -- (1588.41,1512.34) ;
%Straight Lines [id:da20471577396727447] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1663.26,1505.66) -- (1680.31,1515.34) ;
%Straight Lines [id:da4251449305708468] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1613.14,1449.16) -- (1621.79,1464.2) ;
%Straight Lines [id:da6613063746872228] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1589.41,1470.89) -- (1604.61,1481.37) ;
%Flowchart: Connector [id:dp8412993041603545] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (1660.39,1462.85) .. controls (1660.39,1460.79) and (1661.96,1459.13) .. (1663.89,1459.13) .. controls (1665.83,1459.13) and (1667.39,1460.79) .. (1667.39,1462.85) .. controls (1667.39,1464.9) and (1665.83,1466.56) .. (1663.89,1466.56) .. controls (1661.96,1466.56) and (1660.39,1464.9) .. (1660.39,1462.85) -- cycle ;
%Flowchart: Connector [id:dp3293340403383287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1631.93,1433.38) .. controls (1631.93,1432.35) and (1632.72,1431.52) .. (1633.68,1431.52) .. controls (1634.65,1431.52) and (1635.43,1432.35) .. (1635.43,1433.38) .. controls (1635.43,1434.4) and (1634.65,1435.23) .. (1633.68,1435.23) .. controls (1632.72,1435.23) and (1631.93,1434.4) .. (1631.93,1433.38) -- cycle ;
%Flowchart: Connector [id:dp8448968359065343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1631.93,1493.38) .. controls (1631.93,1492.35) and (1632.72,1491.52) .. (1633.68,1491.52) .. controls (1634.65,1491.52) and (1635.43,1492.35) .. (1635.43,1493.38) .. controls (1635.43,1494.4) and (1634.65,1495.23) .. (1633.68,1495.23) .. controls (1632.72,1495.23) and (1631.93,1494.4) .. (1631.93,1493.38) -- cycle ;
%Flowchart: Connector [id:dp3156668975931993] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1661.93,1523.38) .. controls (1661.93,1522.35) and (1662.72,1521.52) .. (1663.68,1521.52) .. controls (1664.65,1521.52) and (1665.43,1522.35) .. (1665.43,1523.38) .. controls (1665.43,1524.4) and (1664.65,1525.23) .. (1663.68,1525.23) .. controls (1662.72,1525.23) and (1661.93,1524.4) .. (1661.93,1523.38) -- cycle ;
%Flowchart: Connector [id:dp6602349437340471] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1601.93,1463.38) .. controls (1601.93,1462.35) and (1602.72,1461.52) .. (1603.68,1461.52) .. controls (1604.65,1461.52) and (1605.43,1462.35) .. (1605.43,1463.38) .. controls (1605.43,1464.4) and (1604.65,1465.23) .. (1603.68,1465.23) .. controls (1602.72,1465.23) and (1601.93,1464.4) .. (1601.93,1463.38) -- cycle ;
%Flowchart: Connector [id:dp41649062341819887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1571.93,1493.38) .. controls (1571.93,1492.35) and (1572.72,1491.52) .. (1573.68,1491.52) .. controls (1574.65,1491.52) and (1575.43,1492.35) .. (1575.43,1493.38) .. controls (1575.43,1494.4) and (1574.65,1495.23) .. (1573.68,1495.23) .. controls (1572.72,1495.23) and (1571.93,1494.4) .. (1571.93,1493.38) -- cycle ;
%Flowchart: Connector [id:dp29362208055813444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1601.93,1523.38) .. controls (1601.93,1522.35) and (1602.72,1521.52) .. (1603.68,1521.52) .. controls (1604.65,1521.52) and (1605.43,1522.35) .. (1605.43,1523.38) .. controls (1605.43,1524.4) and (1604.65,1525.23) .. (1603.68,1525.23) .. controls (1602.72,1525.23) and (1601.93,1524.4) .. (1601.93,1523.38) -- cycle ;
%Flowchart: Connector [id:dp41196456959621064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1632.18,1553.52) .. controls (1632.18,1552.49) and (1632.97,1551.66) .. (1633.93,1551.66) .. controls (1634.9,1551.66) and (1635.68,1552.49) .. (1635.68,1553.52) .. controls (1635.68,1554.54) and (1634.9,1555.38) .. (1633.93,1555.38) .. controls (1632.97,1555.38) and (1632.18,1554.54) .. (1632.18,1553.52) -- cycle ;
%Flowchart: Connector [id:dp1443808109805127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1693.57,1493.19) .. controls (1693.57,1492.16) and (1694.35,1491.33) .. (1695.32,1491.33) .. controls (1696.29,1491.33) and (1697.07,1492.16) .. (1697.07,1493.19) .. controls (1697.07,1494.22) and (1696.29,1495.05) .. (1695.32,1495.05) .. controls (1694.35,1495.05) and (1693.57,1494.22) .. (1693.57,1493.19) -- cycle ;

%Image [id:dp5162249893763871] 
\draw (1342.59,1434.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da265025945517416] 
\draw    (1368.07,1433.5) -- (1446.32,1489.26) ;
\draw [shift={(1448.76,1491)}, rotate = 215.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5463450903501543] 
\draw    (1368.87,1564.7) -- (1446.37,1505.81) ;
\draw [shift={(1448.76,1504)}, rotate = 142.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp34426588571718564] 
\draw   (1445.76,1497.36) .. controls (1445.76,1490.53) and (1451.04,1485) .. (1457.55,1485) .. controls (1464.06,1485) and (1469.33,1490.53) .. (1469.33,1497.36) .. controls (1469.33,1504.18) and (1464.06,1509.71) .. (1457.55,1509.71) .. controls (1451.04,1509.71) and (1445.76,1504.18) .. (1445.76,1497.36) -- cycle ; \draw   (1445.76,1497.36) -- (1469.33,1497.36) ; \draw   (1457.55,1485) -- (1457.55,1509.71) ;
%Straight Lines [id:da34337943983578834] 
\draw    (1469.33,1497.36) -- (1488.86,1497.05) ;
\draw [shift={(1491.86,1497)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8883205562279244] 
\draw    (1367.27,1477.5) -- (1443.58,1493.07) ;
\draw [shift={(1446.52,1493.67)}, rotate = 191.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5673667367989799] 
\draw    (1368.07,1524.7) -- (1442.93,1498.35) ;
\draw [shift={(1445.76,1497.36)}, rotate = 160.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da34298241278066777] 
\draw    (1190,1435.36) -- (1218.19,1435.64) ;
\draw [shift={(1221.19,1435.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2744651834987706] 
\draw    (1190,1477.02) -- (1218.19,1477.3) ;
\draw [shift={(1221.19,1477.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41772264027029515] 
\draw    (1190.33,1518.69) -- (1218.52,1518.97) ;
\draw [shift={(1221.52,1519)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19186939191930574] 
\draw    (1190.67,1566.02) -- (1201.2,1566.13) -- (1218.86,1566.3) ;
\draw [shift={(1221.86,1566.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp06257787903578316] 
\draw (1343.59,1478.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp4844552712130692] 
\draw (1344.59,1522.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp602804894706465] 
\draw (1344.59,1566.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};

% Text Node
\draw (1147.77,1196.5) node  [font=\Large] [align=left] {$\displaystyle x_{1} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1261.07,1182.5) -- (1289.07,1182.5) -- (1289.07,1213.5) -- (1261.07,1213.5) -- cycle  ;
\draw (1275.07,1198) node  [font=\large] [align=left] {$\displaystyle \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1287.94,1182.4) -- (1315.94,1182.4) -- (1315.94,1213.4) -- (1287.94,1213.4) -- cycle  ;
\draw (1301.94,1197.9) node  [font=\large] [align=left] {$\displaystyle \ 0\ $};
% Text Node
\draw (1147.77,1239.95) node  [font=\Large] [align=left] {$\displaystyle x_{2} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1260.07,1225.95) -- (1288.07,1225.95) -- (1288.07,1256.95) -- (1260.07,1256.95) -- cycle  ;
\draw (1274.07,1241.45) node  [font=\large] [align=left] {$\displaystyle \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1286.94,1225.85) -- (1314.94,1225.85) -- (1314.94,1256.85) -- (1286.94,1256.85) -- cycle  ;
\draw (1300.94,1241.35) node  [font=\large] [align=left] {$\displaystyle \ 0\ $};
% Text Node
\draw (1147.77,1283.29) node  [font=\Large] [align=left] {$\displaystyle x_{3} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1261.07,1269.29) -- (1289.07,1269.29) -- (1289.07,1300.29) -- (1261.07,1300.29) -- cycle  ;
\draw (1275.07,1284.79) node  [font=\large] [align=left] {$\displaystyle \ 0\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1288.44,1269.19) -- (1319.44,1269.19) -- (1319.44,1300.19) -- (1288.44,1300.19) -- cycle  ;
\draw (1303.94,1284.69) node  [font=\large] [align=left] {$\displaystyle -1$};
% Text Node
\draw (1147.77,1327.95) node  [font=\Large] [align=left] {$\displaystyle x_{4} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1261.07,1313.95) -- (1289.07,1313.95) -- (1289.07,1344.95) -- (1261.07,1344.95) -- cycle  ;
\draw (1275.07,1329.45) node  [font=\large] [align=left] {$\displaystyle \ 0\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1288.44,1313.85) -- (1319.44,1313.85) -- (1319.44,1344.85) -- (1288.44,1344.85) -- cycle  ;
\draw (1303.94,1329.35) node  [font=\large] [align=left] {$\displaystyle -1$};
% Text Node
\draw (1241.77,1198.5) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{1}$};
% Text Node
\draw (1241.1,1240.83) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{2}$};
% Text Node
\draw (1240.77,1284.5) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{3}$};
% Text Node
\draw (1239.77,1329.5) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{4}$};
% Text Node
\draw (1627.87,1122.25) node  [font=\Large] [align=left] {$\displaystyle \mathcal{T} :\ $$\displaystyle \{\textcolor[rgb]{0.82,0.01,0.11}{2,-2}\}\rightarrow x_{1} x_{2} x_{3} x_{4} =\textcolor[rgb]{0.82,0.01,0.11}{4} \ $};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1251.47,1137.1) -- (1291.47,1137.1) -- (1291.47,1162.1) -- (1251.47,1162.1) -- cycle  ;
\draw (1271.47,1149.6) node  [font=\normalsize] [align=left] {slot1};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1290.34,1137) -- (1330.34,1137) -- (1330.34,1162) -- (1290.34,1162) -- cycle  ;
\draw (1310.34,1149.5) node  [font=\normalsize] [align=left] {slot2};
% Text Node
\draw (1146.77,1433.5) node  [font=\Large] [align=left] {$\displaystyle x_{1} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1260.07,1419.5) -- (1288.07,1419.5) -- (1288.07,1450.5) -- (1260.07,1450.5) -- cycle  ;
\draw (1274.07,1435) node  [font=\large] [align=left] {$\displaystyle \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1286.94,1419.4) -- (1314.94,1419.4) -- (1314.94,1450.4) -- (1286.94,1450.4) -- cycle  ;
\draw (1300.94,1434.9) node  [font=\large] [align=left] {$\displaystyle \ 0\ $};
% Text Node
\draw (1146.77,1476.95) node  [font=\Large] [align=left] {$\displaystyle x_{2} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1259.07,1462.95) -- (1287.07,1462.95) -- (1287.07,1493.95) -- (1259.07,1493.95) -- cycle  ;
\draw (1273.07,1478.45) node  [font=\large] [align=left] {$\displaystyle \ 0\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1285.44,1462.85) -- (1316.44,1462.85) -- (1316.44,1493.85) -- (1285.44,1493.85) -- cycle  ;
\draw (1300.94,1478.35) node  [font=\large] [align=left] {$\displaystyle -1$};
% Text Node
\draw (1146.77,1520.29) node  [font=\Large] [align=left] {$\displaystyle x_{3} =3$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1259.57,1506.29) -- (1288.57,1506.29) -- (1288.57,1537.29) -- (1259.57,1537.29) -- cycle  ;
\draw (1274.07,1521.79) node  [font=\large] [align=left] {$\displaystyle \ \ i\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1287.94,1506.19) -- (1315.94,1506.19) -- (1315.94,1537.19) -- (1287.94,1537.19) -- cycle  ;
\draw (1301.94,1521.69) node  [font=\large] [align=left] {$\displaystyle \ 0\ $};
% Text Node
\draw (1146.77,1564.95) node  [font=\Large] [align=left] {$\displaystyle x_{4} =4$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1260.07,1550.95) -- (1288.07,1550.95) -- (1288.07,1581.95) -- (1260.07,1581.95) -- cycle  ;
\draw (1274.07,1566.45) node  [font=\large] [align=left] {$\displaystyle \ 0\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1287.44,1550.85) -- (1318.44,1550.85) -- (1318.44,1581.85) -- (1287.44,1581.85) -- cycle  ;
\draw (1302.94,1566.35) node  [font=\large] [align=left] {$\displaystyle -i\ $};
% Text Node
\draw (1240.77,1435.5) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{1}$};
% Text Node
\draw (1240.1,1477.83) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{2}$};
% Text Node
\draw (1239.77,1521.5) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{3}$};
% Text Node
\draw (1238.77,1566.5) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{4}$};
% Text Node
\draw (1626.87,1359.25) node  [font=\Large] [align=left] {$\displaystyle \mathcal{T} :\ $$\displaystyle \{\textcolor[rgb]{0.82,0.01,0.11}{1+i,-1-i}\}\rightarrow x_{1} x_{2} x_{3} x_{4} =\textcolor[rgb]{0.82,0.01,0.11}{24} \ $};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1250.47,1374.1) -- (1290.47,1374.1) -- (1290.47,1399.1) -- (1250.47,1399.1) -- cycle  ;
\draw (1270.47,1386.6) node  [font=\normalsize] [align=left] {slot1};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1289.34,1374) -- (1329.34,1374) -- (1329.34,1399) -- (1289.34,1399) -- cycle  ;
\draw (1309.34,1386.5) node  [font=\normalsize] [align=left] {slot2};
% Text Node
\draw (1416.8,1448.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {over-the-air};
% Text Node
\draw (1417.8,1211.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {over-the-air};
% Text Node
\draw (1620.34,1161.25) node   [align=left] {$\displaystyle Im(\vec{y}_{2})$};
% Text Node
\draw (1647.48,1183.18) node   [align=left] {$\displaystyle Im(\vec{y}_{1})$};
% Text Node
\draw (1711.65,1237.31) node   [align=left] {$\displaystyle Re(\vec{y}_{2})$};
% Text Node
\draw (1725.78,1263.78) node   [align=left] {$\displaystyle Re(\vec{y}_{1})$};
% Text Node
\draw (1620.01,1397.58) node   [align=left] {$\displaystyle Im(\vec{y}_{2})$};
% Text Node
\draw (1647.14,1419.51) node   [align=left] {$\displaystyle Im(\vec{y}_{1})$};
% Text Node
\draw (1711.31,1473.65) node   [align=left] {$\displaystyle Re(\vec{y}_{2})$};
% Text Node
\draw (1727.45,1500.11) node   [align=left] {$\displaystyle Re(\vec{y}_{1})$};


\end{tikzpicture}
}
\caption{Error-free computation when each node repeats transmissions over two time slots with channel coding, which can avoid overlapping of points in the constellation diagram
at the receive. 
}
\vspace{-10pt}
\label{fig:remac_example}
\end{figure}

==> Figures/Fig-system-new.tex <==
\begin{figure*}[!t]
\centering
\scalebox{0.45}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1840); %set diagram left start at 0, and has height of 1840

%Shape: Square [id:dp06532635096691597] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (744.41,1485.57) -- (900.79,1485.57) -- (900.79,1641.95) -- (744.41,1641.95) -- cycle ;
%Straight Lines [id:da8025385942090715] 
\draw    (747.78,1563.69) -- (895.42,1563.83) ;
%Straight Lines [id:da3381423407008757] 
\draw    (823,1637.76) -- (822.2,1489.76) ;
%Flowchart: Connector [id:dp23089309081995335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (761.18,1544.9) .. controls (761.18,1543.83) and (762.03,1542.97) .. (763.07,1542.97) .. controls (764.12,1542.97) and (764.97,1543.83) .. (764.97,1544.9) .. controls (764.97,1545.96) and (764.12,1546.83) .. (763.07,1546.83) .. controls (762.03,1546.83) and (761.18,1545.96) .. (761.18,1544.9) -- cycle ;
%Flowchart: Connector [id:dp25035943724657805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (881.35,1544.9) .. controls (881.35,1543.83) and (882.2,1542.97) .. (883.24,1542.97) .. controls (884.29,1542.97) and (885.13,1543.83) .. (885.13,1544.9) .. controls (885.13,1545.96) and (884.29,1546.83) .. (883.24,1546.83) .. controls (882.2,1546.83) and (881.35,1545.96) .. (881.35,1544.9) -- cycle ;
%Flowchart: Connector [id:dp3417463509555092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (841.51,1545.23) .. controls (841.51,1544.17) and (842.36,1543.3) .. (843.41,1543.3) .. controls (844.45,1543.3) and (845.3,1544.17) .. (845.3,1545.23) .. controls (845.3,1546.3) and (844.45,1547.16) .. (843.41,1547.16) .. controls (842.36,1547.16) and (841.51,1546.3) .. (841.51,1545.23) -- cycle ;
%Flowchart: Connector [id:dp7229051210369659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (800.85,1545.23) .. controls (800.85,1544.17) and (801.7,1543.3) .. (802.74,1543.3) .. controls (803.79,1543.3) and (804.63,1544.17) .. (804.63,1545.23) .. controls (804.63,1546.3) and (803.79,1547.16) .. (802.74,1547.16) .. controls (801.7,1547.16) and (800.85,1546.3) .. (800.85,1545.23) -- cycle ;
%Flowchart: Connector [id:dp5116415529454965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (761.41,1504.8) .. controls (761.41,1503.73) and (762.26,1502.87) .. (763.31,1502.87) .. controls (764.35,1502.87) and (765.2,1503.73) .. (765.2,1504.8) .. controls (765.2,1505.86) and (764.35,1506.73) .. (763.31,1506.73) .. controls (762.26,1506.73) and (761.41,1505.86) .. (761.41,1504.8) -- cycle ;
%Flowchart: Connector [id:dp023317961987289637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (881.25,1504.8) .. controls (881.25,1503.73) and (882.1,1502.87) .. (883.14,1502.87) .. controls (884.19,1502.87) and (885.03,1503.73) .. (885.03,1504.8) .. controls (885.03,1505.86) and (884.19,1506.73) .. (883.14,1506.73) .. controls (882.1,1506.73) and (881.25,1505.86) .. (881.25,1504.8) -- cycle ;
%Flowchart: Connector [id:dp38146816503556313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (841.41,1504.13) .. controls (841.41,1503.07) and (842.26,1502.2) .. (843.31,1502.2) .. controls (844.35,1502.2) and (845.2,1503.07) .. (845.2,1504.13) .. controls (845.2,1505.2) and (844.35,1506.06) .. (843.31,1506.06) .. controls (842.26,1506.06) and (841.41,1505.2) .. (841.41,1504.13) -- cycle ;
%Flowchart: Connector [id:dp2768223446367539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (801.08,1504.8) .. controls (801.08,1503.73) and (801.93,1502.87) .. (802.97,1502.87) .. controls (804.02,1502.87) and (804.87,1503.73) .. (804.87,1504.8) .. controls (804.87,1505.86) and (804.02,1506.73) .. (802.97,1506.73) .. controls (801.93,1506.73) and (801.08,1505.86) .. (801.08,1504.8) -- cycle ;
%Flowchart: Connector [id:dp4746249164366432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (761.51,1584.83) .. controls (761.51,1583.77) and (762.36,1582.9) .. (763.41,1582.9) .. controls (764.45,1582.9) and (765.3,1583.77) .. (765.3,1584.83) .. controls (765.3,1585.9) and (764.45,1586.76) .. (763.41,1586.76) .. controls (762.36,1586.76) and (761.51,1585.9) .. (761.51,1584.83) -- cycle ;
%Flowchart: Connector [id:dp3875610066679509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (881.01,1585.17) .. controls (881.01,1584.1) and (881.86,1583.24) .. (882.91,1583.24) .. controls (883.95,1583.24) and (884.8,1584.1) .. (884.8,1585.17) .. controls (884.8,1586.23) and (883.95,1587.09) .. (882.91,1587.09) .. controls (881.86,1587.09) and (881.01,1586.23) .. (881.01,1585.17) -- cycle ;
%Flowchart: Connector [id:dp9722723822650075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (841.51,1584.5) .. controls (841.51,1583.43) and (842.36,1582.57) .. (843.41,1582.57) .. controls (844.45,1582.57) and (845.3,1583.43) .. (845.3,1584.5) .. controls (845.3,1585.56) and (844.45,1586.43) .. (843.41,1586.43) .. controls (842.36,1586.43) and (841.51,1585.56) .. (841.51,1584.5) -- cycle ;
%Flowchart: Connector [id:dp34605464491802107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (800.85,1584.5) .. controls (800.85,1583.43) and (801.7,1582.57) .. (802.74,1582.57) .. controls (803.79,1582.57) and (804.63,1583.43) .. (804.63,1584.5) .. controls (804.63,1585.56) and (803.79,1586.43) .. (802.74,1586.43) .. controls (801.7,1586.43) and (800.85,1585.56) .. (800.85,1584.5) -- cycle ;
%Flowchart: Connector [id:dp2522121522951555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (761.51,1625.03) .. controls (761.51,1623.97) and (762.36,1623.1) .. (763.41,1623.1) .. controls (764.45,1623.1) and (765.3,1623.97) .. (765.3,1625.03) .. controls (765.3,1626.1) and (764.45,1626.96) .. (763.41,1626.96) .. controls (762.36,1626.96) and (761.51,1626.1) .. (761.51,1625.03) -- cycle ;
%Flowchart: Connector [id:dp4860096445424673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (881.68,1624.7) .. controls (881.68,1623.63) and (882.53,1622.77) .. (883.57,1622.77) .. controls (884.62,1622.77) and (885.47,1623.63) .. (885.47,1624.7) .. controls (885.47,1625.76) and (884.62,1626.63) .. (883.57,1626.63) .. controls (882.53,1626.63) and (881.68,1625.76) .. (881.68,1624.7) -- cycle ;
%Flowchart: Connector [id:dp38040654249486616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (840.85,1625.37) .. controls (840.85,1624.3) and (841.7,1623.44) .. (842.74,1623.44) .. controls (843.79,1623.44) and (844.63,1624.3) .. (844.63,1625.37) .. controls (844.63,1626.43) and (843.79,1627.29) .. (842.74,1627.29) .. controls (841.7,1627.29) and (840.85,1626.43) .. (840.85,1625.37) -- cycle ;
%Flowchart: Connector [id:dp02729441037394653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (801.51,1625.03) .. controls (801.51,1623.97) and (802.36,1623.1) .. (803.41,1623.1) .. controls (804.45,1623.1) and (805.3,1623.97) .. (805.3,1625.03) .. controls (805.3,1626.1) and (804.45,1626.96) .. (803.41,1626.96) .. controls (802.36,1626.96) and (801.51,1626.1) .. (801.51,1625.03) -- cycle ;

%Shape: Square [id:dp9110244975180395] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (723.31,1513.14) -- (879.7,1513.14) -- (879.7,1669.53) -- (723.31,1669.53) -- cycle ;
%Straight Lines [id:da7410351856035291] 
\draw    (726.68,1591.26) -- (874.33,1591.4) ;
%Straight Lines [id:da3265260491089206] 
\draw    (801.9,1665.33) -- (801.1,1517.33) ;
%Flowchart: Connector [id:dp3587735546674311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.09,1572.47) .. controls (740.09,1571.41) and (740.93,1570.54) .. (741.98,1570.54) .. controls (743.02,1570.54) and (743.87,1571.41) .. (743.87,1572.47) .. controls (743.87,1573.54) and (743.02,1574.4) .. (741.98,1574.4) .. controls (740.93,1574.4) and (740.09,1573.54) .. (740.09,1572.47) -- cycle ;
%Flowchart: Connector [id:dp03411948725199432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (860.25,1572.47) .. controls (860.25,1571.41) and (861.1,1570.54) .. (862.15,1570.54) .. controls (863.19,1570.54) and (864.04,1571.41) .. (864.04,1572.47) .. controls (864.04,1573.54) and (863.19,1574.4) .. (862.15,1574.4) .. controls (861.1,1574.4) and (860.25,1573.54) .. (860.25,1572.47) -- cycle ;
%Flowchart: Connector [id:dp6560900158095904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (820.42,1572.8) .. controls (820.42,1571.74) and (821.27,1570.88) .. (822.31,1570.88) .. controls (823.36,1570.88) and (824.2,1571.74) .. (824.2,1572.8) .. controls (824.2,1573.87) and (823.36,1574.73) .. (822.31,1574.73) .. controls (821.27,1574.73) and (820.42,1573.87) .. (820.42,1572.8) -- cycle ;
%Flowchart: Connector [id:dp16696805039772333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (779.75,1572.8) .. controls (779.75,1571.74) and (780.6,1570.88) .. (781.65,1570.88) .. controls (782.69,1570.88) and (783.54,1571.74) .. (783.54,1572.8) .. controls (783.54,1573.87) and (782.69,1574.73) .. (781.65,1574.73) .. controls (780.6,1574.73) and (779.75,1573.87) .. (779.75,1572.8) -- cycle ;
%Flowchart: Connector [id:dp5123167105132205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.32,1532.37) .. controls (740.32,1531.31) and (741.17,1530.44) .. (742.21,1530.44) .. controls (743.26,1530.44) and (744.1,1531.31) .. (744.1,1532.37) .. controls (744.1,1533.44) and (743.26,1534.3) .. (742.21,1534.3) .. controls (741.17,1534.3) and (740.32,1533.44) .. (740.32,1532.37) -- cycle ;
%Flowchart: Connector [id:dp6457247793863976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (860.15,1532.37) .. controls (860.15,1531.31) and (861,1530.44) .. (862.05,1530.44) .. controls (863.09,1530.44) and (863.94,1531.31) .. (863.94,1532.37) .. controls (863.94,1533.44) and (863.09,1534.3) .. (862.05,1534.3) .. controls (861,1534.3) and (860.15,1533.44) .. (860.15,1532.37) -- cycle ;
%Flowchart: Connector [id:dp903567523333838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (820.32,1531.7) .. controls (820.32,1530.64) and (821.17,1529.78) .. (822.21,1529.78) .. controls (823.26,1529.78) and (824.1,1530.64) .. (824.1,1531.7) .. controls (824.1,1532.77) and (823.26,1533.63) .. (822.21,1533.63) .. controls (821.17,1533.63) and (820.32,1532.77) .. (820.32,1531.7) -- cycle ;
%Flowchart: Connector [id:dp19967036741526756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (779.99,1532.37) .. controls (779.99,1531.31) and (780.83,1530.44) .. (781.88,1530.44) .. controls (782.92,1530.44) and (783.77,1531.31) .. (783.77,1532.37) .. controls (783.77,1533.44) and (782.92,1534.3) .. (781.88,1534.3) .. controls (780.83,1534.3) and (779.99,1533.44) .. (779.99,1532.37) -- cycle ;
%Flowchart: Connector [id:dp8749195391855789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.42,1612.4) .. controls (740.42,1611.34) and (741.27,1610.48) .. (742.31,1610.48) .. controls (743.36,1610.48) and (744.2,1611.34) .. (744.2,1612.4) .. controls (744.2,1613.47) and (743.36,1614.33) .. (742.31,1614.33) .. controls (741.27,1614.33) and (740.42,1613.47) .. (740.42,1612.4) -- cycle ;
%Flowchart: Connector [id:dp733164231918537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (859.92,1612.74) .. controls (859.92,1611.67) and (860.77,1610.81) .. (861.81,1610.81) .. controls (862.86,1610.81) and (863.7,1611.67) .. (863.7,1612.74) .. controls (863.7,1613.8) and (862.86,1614.67) .. (861.81,1614.67) .. controls (860.77,1614.67) and (859.92,1613.8) .. (859.92,1612.74) -- cycle ;
%Flowchart: Connector [id:dp6939525408323639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (820.42,1612.07) .. controls (820.42,1611.01) and (821.27,1610.14) .. (822.31,1610.14) .. controls (823.36,1610.14) and (824.2,1611.01) .. (824.2,1612.07) .. controls (824.2,1613.14) and (823.36,1614) .. (822.31,1614) .. controls (821.27,1614) and (820.42,1613.14) .. (820.42,1612.07) -- cycle ;
%Flowchart: Connector [id:dp15124013118077406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (779.75,1612.07) .. controls (779.75,1611.01) and (780.6,1610.14) .. (781.65,1610.14) .. controls (782.69,1610.14) and (783.54,1611.01) .. (783.54,1612.07) .. controls (783.54,1613.14) and (782.69,1614) .. (781.65,1614) .. controls (780.6,1614) and (779.75,1613.14) .. (779.75,1612.07) -- cycle ;
%Flowchart: Connector [id:dp6850919986373469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.42,1652.6) .. controls (740.42,1651.54) and (741.27,1650.68) .. (742.31,1650.68) .. controls (743.36,1650.68) and (744.2,1651.54) .. (744.2,1652.6) .. controls (744.2,1653.67) and (743.36,1654.53) .. (742.31,1654.53) .. controls (741.27,1654.53) and (740.42,1653.67) .. (740.42,1652.6) -- cycle ;
%Flowchart: Connector [id:dp8307798344033324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (860.59,1652.27) .. controls (860.59,1651.21) and (861.43,1650.34) .. (862.48,1650.34) .. controls (863.52,1650.34) and (864.37,1651.21) .. (864.37,1652.27) .. controls (864.37,1653.34) and (863.52,1654.2) .. (862.48,1654.2) .. controls (861.43,1654.2) and (860.59,1653.34) .. (860.59,1652.27) -- cycle ;
%Flowchart: Connector [id:dp0473807416544072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (819.75,1652.94) .. controls (819.75,1651.87) and (820.6,1651.01) .. (821.65,1651.01) .. controls (822.69,1651.01) and (823.54,1651.87) .. (823.54,1652.94) .. controls (823.54,1654) and (822.69,1654.87) .. (821.65,1654.87) .. controls (820.6,1654.87) and (819.75,1654) .. (819.75,1652.94) -- cycle ;
%Flowchart: Connector [id:dp26181633562885853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (780.42,1652.6) .. controls (780.42,1651.54) and (781.27,1650.68) .. (782.31,1650.68) .. controls (783.36,1650.68) and (784.2,1651.54) .. (784.2,1652.6) .. controls (784.2,1653.67) and (783.36,1654.53) .. (782.31,1654.53) .. controls (781.27,1654.53) and (780.42,1653.67) .. (780.42,1652.6) -- cycle ;
%Flowchart: Connector [id:dp1831965901703725] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.8 ] (858.47,1572.4) .. controls (858.47,1570.17) and (860.12,1568.36) .. (862.15,1568.36) .. controls (864.17,1568.36) and (865.82,1570.17) .. (865.82,1572.4) .. controls (865.82,1574.63) and (864.17,1576.44) .. (862.15,1576.44) .. controls (860.12,1576.44) and (858.47,1574.63) .. (858.47,1572.4) -- cycle ;

%Shape: Square [id:dp095355812741593] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (700.07,1537.23) -- (856.46,1537.23) -- (856.46,1693.62) -- (700.07,1693.62) -- cycle ;
%Straight Lines [id:da18313738498444954] 
\draw    (703.45,1615.36) -- (851.09,1615.5) ;
%Straight Lines [id:da6829146856185708] 
\draw    (778.67,1689.43) -- (777.87,1541.43) ;
%Flowchart: Connector [id:dp7870239360696507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (716.85,1596.57) .. controls (716.85,1595.5) and (717.7,1594.64) .. (718.74,1594.64) .. controls (719.79,1594.64) and (720.63,1595.5) .. (720.63,1596.57) .. controls (720.63,1597.63) and (719.79,1598.49) .. (718.74,1598.49) .. controls (717.7,1598.49) and (716.85,1597.63) .. (716.85,1596.57) -- cycle ;
%Flowchart: Connector [id:dp8049387530070153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (837.01,1596.57) .. controls (837.01,1595.5) and (837.86,1594.64) .. (838.91,1594.64) .. controls (839.95,1594.64) and (840.8,1595.5) .. (840.8,1596.57) .. controls (840.8,1597.63) and (839.95,1598.49) .. (838.91,1598.49) .. controls (837.86,1598.49) and (837.01,1597.63) .. (837.01,1596.57) -- cycle ;
%Flowchart: Connector [id:dp2658862189765383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (797.18,1596.9) .. controls (797.18,1595.83) and (798.03,1594.97) .. (799.07,1594.97) .. controls (800.12,1594.97) and (800.97,1595.83) .. (800.97,1596.9) .. controls (800.97,1597.96) and (800.12,1598.83) .. (799.07,1598.83) .. controls (798.03,1598.83) and (797.18,1597.96) .. (797.18,1596.9) -- cycle ;
%Flowchart: Connector [id:dp4129323827596849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (756.51,1596.9) .. controls (756.51,1595.83) and (757.36,1594.97) .. (758.41,1594.97) .. controls (759.45,1594.97) and (760.3,1595.83) .. (760.3,1596.9) .. controls (760.3,1597.96) and (759.45,1598.83) .. (758.41,1598.83) .. controls (757.36,1598.83) and (756.51,1597.96) .. (756.51,1596.9) -- cycle ;
%Flowchart: Connector [id:dp7667078868872774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (717.08,1556.47) .. controls (717.08,1555.4) and (717.93,1554.54) .. (718.97,1554.54) .. controls (720.02,1554.54) and (720.87,1555.4) .. (720.87,1556.47) .. controls (720.87,1557.53) and (720.02,1558.39) .. (718.97,1558.39) .. controls (717.93,1558.39) and (717.08,1557.53) .. (717.08,1556.47) -- cycle ;
%Flowchart: Connector [id:dp5671570583990233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (836.91,1556.47) .. controls (836.91,1555.4) and (837.76,1554.54) .. (838.81,1554.54) .. controls (839.85,1554.54) and (840.7,1555.4) .. (840.7,1556.47) .. controls (840.7,1557.53) and (839.85,1558.39) .. (838.81,1558.39) .. controls (837.76,1558.39) and (836.91,1557.53) .. (836.91,1556.47) -- cycle ;
%Flowchart: Connector [id:dp2851357597560382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (797.08,1555.8) .. controls (797.08,1554.73) and (797.93,1553.87) .. (798.97,1553.87) .. controls (800.02,1553.87) and (800.87,1554.73) .. (800.87,1555.8) .. controls (800.87,1556.86) and (800.02,1557.73) .. (798.97,1557.73) .. controls (797.93,1557.73) and (797.08,1556.86) .. (797.08,1555.8) -- cycle ;
%Flowchart: Connector [id:dp24359821135933735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (756.75,1556.47) .. controls (756.75,1555.4) and (757.6,1554.54) .. (758.64,1554.54) .. controls (759.69,1554.54) and (760.53,1555.4) .. (760.53,1556.47) .. controls (760.53,1557.53) and (759.69,1558.39) .. (758.64,1558.39) .. controls (757.6,1558.39) and (756.75,1557.53) .. (756.75,1556.47) -- cycle ;
%Flowchart: Connector [id:dp4928935806031427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (717.18,1636.5) .. controls (717.18,1635.43) and (718.03,1634.57) .. (719.07,1634.57) .. controls (720.12,1634.57) and (720.97,1635.43) .. (720.97,1636.5) .. controls (720.97,1637.56) and (720.12,1638.43) .. (719.07,1638.43) .. controls (718.03,1638.43) and (717.18,1637.56) .. (717.18,1636.5) -- cycle ;
%Flowchart: Connector [id:dp16806452509686065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (836.68,1636.83) .. controls (836.68,1635.77) and (837.53,1634.9) .. (838.57,1634.9) .. controls (839.62,1634.9) and (840.47,1635.77) .. (840.47,1636.83) .. controls (840.47,1637.9) and (839.62,1638.76) .. (838.57,1638.76) .. controls (837.53,1638.76) and (836.68,1637.9) .. (836.68,1636.83) -- cycle ;
%Flowchart: Connector [id:dp9792595727356783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (797.18,1636.17) .. controls (797.18,1635.1) and (798.03,1634.24) .. (799.07,1634.24) .. controls (800.12,1634.24) and (800.97,1635.1) .. (800.97,1636.17) .. controls (800.97,1637.23) and (800.12,1638.09) .. (799.07,1638.09) .. controls (798.03,1638.09) and (797.18,1637.23) .. (797.18,1636.17) -- cycle ;
%Flowchart: Connector [id:dp8993504306076474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (756.51,1636.17) .. controls (756.51,1635.1) and (757.36,1634.24) .. (758.41,1634.24) .. controls (759.45,1634.24) and (760.3,1635.1) .. (760.3,1636.17) .. controls (760.3,1637.23) and (759.45,1638.09) .. (758.41,1638.09) .. controls (757.36,1638.09) and (756.51,1637.23) .. (756.51,1636.17) -- cycle ;
%Flowchart: Connector [id:dp48423211625363294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (717.18,1676.7) .. controls (717.18,1675.63) and (718.03,1674.77) .. (719.07,1674.77) .. controls (720.12,1674.77) and (720.97,1675.63) .. (720.97,1676.7) .. controls (720.97,1677.76) and (720.12,1678.63) .. (719.07,1678.63) .. controls (718.03,1678.63) and (717.18,1677.76) .. (717.18,1676.7) -- cycle ;
%Flowchart: Connector [id:dp9261394072568743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (837.35,1676.37) .. controls (837.35,1675.3) and (838.2,1674.44) .. (839.24,1674.44) .. controls (840.29,1674.44) and (841.13,1675.3) .. (841.13,1676.37) .. controls (841.13,1677.43) and (840.29,1678.29) .. (839.24,1678.29) .. controls (838.2,1678.29) and (837.35,1677.43) .. (837.35,1676.37) -- cycle ;
%Flowchart: Connector [id:dp6864565877950715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (796.51,1677.03) .. controls (796.51,1675.97) and (797.36,1675.1) .. (798.41,1675.1) .. controls (799.45,1675.1) and (800.3,1675.97) .. (800.3,1677.03) .. controls (800.3,1678.1) and (799.45,1678.96) .. (798.41,1678.96) .. controls (797.36,1678.96) and (796.51,1678.1) .. (796.51,1677.03) -- cycle ;
%Flowchart: Connector [id:dp3293724167106671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (757.18,1676.7) .. controls (757.18,1675.63) and (758.03,1674.77) .. (759.07,1674.77) .. controls (760.12,1674.77) and (760.97,1675.63) .. (760.97,1676.7) .. controls (760.97,1677.76) and (760.12,1678.63) .. (759.07,1678.63) .. controls (758.03,1678.63) and (757.18,1677.76) .. (757.18,1676.7) -- cycle ;

%Straight Lines [id:da171072757466868] 
\draw [-latex, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (627.93,1555.27) -- (685.72,1477.19) ;
% \draw [shift={(688.1,1473.98)}, rotate = 126.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp2976582587155312] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (677.65,1564.81) -- (834.03,1564.81) -- (834.03,1721.19) -- (677.65,1721.19) -- cycle ;
%Straight Lines [id:da5177222006764701] 
\draw    (681.02,1642.93) -- (828.66,1643.07) ;
%Straight Lines [id:da6931366295523798] 
\draw    (756.24,1717) -- (755.44,1569) ;
%Flowchart: Connector [id:dp7979320258551246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (694.42,1624.14) .. controls (694.42,1623.07) and (695.27,1622.21) .. (696.31,1622.21) .. controls (697.36,1622.21) and (698.2,1623.07) .. (698.2,1624.14) .. controls (698.2,1625.2) and (697.36,1626.07) .. (696.31,1626.07) .. controls (695.27,1626.07) and (694.42,1625.2) .. (694.42,1624.14) -- cycle ;
%Flowchart: Connector [id:dp07923417235120289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (814.59,1624.14) .. controls (814.59,1623.07) and (815.43,1622.21) .. (816.48,1622.21) .. controls (817.52,1622.21) and (818.37,1623.07) .. (818.37,1624.14) .. controls (818.37,1625.2) and (817.52,1626.07) .. (816.48,1626.07) .. controls (815.43,1626.07) and (814.59,1625.2) .. (814.59,1624.14) -- cycle ;
%Flowchart: Connector [id:dp7591039065032068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (774.75,1624.47) .. controls (774.75,1623.41) and (775.6,1622.54) .. (776.65,1622.54) .. controls (777.69,1622.54) and (778.54,1623.41) .. (778.54,1624.47) .. controls (778.54,1625.54) and (777.69,1626.4) .. (776.65,1626.4) .. controls (775.6,1626.4) and (774.75,1625.54) .. (774.75,1624.47) -- cycle ;
%Flowchart: Connector [id:dp20131765566102944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (734.09,1624.47) .. controls (734.09,1623.41) and (734.93,1622.54) .. (735.98,1622.54) .. controls (737.02,1622.54) and (737.87,1623.41) .. (737.87,1624.47) .. controls (737.87,1625.54) and (737.02,1626.4) .. (735.98,1626.4) .. controls (734.93,1626.4) and (734.09,1625.54) .. (734.09,1624.47) -- cycle ;
%Flowchart: Connector [id:dp6058758994476661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (694.65,1584.04) .. controls (694.65,1582.97) and (695.5,1582.11) .. (696.55,1582.11) .. controls (697.59,1582.11) and (698.44,1582.97) .. (698.44,1584.04) .. controls (698.44,1585.1) and (697.59,1585.97) .. (696.55,1585.97) .. controls (695.5,1585.97) and (694.65,1585.1) .. (694.65,1584.04) -- cycle ;
%Flowchart: Connector [id:dp17110365785996207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (814.49,1584.04) .. controls (814.49,1582.97) and (815.33,1582.11) .. (816.38,1582.11) .. controls (817.42,1582.11) and (818.27,1582.97) .. (818.27,1584.04) .. controls (818.27,1585.1) and (817.42,1585.97) .. (816.38,1585.97) .. controls (815.33,1585.97) and (814.49,1585.1) .. (814.49,1584.04) -- cycle ;
%Flowchart: Connector [id:dp7751461820307621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (774.65,1583.37) .. controls (774.65,1582.31) and (775.5,1581.44) .. (776.55,1581.44) .. controls (777.59,1581.44) and (778.44,1582.31) .. (778.44,1583.37) .. controls (778.44,1584.44) and (777.59,1585.3) .. (776.55,1585.3) .. controls (775.5,1585.3) and (774.65,1584.44) .. (774.65,1583.37) -- cycle ;
%Flowchart: Connector [id:dp21868858968269023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (734.32,1584.04) .. controls (734.32,1582.97) and (735.17,1582.11) .. (736.21,1582.11) .. controls (737.26,1582.11) and (738.1,1582.97) .. (738.1,1584.04) .. controls (738.1,1585.1) and (737.26,1585.97) .. (736.21,1585.97) .. controls (735.17,1585.97) and (734.32,1585.1) .. (734.32,1584.04) -- cycle ;
%Flowchart: Connector [id:dp5842873323847564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (694.75,1664.07) .. controls (694.75,1663.01) and (695.6,1662.14) .. (696.65,1662.14) .. controls (697.69,1662.14) and (698.54,1663.01) .. (698.54,1664.07) .. controls (698.54,1665.14) and (697.69,1666) .. (696.65,1666) .. controls (695.6,1666) and (694.75,1665.14) .. (694.75,1664.07) -- cycle ;
%Flowchart: Connector [id:dp4404786614091434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (814.25,1664.4) .. controls (814.25,1663.34) and (815.1,1662.48) .. (816.15,1662.48) .. controls (817.19,1662.48) and (818.04,1663.34) .. (818.04,1664.4) .. controls (818.04,1665.47) and (817.19,1666.33) .. (816.15,1666.33) .. controls (815.1,1666.33) and (814.25,1665.47) .. (814.25,1664.4) -- cycle ;
%Flowchart: Connector [id:dp21960328398465645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (774.75,1663.74) .. controls (774.75,1662.67) and (775.6,1661.81) .. (776.65,1661.81) .. controls (777.69,1661.81) and (778.54,1662.67) .. (778.54,1663.74) .. controls (778.54,1664.8) and (777.69,1665.67) .. (776.65,1665.67) .. controls (775.6,1665.67) and (774.75,1664.8) .. (774.75,1663.74) -- cycle ;
%Flowchart: Connector [id:dp43002964876829797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (734.09,1663.74) .. controls (734.09,1662.67) and (734.93,1661.81) .. (735.98,1661.81) .. controls (737.02,1661.81) and (737.87,1662.67) .. (737.87,1663.74) .. controls (737.87,1664.8) and (737.02,1665.67) .. (735.98,1665.67) .. controls (734.93,1665.67) and (734.09,1664.8) .. (734.09,1663.74) -- cycle ;
%Flowchart: Connector [id:dp2703741877750392] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (694.75,1704.27) .. controls (694.75,1703.21) and (695.6,1702.34) .. (696.65,1702.34) .. controls (697.69,1702.34) and (698.54,1703.21) .. (698.54,1704.27) .. controls (698.54,1705.34) and (697.69,1706.2) .. (696.65,1706.2) .. controls (695.6,1706.2) and (694.75,1705.34) .. (694.75,1704.27) -- cycle ;
%Flowchart: Connector [id:dp010415931020998803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (814.92,1703.94) .. controls (814.92,1702.87) and (815.77,1702.01) .. (816.81,1702.01) .. controls (817.86,1702.01) and (818.7,1702.87) .. (818.7,1703.94) .. controls (818.7,1705) and (817.86,1705.87) .. (816.81,1705.87) .. controls (815.77,1705.87) and (814.92,1705) .. (814.92,1703.94) -- cycle ;
%Flowchart: Connector [id:dp6427606209589845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (774.09,1704.6) .. controls (774.09,1703.54) and (774.93,1702.68) .. (775.98,1702.68) .. controls (777.02,1702.68) and (777.87,1703.54) .. (777.87,1704.6) .. controls (777.87,1705.67) and (777.02,1706.53) .. (775.98,1706.53) .. controls (774.93,1706.53) and (774.09,1705.67) .. (774.09,1704.6) -- cycle ;
%Flowchart: Connector [id:dp8692895735893724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (734.75,1704.27) .. controls (734.75,1703.21) and (735.6,1702.34) .. (736.65,1702.34) .. controls (737.69,1702.34) and (738.54,1703.21) .. (738.54,1704.27) .. controls (738.54,1705.34) and (737.69,1706.2) .. (736.65,1706.2) .. controls (735.6,1706.2) and (734.75,1705.34) .. (734.75,1704.27) -- cycle ;
%Flowchart: Connector [id:dp4956625722728918] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.8 ] (812.8,1624.07) .. controls (812.8,1621.84) and (814.45,1620.03) .. (816.48,1620.03) .. controls (818.51,1620.03) and (820.15,1621.84) .. (820.15,1624.07) .. controls (820.15,1626.3) and (818.51,1628.11) .. (816.48,1628.11) .. controls (814.45,1628.11) and (812.8,1626.3) .. (812.8,1624.07) -- cycle ;


%Shape: Square [id:dp7381119448706794] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (743.41,1184.47) -- (899.79,1184.47) -- (899.79,1340.86) -- (743.41,1340.86) -- cycle ;
%Straight Lines [id:da4221895602170025] 
\draw    (746.78,1262.6) -- (894.42,1262.74) ;
%Straight Lines [id:da3116176869484637] 
\draw    (822,1336.67) -- (821.2,1188.67) ;
%Flowchart: Connector [id:dp8905131519605489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.18,1243.8) .. controls (760.18,1242.74) and (761.03,1241.88) .. (762.07,1241.88) .. controls (763.12,1241.88) and (763.97,1242.74) .. (763.97,1243.8) .. controls (763.97,1244.87) and (763.12,1245.73) .. (762.07,1245.73) .. controls (761.03,1245.73) and (760.18,1244.87) .. (760.18,1243.8) -- cycle ;
%Flowchart: Connector [id:dp647481326944263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (880.35,1243.8) .. controls (880.35,1242.74) and (881.2,1241.88) .. (882.24,1241.88) .. controls (883.29,1241.88) and (884.13,1242.74) .. (884.13,1243.8) .. controls (884.13,1244.87) and (883.29,1245.73) .. (882.24,1245.73) .. controls (881.2,1245.73) and (880.35,1244.87) .. (880.35,1243.8) -- cycle ;
%Flowchart: Connector [id:dp9261446796264177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (840.51,1244.14) .. controls (840.51,1243.07) and (841.36,1242.21) .. (842.41,1242.21) .. controls (843.45,1242.21) and (844.3,1243.07) .. (844.3,1244.14) .. controls (844.3,1245.2) and (843.45,1246.07) .. (842.41,1246.07) .. controls (841.36,1246.07) and (840.51,1245.2) .. (840.51,1244.14) -- cycle ;
%Flowchart: Connector [id:dp8614781593777694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (799.85,1244.14) .. controls (799.85,1243.07) and (800.7,1242.21) .. (801.74,1242.21) .. controls (802.79,1242.21) and (803.63,1243.07) .. (803.63,1244.14) .. controls (803.63,1245.2) and (802.79,1246.07) .. (801.74,1246.07) .. controls (800.7,1246.07) and (799.85,1245.2) .. (799.85,1244.14) -- cycle ;
%Flowchart: Connector [id:dp12150563975753559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.41,1203.7) .. controls (760.41,1202.64) and (761.26,1201.78) .. (762.31,1201.78) .. controls (763.35,1201.78) and (764.2,1202.64) .. (764.2,1203.7) .. controls (764.2,1204.77) and (763.35,1205.63) .. (762.31,1205.63) .. controls (761.26,1205.63) and (760.41,1204.77) .. (760.41,1203.7) -- cycle ;
%Flowchart: Connector [id:dp44665046863683133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (880.25,1203.7) .. controls (880.25,1202.64) and (881.1,1201.78) .. (882.14,1201.78) .. controls (883.19,1201.78) and (884.03,1202.64) .. (884.03,1203.7) .. controls (884.03,1204.77) and (883.19,1205.63) .. (882.14,1205.63) .. controls (881.1,1205.63) and (880.25,1204.77) .. (880.25,1203.7) -- cycle ;
%Flowchart: Connector [id:dp29759527807314434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (840.41,1203.04) .. controls (840.41,1201.97) and (841.26,1201.11) .. (842.31,1201.11) .. controls (843.35,1201.11) and (844.2,1201.97) .. (844.2,1203.04) .. controls (844.2,1204.1) and (843.35,1204.97) .. (842.31,1204.97) .. controls (841.26,1204.97) and (840.41,1204.1) .. (840.41,1203.04) -- cycle ;
%Flowchart: Connector [id:dp6986936985723777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (800.08,1203.7) .. controls (800.08,1202.64) and (800.93,1201.78) .. (801.97,1201.78) .. controls (803.02,1201.78) and (803.87,1202.64) .. (803.87,1203.7) .. controls (803.87,1204.77) and (803.02,1205.63) .. (801.97,1205.63) .. controls (800.93,1205.63) and (800.08,1204.77) .. (800.08,1203.7) -- cycle ;
%Flowchart: Connector [id:dp16467175857759475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.51,1283.74) .. controls (760.51,1282.67) and (761.36,1281.81) .. (762.41,1281.81) .. controls (763.45,1281.81) and (764.3,1282.67) .. (764.3,1283.74) .. controls (764.3,1284.8) and (763.45,1285.67) .. (762.41,1285.67) .. controls (761.36,1285.67) and (760.51,1284.8) .. (760.51,1283.74) -- cycle ;
%Flowchart: Connector [id:dp593198306454602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (880.01,1284.07) .. controls (880.01,1283.01) and (880.86,1282.14) .. (881.91,1282.14) .. controls (882.95,1282.14) and (883.8,1283.01) .. (883.8,1284.07) .. controls (883.8,1285.14) and (882.95,1286) .. (881.91,1286) .. controls (880.86,1286) and (880.01,1285.14) .. (880.01,1284.07) -- cycle ;
%Flowchart: Connector [id:dp6883022849378864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (840.51,1283.4) .. controls (840.51,1282.34) and (841.36,1281.48) .. (842.41,1281.48) .. controls (843.45,1281.48) and (844.3,1282.34) .. (844.3,1283.4) .. controls (844.3,1284.47) and (843.45,1285.33) .. (842.41,1285.33) .. controls (841.36,1285.33) and (840.51,1284.47) .. (840.51,1283.4) -- cycle ;
%Flowchart: Connector [id:dp563326563616021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (799.85,1283.4) .. controls (799.85,1282.34) and (800.7,1281.48) .. (801.74,1281.48) .. controls (802.79,1281.48) and (803.63,1282.34) .. (803.63,1283.4) .. controls (803.63,1284.47) and (802.79,1285.33) .. (801.74,1285.33) .. controls (800.7,1285.33) and (799.85,1284.47) .. (799.85,1283.4) -- cycle ;
%Flowchart: Connector [id:dp9467652823616031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (760.51,1323.94) .. controls (760.51,1322.87) and (761.36,1322.01) .. (762.41,1322.01) .. controls (763.45,1322.01) and (764.3,1322.87) .. (764.3,1323.94) .. controls (764.3,1325) and (763.45,1325.87) .. (762.41,1325.87) .. controls (761.36,1325.87) and (760.51,1325) .. (760.51,1323.94) -- cycle ;
%Flowchart: Connector [id:dp6038870778601804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (880.68,1323.6) .. controls (880.68,1322.54) and (881.53,1321.68) .. (882.57,1321.68) .. controls (883.62,1321.68) and (884.47,1322.54) .. (884.47,1323.6) .. controls (884.47,1324.67) and (883.62,1325.53) .. (882.57,1325.53) .. controls (881.53,1325.53) and (880.68,1324.67) .. (880.68,1323.6) -- cycle ;
%Flowchart: Connector [id:dp4647938153865152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (839.85,1324.27) .. controls (839.85,1323.21) and (840.7,1322.34) .. (841.74,1322.34) .. controls (842.79,1322.34) and (843.63,1323.21) .. (843.63,1324.27) .. controls (843.63,1325.34) and (842.79,1326.2) .. (841.74,1326.2) .. controls (840.7,1326.2) and (839.85,1325.34) .. (839.85,1324.27) -- cycle ;
%Flowchart: Connector [id:dp9884471974482647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (800.51,1323.94) .. controls (800.51,1322.87) and (801.36,1322.01) .. (802.41,1322.01) .. controls (803.45,1322.01) and (804.3,1322.87) .. (804.3,1323.94) .. controls (804.3,1325) and (803.45,1325.87) .. (802.41,1325.87) .. controls (801.36,1325.87) and (800.51,1325) .. (800.51,1323.94) -- cycle ;
%Flowchart: Connector [id:dp8053533164161117] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (798.3,1203.63) .. controls (798.3,1201.4) and (799.94,1199.59) .. (801.97,1199.59) .. controls (804,1199.59) and (805.65,1201.4) .. (805.65,1203.63) .. controls (805.65,1205.86) and (804,1207.67) .. (801.97,1207.67) .. controls (799.94,1207.67) and (798.3,1205.86) .. (798.3,1203.63) -- cycle ;

%Shape: Square [id:dp7811805083703436] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (721.41,1210.47) -- (877.79,1210.47) -- (877.79,1366.86) -- (721.41,1366.86) -- cycle ;
%Straight Lines [id:da6956379868051286] 
\draw    (724.78,1288.6) -- (872.42,1288.74) ;
%Straight Lines [id:da6745236931665892] 
\draw    (800,1362.67) -- (799.2,1214.67) ;
%Flowchart: Connector [id:dp050266393646865914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.18,1269.8) .. controls (738.18,1268.74) and (739.03,1267.88) .. (740.07,1267.88) .. controls (741.12,1267.88) and (741.97,1268.74) .. (741.97,1269.8) .. controls (741.97,1270.87) and (741.12,1271.73) .. (740.07,1271.73) .. controls (739.03,1271.73) and (738.18,1270.87) .. (738.18,1269.8) -- cycle ;
%Flowchart: Connector [id:dp032964784659092805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (858.35,1269.8) .. controls (858.35,1268.74) and (859.2,1267.88) .. (860.24,1267.88) .. controls (861.29,1267.88) and (862.13,1268.74) .. (862.13,1269.8) .. controls (862.13,1270.87) and (861.29,1271.73) .. (860.24,1271.73) .. controls (859.2,1271.73) and (858.35,1270.87) .. (858.35,1269.8) -- cycle ;
%Flowchart: Connector [id:dp839085557673446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (818.51,1270.14) .. controls (818.51,1269.07) and (819.36,1268.21) .. (820.41,1268.21) .. controls (821.45,1268.21) and (822.3,1269.07) .. (822.3,1270.14) .. controls (822.3,1271.2) and (821.45,1272.07) .. (820.41,1272.07) .. controls (819.36,1272.07) and (818.51,1271.2) .. (818.51,1270.14) -- cycle ;
%Flowchart: Connector [id:dp11545416861217528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (777.85,1270.14) .. controls (777.85,1269.07) and (778.7,1268.21) .. (779.74,1268.21) .. controls (780.79,1268.21) and (781.63,1269.07) .. (781.63,1270.14) .. controls (781.63,1271.2) and (780.79,1272.07) .. (779.74,1272.07) .. controls (778.7,1272.07) and (777.85,1271.2) .. (777.85,1270.14) -- cycle ;
%Flowchart: Connector [id:dp5154519419682306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.41,1229.7) .. controls (738.41,1228.64) and (739.26,1227.78) .. (740.31,1227.78) .. controls (741.35,1227.78) and (742.2,1228.64) .. (742.2,1229.7) .. controls (742.2,1230.77) and (741.35,1231.63) .. (740.31,1231.63) .. controls (739.26,1231.63) and (738.41,1230.77) .. (738.41,1229.7) -- cycle ;
%Flowchart: Connector [id:dp7617085410853739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (858.25,1229.7) .. controls (858.25,1228.64) and (859.1,1227.78) .. (860.14,1227.78) .. controls (861.19,1227.78) and (862.03,1228.64) .. (862.03,1229.7) .. controls (862.03,1230.77) and (861.19,1231.63) .. (860.14,1231.63) .. controls (859.1,1231.63) and (858.25,1230.77) .. (858.25,1229.7) -- cycle ;
%Flowchart: Connector [id:dp19488721384547936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (818.41,1229.04) .. controls (818.41,1227.97) and (819.26,1227.11) .. (820.31,1227.11) .. controls (821.35,1227.11) and (822.2,1227.97) .. (822.2,1229.04) .. controls (822.2,1230.1) and (821.35,1230.97) .. (820.31,1230.97) .. controls (819.26,1230.97) and (818.41,1230.1) .. (818.41,1229.04) -- cycle ;
%Flowchart: Connector [id:dp32537980393518207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (778.08,1229.7) .. controls (778.08,1228.64) and (778.93,1227.78) .. (779.97,1227.78) .. controls (781.02,1227.78) and (781.87,1228.64) .. (781.87,1229.7) .. controls (781.87,1230.77) and (781.02,1231.63) .. (779.97,1231.63) .. controls (778.93,1231.63) and (778.08,1230.77) .. (778.08,1229.7) -- cycle ;
%Flowchart: Connector [id:dp1286903928737244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.51,1309.74) .. controls (738.51,1308.67) and (739.36,1307.81) .. (740.41,1307.81) .. controls (741.45,1307.81) and (742.3,1308.67) .. (742.3,1309.74) .. controls (742.3,1310.8) and (741.45,1311.67) .. (740.41,1311.67) .. controls (739.36,1311.67) and (738.51,1310.8) .. (738.51,1309.74) -- cycle ;
%Flowchart: Connector [id:dp9675071854498547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (858.01,1310.07) .. controls (858.01,1309.01) and (858.86,1308.14) .. (859.91,1308.14) .. controls (860.95,1308.14) and (861.8,1309.01) .. (861.8,1310.07) .. controls (861.8,1311.14) and (860.95,1312) .. (859.91,1312) .. controls (858.86,1312) and (858.01,1311.14) .. (858.01,1310.07) -- cycle ;
%Flowchart: Connector [id:dp8648705735921938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (818.51,1309.4) .. controls (818.51,1308.34) and (819.36,1307.48) .. (820.41,1307.48) .. controls (821.45,1307.48) and (822.3,1308.34) .. (822.3,1309.4) .. controls (822.3,1310.47) and (821.45,1311.33) .. (820.41,1311.33) .. controls (819.36,1311.33) and (818.51,1310.47) .. (818.51,1309.4) -- cycle ;
%Flowchart: Connector [id:dp8087153119971788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (777.85,1309.4) .. controls (777.85,1308.34) and (778.7,1307.48) .. (779.74,1307.48) .. controls (780.79,1307.48) and (781.63,1308.34) .. (781.63,1309.4) .. controls (781.63,1310.47) and (780.79,1311.33) .. (779.74,1311.33) .. controls (778.7,1311.33) and (777.85,1310.47) .. (777.85,1309.4) -- cycle ;
%Flowchart: Connector [id:dp7588145510207887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.51,1349.94) .. controls (738.51,1348.87) and (739.36,1348.01) .. (740.41,1348.01) .. controls (741.45,1348.01) and (742.3,1348.87) .. (742.3,1349.94) .. controls (742.3,1351) and (741.45,1351.87) .. (740.41,1351.87) .. controls (739.36,1351.87) and (738.51,1351) .. (738.51,1349.94) -- cycle ;
%Flowchart: Connector [id:dp10901940925197362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (858.68,1349.6) .. controls (858.68,1348.54) and (859.53,1347.68) .. (860.57,1347.68) .. controls (861.62,1347.68) and (862.47,1348.54) .. (862.47,1349.6) .. controls (862.47,1350.67) and (861.62,1351.53) .. (860.57,1351.53) .. controls (859.53,1351.53) and (858.68,1350.67) .. (858.68,1349.6) -- cycle ;
%Flowchart: Connector [id:dp3432713217513612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (817.85,1350.27) .. controls (817.85,1349.21) and (818.7,1348.34) .. (819.74,1348.34) .. controls (820.79,1348.34) and (821.63,1349.21) .. (821.63,1350.27) .. controls (821.63,1351.34) and (820.79,1352.2) .. (819.74,1352.2) .. controls (818.7,1352.2) and (817.85,1351.34) .. (817.85,1350.27) -- cycle ;
%Flowchart: Connector [id:dp8539860949802007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (778.51,1349.94) .. controls (778.51,1348.87) and (779.36,1348.01) .. (780.41,1348.01) .. controls (781.45,1348.01) and (782.3,1348.87) .. (782.3,1349.94) .. controls (782.3,1351) and (781.45,1351.87) .. (780.41,1351.87) .. controls (779.36,1351.87) and (778.51,1351) .. (778.51,1349.94) -- cycle ;
%Flowchart: Connector [id:dp6438781217057177] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (776.3,1229.63) .. controls (776.3,1227.4) and (777.94,1225.59) .. (779.97,1225.59) .. controls (782,1225.59) and (783.65,1227.4) .. (783.65,1229.63) .. controls (783.65,1231.86) and (782,1233.67) .. (779.97,1233.67) .. controls (777.94,1233.67) and (776.3,1231.86) .. (776.3,1229.63) -- cycle ;

%Shape: Square [id:dp6829425450119437] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (698.74,1235.14) -- (855.13,1235.14) -- (855.13,1391.53) -- (698.74,1391.53) -- cycle ;
%Straight Lines [id:da653174600469369] 
\draw    (702.11,1313.26) -- (849.75,1313.4) ;
%Straight Lines [id:da5998596625636465] 
\draw    (777.33,1387.33) -- (776.53,1239.33) ;
%Flowchart: Connector [id:dp9888310150746273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (715.51,1294.47) .. controls (715.51,1293.41) and (716.36,1292.54) .. (717.41,1292.54) .. controls (718.45,1292.54) and (719.3,1293.41) .. (719.3,1294.47) .. controls (719.3,1295.54) and (718.45,1296.4) .. (717.41,1296.4) .. controls (716.36,1296.4) and (715.51,1295.54) .. (715.51,1294.47) -- cycle ;
%Flowchart: Connector [id:dp4498355498585547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (835.68,1294.47) .. controls (835.68,1293.41) and (836.53,1292.54) .. (837.57,1292.54) .. controls (838.62,1292.54) and (839.47,1293.41) .. (839.47,1294.47) .. controls (839.47,1295.54) and (838.62,1296.4) .. (837.57,1296.4) .. controls (836.53,1296.4) and (835.68,1295.54) .. (835.68,1294.47) -- cycle ;
%Flowchart: Connector [id:dp4838218641663399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (795.85,1294.8) .. controls (795.85,1293.74) and (796.7,1292.88) .. (797.74,1292.88) .. controls (798.79,1292.88) and (799.63,1293.74) .. (799.63,1294.8) .. controls (799.63,1295.87) and (798.79,1296.73) .. (797.74,1296.73) .. controls (796.7,1296.73) and (795.85,1295.87) .. (795.85,1294.8) -- cycle ;
%Flowchart: Connector [id:dp5497191568314481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (755.18,1294.8) .. controls (755.18,1293.74) and (756.03,1292.88) .. (757.07,1292.88) .. controls (758.12,1292.88) and (758.97,1293.74) .. (758.97,1294.8) .. controls (758.97,1295.87) and (758.12,1296.73) .. (757.07,1296.73) .. controls (756.03,1296.73) and (755.18,1295.87) .. (755.18,1294.8) -- cycle ;
%Flowchart: Connector [id:dp9958314940148609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (715.75,1254.37) .. controls (715.75,1253.31) and (716.6,1252.44) .. (717.64,1252.44) .. controls (718.69,1252.44) and (719.53,1253.31) .. (719.53,1254.37) .. controls (719.53,1255.44) and (718.69,1256.3) .. (717.64,1256.3) .. controls (716.6,1256.3) and (715.75,1255.44) .. (715.75,1254.37) -- cycle ;
%Flowchart: Connector [id:dp3680585829672105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (835.58,1254.37) .. controls (835.58,1253.31) and (836.43,1252.44) .. (837.47,1252.44) .. controls (838.52,1252.44) and (839.37,1253.31) .. (839.37,1254.37) .. controls (839.37,1255.44) and (838.52,1256.3) .. (837.47,1256.3) .. controls (836.43,1256.3) and (835.58,1255.44) .. (835.58,1254.37) -- cycle ;
%Flowchart: Connector [id:dp7038661338865786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (795.75,1253.7) .. controls (795.75,1252.64) and (796.6,1251.78) .. (797.64,1251.78) .. controls (798.69,1251.78) and (799.53,1252.64) .. (799.53,1253.7) .. controls (799.53,1254.77) and (798.69,1255.63) .. (797.64,1255.63) .. controls (796.6,1255.63) and (795.75,1254.77) .. (795.75,1253.7) -- cycle ;
%Flowchart: Connector [id:dp36184188288525965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (755.41,1254.37) .. controls (755.41,1253.31) and (756.26,1252.44) .. (757.31,1252.44) .. controls (758.35,1252.44) and (759.2,1253.31) .. (759.2,1254.37) .. controls (759.2,1255.44) and (758.35,1256.3) .. (757.31,1256.3) .. controls (756.26,1256.3) and (755.41,1255.44) .. (755.41,1254.37) -- cycle ;
%Flowchart: Connector [id:dp6414928793268295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (715.85,1334.4) .. controls (715.85,1333.34) and (716.7,1332.48) .. (717.74,1332.48) .. controls (718.79,1332.48) and (719.63,1333.34) .. (719.63,1334.4) .. controls (719.63,1335.47) and (718.79,1336.33) .. (717.74,1336.33) .. controls (716.7,1336.33) and (715.85,1335.47) .. (715.85,1334.4) -- cycle ;
%Flowchart: Connector [id:dp8163752743945434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (835.35,1334.74) .. controls (835.35,1333.67) and (836.2,1332.81) .. (837.24,1332.81) .. controls (838.29,1332.81) and (839.13,1333.67) .. (839.13,1334.74) .. controls (839.13,1335.8) and (838.29,1336.67) .. (837.24,1336.67) .. controls (836.2,1336.67) and (835.35,1335.8) .. (835.35,1334.74) -- cycle ;
%Flowchart: Connector [id:dp4736800256764191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (795.85,1334.07) .. controls (795.85,1333.01) and (796.7,1332.14) .. (797.74,1332.14) .. controls (798.79,1332.14) and (799.63,1333.01) .. (799.63,1334.07) .. controls (799.63,1335.14) and (798.79,1336) .. (797.74,1336) .. controls (796.7,1336) and (795.85,1335.14) .. (795.85,1334.07) -- cycle ;
%Flowchart: Connector [id:dp5867805776833062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (755.18,1334.07) .. controls (755.18,1333.01) and (756.03,1332.14) .. (757.07,1332.14) .. controls (758.12,1332.14) and (758.97,1333.01) .. (758.97,1334.07) .. controls (758.97,1335.14) and (758.12,1336) .. (757.07,1336) .. controls (756.03,1336) and (755.18,1335.14) .. (755.18,1334.07) -- cycle ;
%Flowchart: Connector [id:dp3633417722155101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (715.85,1374.6) .. controls (715.85,1373.54) and (716.7,1372.68) .. (717.74,1372.68) .. controls (718.79,1372.68) and (719.63,1373.54) .. (719.63,1374.6) .. controls (719.63,1375.67) and (718.79,1376.53) .. (717.74,1376.53) .. controls (716.7,1376.53) and (715.85,1375.67) .. (715.85,1374.6) -- cycle ;
%Flowchart: Connector [id:dp10141597071690844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (836.01,1374.27) .. controls (836.01,1373.21) and (836.86,1372.34) .. (837.91,1372.34) .. controls (838.95,1372.34) and (839.8,1373.21) .. (839.8,1374.27) .. controls (839.8,1375.34) and (838.95,1376.2) .. (837.91,1376.2) .. controls (836.86,1376.2) and (836.01,1375.34) .. (836.01,1374.27) -- cycle ;
%Flowchart: Connector [id:dp18634395825492622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (795.18,1374.94) .. controls (795.18,1373.87) and (796.03,1373.01) .. (797.07,1373.01) .. controls (798.12,1373.01) and (798.97,1373.87) .. (798.97,1374.94) .. controls (798.97,1376) and (798.12,1376.87) .. (797.07,1376.87) .. controls (796.03,1376.87) and (795.18,1376) .. (795.18,1374.94) -- cycle ;
%Flowchart: Connector [id:dp2599435396440035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (755.85,1374.6) .. controls (755.85,1373.54) and (756.7,1372.68) .. (757.74,1372.68) .. controls (758.79,1372.68) and (759.63,1373.54) .. (759.63,1374.6) .. controls (759.63,1375.67) and (758.79,1376.53) .. (757.74,1376.53) .. controls (756.7,1376.53) and (755.85,1375.67) .. (755.85,1374.6) -- cycle ;

%Shape: Square [id:dp6134591564332006] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (676.74,1259.14) -- (833.13,1259.14) -- (833.13,1415.53) -- (676.74,1415.53) -- cycle ;
%Straight Lines [id:da780874050398354] 
\draw    (680.11,1337.26) -- (827.75,1337.4) ;
%Straight Lines [id:da8748824024015822] 
\draw    (755.33,1411.33) -- (754.53,1263.33) ;
%Flowchart: Connector [id:dp6885251590796668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (693.51,1318.47) .. controls (693.51,1317.41) and (694.36,1316.54) .. (695.41,1316.54) .. controls (696.45,1316.54) and (697.3,1317.41) .. (697.3,1318.47) .. controls (697.3,1319.54) and (696.45,1320.4) .. (695.41,1320.4) .. controls (694.36,1320.4) and (693.51,1319.54) .. (693.51,1318.47) -- cycle ;
%Flowchart: Connector [id:dp36972393892467736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (813.68,1318.47) .. controls (813.68,1317.41) and (814.53,1316.54) .. (815.57,1316.54) .. controls (816.62,1316.54) and (817.47,1317.41) .. (817.47,1318.47) .. controls (817.47,1319.54) and (816.62,1320.4) .. (815.57,1320.4) .. controls (814.53,1320.4) and (813.68,1319.54) .. (813.68,1318.47) -- cycle ;
%Flowchart: Connector [id:dp04615675155502852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (773.85,1318.8) .. controls (773.85,1317.74) and (774.7,1316.88) .. (775.74,1316.88) .. controls (776.79,1316.88) and (777.63,1317.74) .. (777.63,1318.8) .. controls (777.63,1319.87) and (776.79,1320.73) .. (775.74,1320.73) .. controls (774.7,1320.73) and (773.85,1319.87) .. (773.85,1318.8) -- cycle ;
%Flowchart: Connector [id:dp06304565320396871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (733.18,1318.8) .. controls (733.18,1317.74) and (734.03,1316.88) .. (735.07,1316.88) .. controls (736.12,1316.88) and (736.97,1317.74) .. (736.97,1318.8) .. controls (736.97,1319.87) and (736.12,1320.73) .. (735.07,1320.73) .. controls (734.03,1320.73) and (733.18,1319.87) .. (733.18,1318.8) -- cycle ;
%Flowchart: Connector [id:dp772156103687216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (693.75,1278.37) .. controls (693.75,1277.31) and (694.6,1276.44) .. (695.64,1276.44) .. controls (696.69,1276.44) and (697.53,1277.31) .. (697.53,1278.37) .. controls (697.53,1279.44) and (696.69,1280.3) .. (695.64,1280.3) .. controls (694.6,1280.3) and (693.75,1279.44) .. (693.75,1278.37) -- cycle ;
%Flowchart: Connector [id:dp21242176179458738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (813.58,1278.37) .. controls (813.58,1277.31) and (814.43,1276.44) .. (815.47,1276.44) .. controls (816.52,1276.44) and (817.37,1277.31) .. (817.37,1278.37) .. controls (817.37,1279.44) and (816.52,1280.3) .. (815.47,1280.3) .. controls (814.43,1280.3) and (813.58,1279.44) .. (813.58,1278.37) -- cycle ;
%Flowchart: Connector [id:dp9069057832962502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (773.75,1277.7) .. controls (773.75,1276.64) and (774.6,1275.78) .. (775.64,1275.78) .. controls (776.69,1275.78) and (777.53,1276.64) .. (777.53,1277.7) .. controls (777.53,1278.77) and (776.69,1279.63) .. (775.64,1279.63) .. controls (774.6,1279.63) and (773.75,1278.77) .. (773.75,1277.7) -- cycle ;
%Flowchart: Connector [id:dp14335441355262257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (733.41,1278.37) .. controls (733.41,1277.31) and (734.26,1276.44) .. (735.31,1276.44) .. controls (736.35,1276.44) and (737.2,1277.31) .. (737.2,1278.37) .. controls (737.2,1279.44) and (736.35,1280.3) .. (735.31,1280.3) .. controls (734.26,1280.3) and (733.41,1279.44) .. (733.41,1278.37) -- cycle ;
%Flowchart: Connector [id:dp28356486748082355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (693.85,1358.4) .. controls (693.85,1357.34) and (694.7,1356.48) .. (695.74,1356.48) .. controls (696.79,1356.48) and (697.63,1357.34) .. (697.63,1358.4) .. controls (697.63,1359.47) and (696.79,1360.33) .. (695.74,1360.33) .. controls (694.7,1360.33) and (693.85,1359.47) .. (693.85,1358.4) -- cycle ;
%Flowchart: Connector [id:dp14180639777657977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (813.35,1358.74) .. controls (813.35,1357.67) and (814.2,1356.81) .. (815.24,1356.81) .. controls (816.29,1356.81) and (817.13,1357.67) .. (817.13,1358.74) .. controls (817.13,1359.8) and (816.29,1360.67) .. (815.24,1360.67) .. controls (814.2,1360.67) and (813.35,1359.8) .. (813.35,1358.74) -- cycle ;
%Flowchart: Connector [id:dp7487180025511033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (773.85,1358.07) .. controls (773.85,1357.01) and (774.7,1356.14) .. (775.74,1356.14) .. controls (776.79,1356.14) and (777.63,1357.01) .. (777.63,1358.07) .. controls (777.63,1359.14) and (776.79,1360) .. (775.74,1360) .. controls (774.7,1360) and (773.85,1359.14) .. (773.85,1358.07) -- cycle ;
%Flowchart: Connector [id:dp0999447714768984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (733.18,1358.07) .. controls (733.18,1357.01) and (734.03,1356.14) .. (735.07,1356.14) .. controls (736.12,1356.14) and (736.97,1357.01) .. (736.97,1358.07) .. controls (736.97,1359.14) and (736.12,1360) .. (735.07,1360) .. controls (734.03,1360) and (733.18,1359.14) .. (733.18,1358.07) -- cycle ;
%Flowchart: Connector [id:dp4716830099903575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (693.85,1398.6) .. controls (693.85,1397.54) and (694.7,1396.68) .. (695.74,1396.68) .. controls (696.79,1396.68) and (697.63,1397.54) .. (697.63,1398.6) .. controls (697.63,1399.67) and (696.79,1400.53) .. (695.74,1400.53) .. controls (694.7,1400.53) and (693.85,1399.67) .. (693.85,1398.6) -- cycle ;
%Flowchart: Connector [id:dp3223226311788523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (814.01,1398.27) .. controls (814.01,1397.21) and (814.86,1396.34) .. (815.91,1396.34) .. controls (816.95,1396.34) and (817.8,1397.21) .. (817.8,1398.27) .. controls (817.8,1399.34) and (816.95,1400.2) .. (815.91,1400.2) .. controls (814.86,1400.2) and (814.01,1399.34) .. (814.01,1398.27) -- cycle ;
%Flowchart: Connector [id:dp28995840273484075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (773.18,1398.94) .. controls (773.18,1397.87) and (774.03,1397.01) .. (775.07,1397.01) .. controls (776.12,1397.01) and (776.97,1397.87) .. (776.97,1398.94) .. controls (776.97,1400) and (776.12,1400.87) .. (775.07,1400.87) .. controls (774.03,1400.87) and (773.18,1400) .. (773.18,1398.94) -- cycle ;
%Flowchart: Connector [id:dp033756382816625186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (733.85,1398.6) .. controls (733.85,1397.54) and (734.7,1396.68) .. (735.74,1396.68) .. controls (736.79,1396.68) and (737.63,1397.54) .. (737.63,1398.6) .. controls (737.63,1399.67) and (736.79,1400.53) .. (735.74,1400.53) .. controls (734.7,1400.53) and (733.85,1399.67) .. (733.85,1398.6) -- cycle ;
%Flowchart: Connector [id:dp4547287481688027] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (731.63,1278.3) .. controls (731.63,1276.07) and (733.28,1274.26) .. (735.31,1274.26) .. controls (737.34,1274.26) and (738.98,1276.07) .. (738.98,1278.3) .. controls (738.98,1280.53) and (737.34,1282.34) .. (735.31,1282.34) .. controls (733.28,1282.34) and (731.63,1280.53) .. (731.63,1278.3) -- cycle ;

%Straight Lines [id:da1748773801926622] 
\draw [-latex, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (628.93,1254.27) -- (686.72,1176.19) ;
% \draw [shift={(689.1,1172.98)}, rotate = 126.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Square [id:dp4452470003868383] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (1298.45,1176.95) -- (1510.91,1176.95) -- (1510.91,1389.42) -- (1298.45,1389.42) -- cycle ;
%Flowchart: Connector [id:dp6984544256170051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.21,1234.53) .. controls (1333.21,1233.46) and (1334.06,1232.6) .. (1335.11,1232.6) .. controls (1336.15,1232.6) and (1337,1233.46) .. (1337,1234.53) .. controls (1337,1235.59) and (1336.15,1236.45) .. (1335.11,1236.45) .. controls (1334.06,1236.45) and (1333.21,1235.59) .. (1333.21,1234.53) -- cycle ;
%Flowchart: Connector [id:dp142250168771608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1471.71,1234.53) .. controls (1471.71,1233.46) and (1472.56,1232.6) .. (1473.61,1232.6) .. controls (1474.65,1232.6) and (1475.5,1233.46) .. (1475.5,1234.53) .. controls (1475.5,1235.59) and (1474.65,1236.45) .. (1473.61,1236.45) .. controls (1472.56,1236.45) and (1471.71,1235.59) .. (1471.71,1234.53) -- cycle ;
%Flowchart: Connector [id:dp7757851259065727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1452.21,1234.53) .. controls (1452.21,1233.46) and (1453.06,1232.6) .. (1454.11,1232.6) .. controls (1455.15,1232.6) and (1456,1233.46) .. (1456,1234.53) .. controls (1456,1235.59) and (1455.15,1236.45) .. (1454.11,1236.45) .. controls (1453.06,1236.45) and (1452.21,1235.59) .. (1452.21,1234.53) -- cycle ;
%Flowchart: Connector [id:dp1854494575140373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1432.21,1234.53) .. controls (1432.21,1233.46) and (1433.06,1232.6) .. (1434.11,1232.6) .. controls (1435.15,1232.6) and (1436,1233.46) .. (1436,1234.53) .. controls (1436,1235.59) and (1435.15,1236.45) .. (1434.11,1236.45) .. controls (1433.06,1236.45) and (1432.21,1235.59) .. (1432.21,1234.53) -- cycle ;
%Flowchart: Connector [id:dp37820429038001757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.21,1234.53) .. controls (1412.21,1233.46) and (1413.06,1232.6) .. (1414.11,1232.6) .. controls (1415.15,1232.6) and (1416,1233.46) .. (1416,1234.53) .. controls (1416,1235.59) and (1415.15,1236.45) .. (1414.11,1236.45) .. controls (1413.06,1236.45) and (1412.21,1235.59) .. (1412.21,1234.53) -- cycle ;
%Flowchart: Connector [id:dp029969248928564785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.71,1234.53) .. controls (1391.71,1233.46) and (1392.56,1232.6) .. (1393.61,1232.6) .. controls (1394.65,1232.6) and (1395.5,1233.46) .. (1395.5,1234.53) .. controls (1395.5,1235.59) and (1394.65,1236.45) .. (1393.61,1236.45) .. controls (1392.56,1236.45) and (1391.71,1235.59) .. (1391.71,1234.53) -- cycle ;
%Flowchart: Connector [id:dp3705640107520216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.21,1234.53) .. controls (1372.21,1233.46) and (1373.06,1232.6) .. (1374.11,1232.6) .. controls (1375.15,1232.6) and (1376,1233.46) .. (1376,1234.53) .. controls (1376,1235.59) and (1375.15,1236.45) .. (1374.11,1236.45) .. controls (1373.06,1236.45) and (1372.21,1235.59) .. (1372.21,1234.53) -- cycle ;
%Flowchart: Connector [id:dp7396554817305194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.21,1234.53) .. controls (1352.21,1233.46) and (1353.06,1232.6) .. (1354.11,1232.6) .. controls (1355.15,1232.6) and (1356,1233.46) .. (1356,1234.53) .. controls (1356,1235.59) and (1355.15,1236.45) .. (1354.11,1236.45) .. controls (1353.06,1236.45) and (1352.21,1235.59) .. (1352.21,1234.53) -- cycle ;
%Straight Lines [id:da1669777376668815] 
\draw    (1330.86,1283.11) -- (1478.5,1283.25) ;
%Straight Lines [id:da979412129788283] 
\draw    (1404.8,1358.85) -- (1404,1210.85) ;
%Flowchart: Connector [id:dp6836902494614459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.31,1274.03) .. controls (1333.31,1272.96) and (1334.16,1272.1) .. (1335.21,1272.1) .. controls (1336.25,1272.1) and (1337.1,1272.96) .. (1337.1,1274.03) .. controls (1337.1,1275.09) and (1336.25,1275.95) .. (1335.21,1275.95) .. controls (1334.16,1275.95) and (1333.31,1275.09) .. (1333.31,1274.03) -- cycle ;
%Flowchart: Connector [id:dp31050826364981443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1471.81,1274.03) .. controls (1471.81,1272.96) and (1472.66,1272.1) .. (1473.71,1272.1) .. controls (1474.75,1272.1) and (1475.6,1272.96) .. (1475.6,1274.03) .. controls (1475.6,1275.09) and (1474.75,1275.95) .. (1473.71,1275.95) .. controls (1472.66,1275.95) and (1471.81,1275.09) .. (1471.81,1274.03) -- cycle ;
%Flowchart: Connector [id:dp09413504245890936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1452.31,1274.03) .. controls (1452.31,1272.96) and (1453.16,1272.1) .. (1454.21,1272.1) .. controls (1455.25,1272.1) and (1456.1,1272.96) .. (1456.1,1274.03) .. controls (1456.1,1275.09) and (1455.25,1275.95) .. (1454.21,1275.95) .. controls (1453.16,1275.95) and (1452.31,1275.09) .. (1452.31,1274.03) -- cycle ;
%Flowchart: Connector [id:dp026339688269862993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1432.31,1274.03) .. controls (1432.31,1272.96) and (1433.16,1272.1) .. (1434.21,1272.1) .. controls (1435.25,1272.1) and (1436.1,1272.96) .. (1436.1,1274.03) .. controls (1436.1,1275.09) and (1435.25,1275.95) .. (1434.21,1275.95) .. controls (1433.16,1275.95) and (1432.31,1275.09) .. (1432.31,1274.03) -- cycle ;
%Flowchart: Connector [id:dp9856717451257122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.31,1274.03) .. controls (1412.31,1272.96) and (1413.16,1272.1) .. (1414.21,1272.1) .. controls (1415.25,1272.1) and (1416.1,1272.96) .. (1416.1,1274.03) .. controls (1416.1,1275.09) and (1415.25,1275.95) .. (1414.21,1275.95) .. controls (1413.16,1275.95) and (1412.31,1275.09) .. (1412.31,1274.03) -- cycle ;
%Flowchart: Connector [id:dp34392209485295244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.81,1274.03) .. controls (1391.81,1272.96) and (1392.66,1272.1) .. (1393.71,1272.1) .. controls (1394.75,1272.1) and (1395.6,1272.96) .. (1395.6,1274.03) .. controls (1395.6,1275.09) and (1394.75,1275.95) .. (1393.71,1275.95) .. controls (1392.66,1275.95) and (1391.81,1275.09) .. (1391.81,1274.03) -- cycle ;
%Flowchart: Connector [id:dp8766388018639772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.31,1274.03) .. controls (1372.31,1272.96) and (1373.16,1272.1) .. (1374.21,1272.1) .. controls (1375.25,1272.1) and (1376.1,1272.96) .. (1376.1,1274.03) .. controls (1376.1,1275.09) and (1375.25,1275.95) .. (1374.21,1275.95) .. controls (1373.16,1275.95) and (1372.31,1275.09) .. (1372.31,1274.03) -- cycle ;
%Flowchart: Connector [id:dp25313747422553834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.31,1274.03) .. controls (1352.31,1272.96) and (1353.16,1272.1) .. (1354.21,1272.1) .. controls (1355.25,1272.1) and (1356.1,1272.96) .. (1356.1,1274.03) .. controls (1356.1,1275.09) and (1355.25,1275.95) .. (1354.21,1275.95) .. controls (1353.16,1275.95) and (1352.31,1275.09) .. (1352.31,1274.03) -- cycle ;
%Flowchart: Connector [id:dp6204954055868777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.31,1254.33) .. controls (1333.31,1253.26) and (1334.16,1252.4) .. (1335.21,1252.4) .. controls (1336.25,1252.4) and (1337.1,1253.26) .. (1337.1,1254.33) .. controls (1337.1,1255.39) and (1336.25,1256.25) .. (1335.21,1256.25) .. controls (1334.16,1256.25) and (1333.31,1255.39) .. (1333.31,1254.33) -- cycle ;
%Flowchart: Connector [id:dp0917544110708366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1471.81,1254.33) .. controls (1471.81,1253.26) and (1472.66,1252.4) .. (1473.71,1252.4) .. controls (1474.75,1252.4) and (1475.6,1253.26) .. (1475.6,1254.33) .. controls (1475.6,1255.39) and (1474.75,1256.25) .. (1473.71,1256.25) .. controls (1472.66,1256.25) and (1471.81,1255.39) .. (1471.81,1254.33) -- cycle ;
%Flowchart: Connector [id:dp1687194866036168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1452.31,1254.33) .. controls (1452.31,1253.26) and (1453.16,1252.4) .. (1454.21,1252.4) .. controls (1455.25,1252.4) and (1456.1,1253.26) .. (1456.1,1254.33) .. controls (1456.1,1255.39) and (1455.25,1256.25) .. (1454.21,1256.25) .. controls (1453.16,1256.25) and (1452.31,1255.39) .. (1452.31,1254.33) -- cycle ;
%Flowchart: Connector [id:dp2797511200512732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1432.31,1254.33) .. controls (1432.31,1253.26) and (1433.16,1252.4) .. (1434.21,1252.4) .. controls (1435.25,1252.4) and (1436.1,1253.26) .. (1436.1,1254.33) .. controls (1436.1,1255.39) and (1435.25,1256.25) .. (1434.21,1256.25) .. controls (1433.16,1256.25) and (1432.31,1255.39) .. (1432.31,1254.33) -- cycle ;
%Flowchart: Connector [id:dp7809536062419697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.31,1254.33) .. controls (1412.31,1253.26) and (1413.16,1252.4) .. (1414.21,1252.4) .. controls (1415.25,1252.4) and (1416.1,1253.26) .. (1416.1,1254.33) .. controls (1416.1,1255.39) and (1415.25,1256.25) .. (1414.21,1256.25) .. controls (1413.16,1256.25) and (1412.31,1255.39) .. (1412.31,1254.33) -- cycle ;
%Flowchart: Connector [id:dp2374097987630308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.81,1254.33) .. controls (1391.81,1253.26) and (1392.66,1252.4) .. (1393.71,1252.4) .. controls (1394.75,1252.4) and (1395.6,1253.26) .. (1395.6,1254.33) .. controls (1395.6,1255.39) and (1394.75,1256.25) .. (1393.71,1256.25) .. controls (1392.66,1256.25) and (1391.81,1255.39) .. (1391.81,1254.33) -- cycle ;
%Flowchart: Connector [id:dp5783364098312476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.31,1254.33) .. controls (1372.31,1253.26) and (1373.16,1252.4) .. (1374.21,1252.4) .. controls (1375.25,1252.4) and (1376.1,1253.26) .. (1376.1,1254.33) .. controls (1376.1,1255.39) and (1375.25,1256.25) .. (1374.21,1256.25) .. controls (1373.16,1256.25) and (1372.31,1255.39) .. (1372.31,1254.33) -- cycle ;
%Flowchart: Connector [id:dp8477905326356066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.31,1254.33) .. controls (1352.31,1253.26) and (1353.16,1252.4) .. (1354.21,1252.4) .. controls (1355.25,1252.4) and (1356.1,1253.26) .. (1356.1,1254.33) .. controls (1356.1,1255.39) and (1355.25,1256.25) .. (1354.21,1256.25) .. controls (1353.16,1256.25) and (1352.31,1255.39) .. (1352.31,1254.33) -- cycle ;
%Flowchart: Connector [id:dp8208921696656097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.21,1214.23) .. controls (1333.21,1213.16) and (1334.06,1212.3) .. (1335.11,1212.3) .. controls (1336.15,1212.3) and (1337,1213.16) .. (1337,1214.23) .. controls (1337,1215.29) and (1336.15,1216.15) .. (1335.11,1216.15) .. controls (1334.06,1216.15) and (1333.21,1215.29) .. (1333.21,1214.23) -- cycle ;
%Flowchart: Connector [id:dp2663607965751913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1471.71,1214.23) .. controls (1471.71,1213.16) and (1472.56,1212.3) .. (1473.61,1212.3) .. controls (1474.65,1212.3) and (1475.5,1213.16) .. (1475.5,1214.23) .. controls (1475.5,1215.29) and (1474.65,1216.15) .. (1473.61,1216.15) .. controls (1472.56,1216.15) and (1471.71,1215.29) .. (1471.71,1214.23) -- cycle ;
%Flowchart: Connector [id:dp6227134510402881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1452.21,1214.23) .. controls (1452.21,1213.16) and (1453.06,1212.3) .. (1454.11,1212.3) .. controls (1455.15,1212.3) and (1456,1213.16) .. (1456,1214.23) .. controls (1456,1215.29) and (1455.15,1216.15) .. (1454.11,1216.15) .. controls (1453.06,1216.15) and (1452.21,1215.29) .. (1452.21,1214.23) -- cycle ;
%Flowchart: Connector [id:dp8515445006280586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1432.21,1214.23) .. controls (1432.21,1213.16) and (1433.06,1212.3) .. (1434.11,1212.3) .. controls (1435.15,1212.3) and (1436,1213.16) .. (1436,1214.23) .. controls (1436,1215.29) and (1435.15,1216.15) .. (1434.11,1216.15) .. controls (1433.06,1216.15) and (1432.21,1215.29) .. (1432.21,1214.23) -- cycle ;
%Flowchart: Connector [id:dp4463404663102395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.21,1214.23) .. controls (1412.21,1213.16) and (1413.06,1212.3) .. (1414.11,1212.3) .. controls (1415.15,1212.3) and (1416,1213.16) .. (1416,1214.23) .. controls (1416,1215.29) and (1415.15,1216.15) .. (1414.11,1216.15) .. controls (1413.06,1216.15) and (1412.21,1215.29) .. (1412.21,1214.23) -- cycle ;
%Flowchart: Connector [id:dp28737174075814953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.71,1214.23) .. controls (1391.71,1213.16) and (1392.56,1212.3) .. (1393.61,1212.3) .. controls (1394.65,1212.3) and (1395.5,1213.16) .. (1395.5,1214.23) .. controls (1395.5,1215.29) and (1394.65,1216.15) .. (1393.61,1216.15) .. controls (1392.56,1216.15) and (1391.71,1215.29) .. (1391.71,1214.23) -- cycle ;
%Flowchart: Connector [id:dp42898372840786414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.21,1214.23) .. controls (1372.21,1213.16) and (1373.06,1212.3) .. (1374.11,1212.3) .. controls (1375.15,1212.3) and (1376,1213.16) .. (1376,1214.23) .. controls (1376,1215.29) and (1375.15,1216.15) .. (1374.11,1216.15) .. controls (1373.06,1216.15) and (1372.21,1215.29) .. (1372.21,1214.23) -- cycle ;
%Flowchart: Connector [id:dp6502390514193785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.21,1214.23) .. controls (1352.21,1213.16) and (1353.06,1212.3) .. (1354.11,1212.3) .. controls (1355.15,1212.3) and (1356,1213.16) .. (1356,1214.23) .. controls (1356,1215.29) and (1355.15,1216.15) .. (1354.11,1216.15) .. controls (1353.06,1216.15) and (1352.21,1215.29) .. (1352.21,1214.23) -- cycle ;
%Flowchart: Connector [id:dp8891488500973281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1332.91,1293.93) .. controls (1332.91,1292.86) and (1333.76,1292) .. (1334.81,1292) .. controls (1335.85,1292) and (1336.7,1292.86) .. (1336.7,1293.93) .. controls (1336.7,1294.99) and (1335.85,1295.85) .. (1334.81,1295.85) .. controls (1333.76,1295.85) and (1332.91,1294.99) .. (1332.91,1293.93) -- cycle ;
%Flowchart: Connector [id:dp5550610776718516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1471.41,1293.93) .. controls (1471.41,1292.86) and (1472.26,1292) .. (1473.31,1292) .. controls (1474.35,1292) and (1475.2,1292.86) .. (1475.2,1293.93) .. controls (1475.2,1294.99) and (1474.35,1295.85) .. (1473.31,1295.85) .. controls (1472.26,1295.85) and (1471.41,1294.99) .. (1471.41,1293.93) -- cycle ;
%Flowchart: Connector [id:dp7011769851803435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1451.91,1293.93) .. controls (1451.91,1292.86) and (1452.76,1292) .. (1453.81,1292) .. controls (1454.85,1292) and (1455.7,1292.86) .. (1455.7,1293.93) .. controls (1455.7,1294.99) and (1454.85,1295.85) .. (1453.81,1295.85) .. controls (1452.76,1295.85) and (1451.91,1294.99) .. (1451.91,1293.93) -- cycle ;
%Flowchart: Connector [id:dp16928626168812055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1431.91,1293.93) .. controls (1431.91,1292.86) and (1432.76,1292) .. (1433.81,1292) .. controls (1434.85,1292) and (1435.7,1292.86) .. (1435.7,1293.93) .. controls (1435.7,1294.99) and (1434.85,1295.85) .. (1433.81,1295.85) .. controls (1432.76,1295.85) and (1431.91,1294.99) .. (1431.91,1293.93) -- cycle ;
%Flowchart: Connector [id:dp8138277868297719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1411.91,1293.93) .. controls (1411.91,1292.86) and (1412.76,1292) .. (1413.81,1292) .. controls (1414.85,1292) and (1415.7,1292.86) .. (1415.7,1293.93) .. controls (1415.7,1294.99) and (1414.85,1295.85) .. (1413.81,1295.85) .. controls (1412.76,1295.85) and (1411.91,1294.99) .. (1411.91,1293.93) -- cycle ;
%Flowchart: Connector [id:dp9630383316117492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.41,1293.93) .. controls (1391.41,1292.86) and (1392.26,1292) .. (1393.31,1292) .. controls (1394.35,1292) and (1395.2,1292.86) .. (1395.2,1293.93) .. controls (1395.2,1294.99) and (1394.35,1295.85) .. (1393.31,1295.85) .. controls (1392.26,1295.85) and (1391.41,1294.99) .. (1391.41,1293.93) -- cycle ;
%Flowchart: Connector [id:dp0607404901275681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1371.91,1293.93) .. controls (1371.91,1292.86) and (1372.76,1292) .. (1373.81,1292) .. controls (1374.85,1292) and (1375.7,1292.86) .. (1375.7,1293.93) .. controls (1375.7,1294.99) and (1374.85,1295.85) .. (1373.81,1295.85) .. controls (1372.76,1295.85) and (1371.91,1294.99) .. (1371.91,1293.93) -- cycle ;
%Flowchart: Connector [id:dp7815780868129611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1351.91,1293.93) .. controls (1351.91,1292.86) and (1352.76,1292) .. (1353.81,1292) .. controls (1354.85,1292) and (1355.7,1292.86) .. (1355.7,1293.93) .. controls (1355.7,1294.99) and (1354.85,1295.85) .. (1353.81,1295.85) .. controls (1352.76,1295.85) and (1351.91,1294.99) .. (1351.91,1293.93) -- cycle ;
%Flowchart: Connector [id:dp45218249613282513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.31,1314.93) .. controls (1333.31,1313.86) and (1334.16,1313) .. (1335.21,1313) .. controls (1336.25,1313) and (1337.1,1313.86) .. (1337.1,1314.93) .. controls (1337.1,1315.99) and (1336.25,1316.85) .. (1335.21,1316.85) .. controls (1334.16,1316.85) and (1333.31,1315.99) .. (1333.31,1314.93) -- cycle ;
%Flowchart: Connector [id:dp7779362783497987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1471.81,1314.93) .. controls (1471.81,1313.86) and (1472.66,1313) .. (1473.71,1313) .. controls (1474.75,1313) and (1475.6,1313.86) .. (1475.6,1314.93) .. controls (1475.6,1315.99) and (1474.75,1316.85) .. (1473.71,1316.85) .. controls (1472.66,1316.85) and (1471.81,1315.99) .. (1471.81,1314.93) -- cycle ;
%Flowchart: Connector [id:dp10767754141935293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1452.31,1314.93) .. controls (1452.31,1313.86) and (1453.16,1313) .. (1454.21,1313) .. controls (1455.25,1313) and (1456.1,1313.86) .. (1456.1,1314.93) .. controls (1456.1,1315.99) and (1455.25,1316.85) .. (1454.21,1316.85) .. controls (1453.16,1316.85) and (1452.31,1315.99) .. (1452.31,1314.93) -- cycle ;
%Flowchart: Connector [id:dp16585707234457958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1432.31,1314.93) .. controls (1432.31,1313.86) and (1433.16,1313) .. (1434.21,1313) .. controls (1435.25,1313) and (1436.1,1313.86) .. (1436.1,1314.93) .. controls (1436.1,1315.99) and (1435.25,1316.85) .. (1434.21,1316.85) .. controls (1433.16,1316.85) and (1432.31,1315.99) .. (1432.31,1314.93) -- cycle ;
%Flowchart: Connector [id:dp5518221541450798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.31,1314.93) .. controls (1412.31,1313.86) and (1413.16,1313) .. (1414.21,1313) .. controls (1415.25,1313) and (1416.1,1313.86) .. (1416.1,1314.93) .. controls (1416.1,1315.99) and (1415.25,1316.85) .. (1414.21,1316.85) .. controls (1413.16,1316.85) and (1412.31,1315.99) .. (1412.31,1314.93) -- cycle ;
%Flowchart: Connector [id:dp22175069151370552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.81,1314.93) .. controls (1391.81,1313.86) and (1392.66,1313) .. (1393.71,1313) .. controls (1394.75,1313) and (1395.6,1313.86) .. (1395.6,1314.93) .. controls (1395.6,1315.99) and (1394.75,1316.85) .. (1393.71,1316.85) .. controls (1392.66,1316.85) and (1391.81,1315.99) .. (1391.81,1314.93) -- cycle ;
%Flowchart: Connector [id:dp05003079460240634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.31,1314.93) .. controls (1372.31,1313.86) and (1373.16,1313) .. (1374.21,1313) .. controls (1375.25,1313) and (1376.1,1313.86) .. (1376.1,1314.93) .. controls (1376.1,1315.99) and (1375.25,1316.85) .. (1374.21,1316.85) .. controls (1373.16,1316.85) and (1372.31,1315.99) .. (1372.31,1314.93) -- cycle ;
%Flowchart: Connector [id:dp6153626039195721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.31,1314.93) .. controls (1352.31,1313.86) and (1353.16,1313) .. (1354.21,1313) .. controls (1355.25,1313) and (1356.1,1313.86) .. (1356.1,1314.93) .. controls (1356.1,1315.99) and (1355.25,1316.85) .. (1354.21,1316.85) .. controls (1353.16,1316.85) and (1352.31,1315.99) .. (1352.31,1314.93) -- cycle ;
%Flowchart: Connector [id:dp4651305555966403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.31,1334.73) .. controls (1333.31,1333.66) and (1334.16,1332.8) .. (1335.21,1332.8) .. controls (1336.25,1332.8) and (1337.1,1333.66) .. (1337.1,1334.73) .. controls (1337.1,1335.79) and (1336.25,1336.65) .. (1335.21,1336.65) .. controls (1334.16,1336.65) and (1333.31,1335.79) .. (1333.31,1334.73) -- cycle ;
%Flowchart: Connector [id:dp4139755383959367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1471.81,1334.73) .. controls (1471.81,1333.66) and (1472.66,1332.8) .. (1473.71,1332.8) .. controls (1474.75,1332.8) and (1475.6,1333.66) .. (1475.6,1334.73) .. controls (1475.6,1335.79) and (1474.75,1336.65) .. (1473.71,1336.65) .. controls (1472.66,1336.65) and (1471.81,1335.79) .. (1471.81,1334.73) -- cycle ;
%Flowchart: Connector [id:dp27626470863788954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1452.31,1334.73) .. controls (1452.31,1333.66) and (1453.16,1332.8) .. (1454.21,1332.8) .. controls (1455.25,1332.8) and (1456.1,1333.66) .. (1456.1,1334.73) .. controls (1456.1,1335.79) and (1455.25,1336.65) .. (1454.21,1336.65) .. controls (1453.16,1336.65) and (1452.31,1335.79) .. (1452.31,1334.73) -- cycle ;
%Flowchart: Connector [id:dp5051030731074018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1432.31,1334.73) .. controls (1432.31,1333.66) and (1433.16,1332.8) .. (1434.21,1332.8) .. controls (1435.25,1332.8) and (1436.1,1333.66) .. (1436.1,1334.73) .. controls (1436.1,1335.79) and (1435.25,1336.65) .. (1434.21,1336.65) .. controls (1433.16,1336.65) and (1432.31,1335.79) .. (1432.31,1334.73) -- cycle ;
%Flowchart: Connector [id:dp9056773335564432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.31,1334.73) .. controls (1412.31,1333.66) and (1413.16,1332.8) .. (1414.21,1332.8) .. controls (1415.25,1332.8) and (1416.1,1333.66) .. (1416.1,1334.73) .. controls (1416.1,1335.79) and (1415.25,1336.65) .. (1414.21,1336.65) .. controls (1413.16,1336.65) and (1412.31,1335.79) .. (1412.31,1334.73) -- cycle ;
%Flowchart: Connector [id:dp7163115525401464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.81,1334.73) .. controls (1391.81,1333.66) and (1392.66,1332.8) .. (1393.71,1332.8) .. controls (1394.75,1332.8) and (1395.6,1333.66) .. (1395.6,1334.73) .. controls (1395.6,1335.79) and (1394.75,1336.65) .. (1393.71,1336.65) .. controls (1392.66,1336.65) and (1391.81,1335.79) .. (1391.81,1334.73) -- cycle ;
%Flowchart: Connector [id:dp21026866390874477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.31,1334.73) .. controls (1372.31,1333.66) and (1373.16,1332.8) .. (1374.21,1332.8) .. controls (1375.25,1332.8) and (1376.1,1333.66) .. (1376.1,1334.73) .. controls (1376.1,1335.79) and (1375.25,1336.65) .. (1374.21,1336.65) .. controls (1373.16,1336.65) and (1372.31,1335.79) .. (1372.31,1334.73) -- cycle ;
%Flowchart: Connector [id:dp7123993881606645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.31,1334.73) .. controls (1352.31,1333.66) and (1353.16,1332.8) .. (1354.21,1332.8) .. controls (1355.25,1332.8) and (1356.1,1333.66) .. (1356.1,1334.73) .. controls (1356.1,1335.79) and (1355.25,1336.65) .. (1354.21,1336.65) .. controls (1353.16,1336.65) and (1352.31,1335.79) .. (1352.31,1334.73) -- cycle ;
%Flowchart: Connector [id:dp18143185133877227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.31,1355.13) .. controls (1333.31,1354.06) and (1334.16,1353.2) .. (1335.21,1353.2) .. controls (1336.25,1353.2) and (1337.1,1354.06) .. (1337.1,1355.13) .. controls (1337.1,1356.19) and (1336.25,1357.05) .. (1335.21,1357.05) .. controls (1334.16,1357.05) and (1333.31,1356.19) .. (1333.31,1355.13) -- cycle ;
%Flowchart: Connector [id:dp8261901492603678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1471.81,1355.13) .. controls (1471.81,1354.06) and (1472.66,1353.2) .. (1473.71,1353.2) .. controls (1474.75,1353.2) and (1475.6,1354.06) .. (1475.6,1355.13) .. controls (1475.6,1356.19) and (1474.75,1357.05) .. (1473.71,1357.05) .. controls (1472.66,1357.05) and (1471.81,1356.19) .. (1471.81,1355.13) -- cycle ;
%Flowchart: Connector [id:dp7212323273155585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1452.31,1355.13) .. controls (1452.31,1354.06) and (1453.16,1353.2) .. (1454.21,1353.2) .. controls (1455.25,1353.2) and (1456.1,1354.06) .. (1456.1,1355.13) .. controls (1456.1,1356.19) and (1455.25,1357.05) .. (1454.21,1357.05) .. controls (1453.16,1357.05) and (1452.31,1356.19) .. (1452.31,1355.13) -- cycle ;
%Flowchart: Connector [id:dp04649011826665639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1432.31,1355.13) .. controls (1432.31,1354.06) and (1433.16,1353.2) .. (1434.21,1353.2) .. controls (1435.25,1353.2) and (1436.1,1354.06) .. (1436.1,1355.13) .. controls (1436.1,1356.19) and (1435.25,1357.05) .. (1434.21,1357.05) .. controls (1433.16,1357.05) and (1432.31,1356.19) .. (1432.31,1355.13) -- cycle ;
%Flowchart: Connector [id:dp1555566287547574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1412.31,1355.13) .. controls (1412.31,1354.06) and (1413.16,1353.2) .. (1414.21,1353.2) .. controls (1415.25,1353.2) and (1416.1,1354.06) .. (1416.1,1355.13) .. controls (1416.1,1356.19) and (1415.25,1357.05) .. (1414.21,1357.05) .. controls (1413.16,1357.05) and (1412.31,1356.19) .. (1412.31,1355.13) -- cycle ;
%Flowchart: Connector [id:dp61016281695628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1391.81,1355.13) .. controls (1391.81,1354.06) and (1392.66,1353.2) .. (1393.71,1353.2) .. controls (1394.75,1353.2) and (1395.6,1354.06) .. (1395.6,1355.13) .. controls (1395.6,1356.19) and (1394.75,1357.05) .. (1393.71,1357.05) .. controls (1392.66,1357.05) and (1391.81,1356.19) .. (1391.81,1355.13) -- cycle ;
%Flowchart: Connector [id:dp6116619293835854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1372.31,1355.13) .. controls (1372.31,1354.06) and (1373.16,1353.2) .. (1374.21,1353.2) .. controls (1375.25,1353.2) and (1376.1,1354.06) .. (1376.1,1355.13) .. controls (1376.1,1356.19) and (1375.25,1357.05) .. (1374.21,1357.05) .. controls (1373.16,1357.05) and (1372.31,1356.19) .. (1372.31,1355.13) -- cycle ;
%Flowchart: Connector [id:dp3158916609682476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1352.31,1355.13) .. controls (1352.31,1354.06) and (1353.16,1353.2) .. (1354.21,1353.2) .. controls (1355.25,1353.2) and (1356.1,1354.06) .. (1356.1,1355.13) .. controls (1356.1,1356.19) and (1355.25,1357.05) .. (1354.21,1357.05) .. controls (1353.16,1357.05) and (1352.31,1356.19) .. (1352.31,1355.13) -- cycle ;
%Flowchart: Connector [id:dp14574693563266572] 
\draw  [color={rgb, 255:red, 174; green, 101; blue, 190 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 174; green, 101; blue, 190 }  ,fill opacity=0.8 ] (1410.64,1214.23) .. controls (1410.64,1212.22) and (1412.19,1210.59) .. (1414.11,1210.59) .. controls (1416.02,1210.59) and (1417.57,1212.22) .. (1417.57,1214.23) .. controls (1417.57,1216.23) and (1416.02,1217.86) .. (1414.11,1217.86) .. controls (1412.19,1217.86) and (1410.64,1216.23) .. (1410.64,1214.23) -- cycle ;

%Shape: Square [id:dp16323593455482577] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (1272,1259.87) -- (1484.46,1259.87) -- (1484.46,1472.33) -- (1272,1472.33) -- cycle ;
%Flowchart: Connector [id:dp1895792524760802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1306.77,1317.44) .. controls (1306.77,1316.38) and (1307.61,1315.51) .. (1308.66,1315.51) .. controls (1309.7,1315.51) and (1310.55,1316.38) .. (1310.55,1317.44) .. controls (1310.55,1318.51) and (1309.7,1319.37) .. (1308.66,1319.37) .. controls (1307.61,1319.37) and (1306.77,1318.51) .. (1306.77,1317.44) -- cycle ;
%Flowchart: Connector [id:dp6190095577457357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1445.27,1317.44) .. controls (1445.27,1316.38) and (1446.11,1315.51) .. (1447.16,1315.51) .. controls (1448.2,1315.51) and (1449.05,1316.38) .. (1449.05,1317.44) .. controls (1449.05,1318.51) and (1448.2,1319.37) .. (1447.16,1319.37) .. controls (1446.11,1319.37) and (1445.27,1318.51) .. (1445.27,1317.44) -- cycle ;
%Flowchart: Connector [id:dp46491954940493896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1425.77,1317.44) .. controls (1425.77,1316.38) and (1426.61,1315.51) .. (1427.66,1315.51) .. controls (1428.7,1315.51) and (1429.55,1316.38) .. (1429.55,1317.44) .. controls (1429.55,1318.51) and (1428.7,1319.37) .. (1427.66,1319.37) .. controls (1426.61,1319.37) and (1425.77,1318.51) .. (1425.77,1317.44) -- cycle ;
%Flowchart: Connector [id:dp8003965791233463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1405.77,1317.44) .. controls (1405.77,1316.38) and (1406.61,1315.51) .. (1407.66,1315.51) .. controls (1408.7,1315.51) and (1409.55,1316.38) .. (1409.55,1317.44) .. controls (1409.55,1318.51) and (1408.7,1319.37) .. (1407.66,1319.37) .. controls (1406.61,1319.37) and (1405.77,1318.51) .. (1405.77,1317.44) -- cycle ;
%Flowchart: Connector [id:dp5450760351531752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1385.77,1317.44) .. controls (1385.77,1316.38) and (1386.61,1315.51) .. (1387.66,1315.51) .. controls (1388.7,1315.51) and (1389.55,1316.38) .. (1389.55,1317.44) .. controls (1389.55,1318.51) and (1388.7,1319.37) .. (1387.66,1319.37) .. controls (1386.61,1319.37) and (1385.77,1318.51) .. (1385.77,1317.44) -- cycle ;
%Flowchart: Connector [id:dp8385737620996465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1365.27,1317.44) .. controls (1365.27,1316.38) and (1366.11,1315.51) .. (1367.16,1315.51) .. controls (1368.2,1315.51) and (1369.05,1316.38) .. (1369.05,1317.44) .. controls (1369.05,1318.51) and (1368.2,1319.37) .. (1367.16,1319.37) .. controls (1366.11,1319.37) and (1365.27,1318.51) .. (1365.27,1317.44) -- cycle ;
%Flowchart: Connector [id:dp182721907215047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1345.77,1317.44) .. controls (1345.77,1316.38) and (1346.61,1315.51) .. (1347.66,1315.51) .. controls (1348.7,1315.51) and (1349.55,1316.38) .. (1349.55,1317.44) .. controls (1349.55,1318.51) and (1348.7,1319.37) .. (1347.66,1319.37) .. controls (1346.61,1319.37) and (1345.77,1318.51) .. (1345.77,1317.44) -- cycle ;
%Flowchart: Connector [id:dp3604905177553426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1325.77,1317.44) .. controls (1325.77,1316.38) and (1326.61,1315.51) .. (1327.66,1315.51) .. controls (1328.7,1315.51) and (1329.55,1316.38) .. (1329.55,1317.44) .. controls (1329.55,1318.51) and (1328.7,1319.37) .. (1327.66,1319.37) .. controls (1326.61,1319.37) and (1325.77,1318.51) .. (1325.77,1317.44) -- cycle ;
%Straight Lines [id:da5495444527497213] 
\draw    (1304.41,1366.03) -- (1452.05,1366.17) ;
%Straight Lines [id:da9698345850348935] 
\draw    (1378.35,1441.77) -- (1377.55,1293.77) ;
%Flowchart: Connector [id:dp9018648350779781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1306.87,1356.94) .. controls (1306.87,1355.88) and (1307.71,1355.01) .. (1308.76,1355.01) .. controls (1309.8,1355.01) and (1310.65,1355.88) .. (1310.65,1356.94) .. controls (1310.65,1358.01) and (1309.8,1358.87) .. (1308.76,1358.87) .. controls (1307.71,1358.87) and (1306.87,1358.01) .. (1306.87,1356.94) -- cycle ;
%Flowchart: Connector [id:dp114296318914058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1445.37,1356.94) .. controls (1445.37,1355.88) and (1446.21,1355.01) .. (1447.26,1355.01) .. controls (1448.3,1355.01) and (1449.15,1355.88) .. (1449.15,1356.94) .. controls (1449.15,1358.01) and (1448.3,1358.87) .. (1447.26,1358.87) .. controls (1446.21,1358.87) and (1445.37,1358.01) .. (1445.37,1356.94) -- cycle ;
%Flowchart: Connector [id:dp23410090818003537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1425.87,1356.94) .. controls (1425.87,1355.88) and (1426.71,1355.01) .. (1427.76,1355.01) .. controls (1428.8,1355.01) and (1429.65,1355.88) .. (1429.65,1356.94) .. controls (1429.65,1358.01) and (1428.8,1358.87) .. (1427.76,1358.87) .. controls (1426.71,1358.87) and (1425.87,1358.01) .. (1425.87,1356.94) -- cycle ;
%Flowchart: Connector [id:dp6066935947107597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1405.87,1356.94) .. controls (1405.87,1355.88) and (1406.71,1355.01) .. (1407.76,1355.01) .. controls (1408.8,1355.01) and (1409.65,1355.88) .. (1409.65,1356.94) .. controls (1409.65,1358.01) and (1408.8,1358.87) .. (1407.76,1358.87) .. controls (1406.71,1358.87) and (1405.87,1358.01) .. (1405.87,1356.94) -- cycle ;
%Flowchart: Connector [id:dp5376740885460465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1385.87,1356.94) .. controls (1385.87,1355.88) and (1386.71,1355.01) .. (1387.76,1355.01) .. controls (1388.8,1355.01) and (1389.65,1355.88) .. (1389.65,1356.94) .. controls (1389.65,1358.01) and (1388.8,1358.87) .. (1387.76,1358.87) .. controls (1386.71,1358.87) and (1385.87,1358.01) .. (1385.87,1356.94) -- cycle ;
%Flowchart: Connector [id:dp5825493968236193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1365.37,1356.94) .. controls (1365.37,1355.88) and (1366.21,1355.01) .. (1367.26,1355.01) .. controls (1368.3,1355.01) and (1369.15,1355.88) .. (1369.15,1356.94) .. controls (1369.15,1358.01) and (1368.3,1358.87) .. (1367.26,1358.87) .. controls (1366.21,1358.87) and (1365.37,1358.01) .. (1365.37,1356.94) -- cycle ;
%Flowchart: Connector [id:dp3253810777256776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1345.87,1356.94) .. controls (1345.87,1355.88) and (1346.71,1355.01) .. (1347.76,1355.01) .. controls (1348.8,1355.01) and (1349.65,1355.88) .. (1349.65,1356.94) .. controls (1349.65,1358.01) and (1348.8,1358.87) .. (1347.76,1358.87) .. controls (1346.71,1358.87) and (1345.87,1358.01) .. (1345.87,1356.94) -- cycle ;
%Flowchart: Connector [id:dp49059280565921703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1325.87,1356.94) .. controls (1325.87,1355.88) and (1326.71,1355.01) .. (1327.76,1355.01) .. controls (1328.8,1355.01) and (1329.65,1355.88) .. (1329.65,1356.94) .. controls (1329.65,1358.01) and (1328.8,1358.87) .. (1327.76,1358.87) .. controls (1326.71,1358.87) and (1325.87,1358.01) .. (1325.87,1356.94) -- cycle ;
%Flowchart: Connector [id:dp8159044971768834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1306.87,1337.24) .. controls (1306.87,1336.18) and (1307.71,1335.31) .. (1308.76,1335.31) .. controls (1309.8,1335.31) and (1310.65,1336.18) .. (1310.65,1337.24) .. controls (1310.65,1338.31) and (1309.8,1339.17) .. (1308.76,1339.17) .. controls (1307.71,1339.17) and (1306.87,1338.31) .. (1306.87,1337.24) -- cycle ;
%Flowchart: Connector [id:dp33170413674584087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1445.37,1337.24) .. controls (1445.37,1336.18) and (1446.21,1335.31) .. (1447.26,1335.31) .. controls (1448.3,1335.31) and (1449.15,1336.18) .. (1449.15,1337.24) .. controls (1449.15,1338.31) and (1448.3,1339.17) .. (1447.26,1339.17) .. controls (1446.21,1339.17) and (1445.37,1338.31) .. (1445.37,1337.24) -- cycle ;
%Flowchart: Connector [id:dp18648739696154815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1425.87,1337.24) .. controls (1425.87,1336.18) and (1426.71,1335.31) .. (1427.76,1335.31) .. controls (1428.8,1335.31) and (1429.65,1336.18) .. (1429.65,1337.24) .. controls (1429.65,1338.31) and (1428.8,1339.17) .. (1427.76,1339.17) .. controls (1426.71,1339.17) and (1425.87,1338.31) .. (1425.87,1337.24) -- cycle ;
%Flowchart: Connector [id:dp08589833167661598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1405.87,1337.24) .. controls (1405.87,1336.18) and (1406.71,1335.31) .. (1407.76,1335.31) .. controls (1408.8,1335.31) and (1409.65,1336.18) .. (1409.65,1337.24) .. controls (1409.65,1338.31) and (1408.8,1339.17) .. (1407.76,1339.17) .. controls (1406.71,1339.17) and (1405.87,1338.31) .. (1405.87,1337.24) -- cycle ;
%Flowchart: Connector [id:dp1764236797658505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1385.87,1337.24) .. controls (1385.87,1336.18) and (1386.71,1335.31) .. (1387.76,1335.31) .. controls (1388.8,1335.31) and (1389.65,1336.18) .. (1389.65,1337.24) .. controls (1389.65,1338.31) and (1388.8,1339.17) .. (1387.76,1339.17) .. controls (1386.71,1339.17) and (1385.87,1338.31) .. (1385.87,1337.24) -- cycle ;
%Flowchart: Connector [id:dp06252254957157355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1365.37,1337.24) .. controls (1365.37,1336.18) and (1366.21,1335.31) .. (1367.26,1335.31) .. controls (1368.3,1335.31) and (1369.15,1336.18) .. (1369.15,1337.24) .. controls (1369.15,1338.31) and (1368.3,1339.17) .. (1367.26,1339.17) .. controls (1366.21,1339.17) and (1365.37,1338.31) .. (1365.37,1337.24) -- cycle ;
%Flowchart: Connector [id:dp08660044288271762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1345.87,1337.24) .. controls (1345.87,1336.18) and (1346.71,1335.31) .. (1347.76,1335.31) .. controls (1348.8,1335.31) and (1349.65,1336.18) .. (1349.65,1337.24) .. controls (1349.65,1338.31) and (1348.8,1339.17) .. (1347.76,1339.17) .. controls (1346.71,1339.17) and (1345.87,1338.31) .. (1345.87,1337.24) -- cycle ;
%Flowchart: Connector [id:dp4442824682163715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1325.87,1337.24) .. controls (1325.87,1336.18) and (1326.71,1335.31) .. (1327.76,1335.31) .. controls (1328.8,1335.31) and (1329.65,1336.18) .. (1329.65,1337.24) .. controls (1329.65,1338.31) and (1328.8,1339.17) .. (1327.76,1339.17) .. controls (1326.71,1339.17) and (1325.87,1338.31) .. (1325.87,1337.24) -- cycle ;
%Flowchart: Connector [id:dp27301134283184436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1306.77,1297.14) .. controls (1306.77,1296.08) and (1307.61,1295.21) .. (1308.66,1295.21) .. controls (1309.7,1295.21) and (1310.55,1296.08) .. (1310.55,1297.14) .. controls (1310.55,1298.21) and (1309.7,1299.07) .. (1308.66,1299.07) .. controls (1307.61,1299.07) and (1306.77,1298.21) .. (1306.77,1297.14) -- cycle ;
%Flowchart: Connector [id:dp8880506563277721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1445.27,1297.14) .. controls (1445.27,1296.08) and (1446.11,1295.21) .. (1447.16,1295.21) .. controls (1448.2,1295.21) and (1449.05,1296.08) .. (1449.05,1297.14) .. controls (1449.05,1298.21) and (1448.2,1299.07) .. (1447.16,1299.07) .. controls (1446.11,1299.07) and (1445.27,1298.21) .. (1445.27,1297.14) -- cycle ;
%Flowchart: Connector [id:dp023041801216278524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1425.77,1297.14) .. controls (1425.77,1296.08) and (1426.61,1295.21) .. (1427.66,1295.21) .. controls (1428.7,1295.21) and (1429.55,1296.08) .. (1429.55,1297.14) .. controls (1429.55,1298.21) and (1428.7,1299.07) .. (1427.66,1299.07) .. controls (1426.61,1299.07) and (1425.77,1298.21) .. (1425.77,1297.14) -- cycle ;
%Flowchart: Connector [id:dp48338527840320844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1405.77,1297.14) .. controls (1405.77,1296.08) and (1406.61,1295.21) .. (1407.66,1295.21) .. controls (1408.7,1295.21) and (1409.55,1296.08) .. (1409.55,1297.14) .. controls (1409.55,1298.21) and (1408.7,1299.07) .. (1407.66,1299.07) .. controls (1406.61,1299.07) and (1405.77,1298.21) .. (1405.77,1297.14) -- cycle ;
%Flowchart: Connector [id:dp5717341806815068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1385.77,1297.14) .. controls (1385.77,1296.08) and (1386.61,1295.21) .. (1387.66,1295.21) .. controls (1388.7,1295.21) and (1389.55,1296.08) .. (1389.55,1297.14) .. controls (1389.55,1298.21) and (1388.7,1299.07) .. (1387.66,1299.07) .. controls (1386.61,1299.07) and (1385.77,1298.21) .. (1385.77,1297.14) -- cycle ;
%Flowchart: Connector [id:dp7141796793840067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1365.27,1297.14) .. controls (1365.27,1296.08) and (1366.11,1295.21) .. (1367.16,1295.21) .. controls (1368.2,1295.21) and (1369.05,1296.08) .. (1369.05,1297.14) .. controls (1369.05,1298.21) and (1368.2,1299.07) .. (1367.16,1299.07) .. controls (1366.11,1299.07) and (1365.27,1298.21) .. (1365.27,1297.14) -- cycle ;
%Flowchart: Connector [id:dp911375976063344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1345.77,1297.14) .. controls (1345.77,1296.08) and (1346.61,1295.21) .. (1347.66,1295.21) .. controls (1348.7,1295.21) and (1349.55,1296.08) .. (1349.55,1297.14) .. controls (1349.55,1298.21) and (1348.7,1299.07) .. (1347.66,1299.07) .. controls (1346.61,1299.07) and (1345.77,1298.21) .. (1345.77,1297.14) -- cycle ;
%Flowchart: Connector [id:dp5487381014420651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1325.77,1297.14) .. controls (1325.77,1296.08) and (1326.61,1295.21) .. (1327.66,1295.21) .. controls (1328.7,1295.21) and (1329.55,1296.08) .. (1329.55,1297.14) .. controls (1329.55,1298.21) and (1328.7,1299.07) .. (1327.66,1299.07) .. controls (1326.61,1299.07) and (1325.77,1298.21) .. (1325.77,1297.14) -- cycle ;
%Flowchart: Connector [id:dp981985642732395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1306.47,1376.84) .. controls (1306.47,1375.78) and (1307.31,1374.91) .. (1308.36,1374.91) .. controls (1309.4,1374.91) and (1310.25,1375.78) .. (1310.25,1376.84) .. controls (1310.25,1377.91) and (1309.4,1378.77) .. (1308.36,1378.77) .. controls (1307.31,1378.77) and (1306.47,1377.91) .. (1306.47,1376.84) -- cycle ;
%Flowchart: Connector [id:dp20474067490552028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1444.97,1376.84) .. controls (1444.97,1375.78) and (1445.81,1374.91) .. (1446.86,1374.91) .. controls (1447.9,1374.91) and (1448.75,1375.78) .. (1448.75,1376.84) .. controls (1448.75,1377.91) and (1447.9,1378.77) .. (1446.86,1378.77) .. controls (1445.81,1378.77) and (1444.97,1377.91) .. (1444.97,1376.84) -- cycle ;
%Flowchart: Connector [id:dp6916366210315685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1425.47,1376.84) .. controls (1425.47,1375.78) and (1426.31,1374.91) .. (1427.36,1374.91) .. controls (1428.4,1374.91) and (1429.25,1375.78) .. (1429.25,1376.84) .. controls (1429.25,1377.91) and (1428.4,1378.77) .. (1427.36,1378.77) .. controls (1426.31,1378.77) and (1425.47,1377.91) .. (1425.47,1376.84) -- cycle ;
%Flowchart: Connector [id:dp4612083376687721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1405.47,1376.84) .. controls (1405.47,1375.78) and (1406.31,1374.91) .. (1407.36,1374.91) .. controls (1408.4,1374.91) and (1409.25,1375.78) .. (1409.25,1376.84) .. controls (1409.25,1377.91) and (1408.4,1378.77) .. (1407.36,1378.77) .. controls (1406.31,1378.77) and (1405.47,1377.91) .. (1405.47,1376.84) -- cycle ;
%Flowchart: Connector [id:dp6076680852836929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1385.47,1376.84) .. controls (1385.47,1375.78) and (1386.31,1374.91) .. (1387.36,1374.91) .. controls (1388.4,1374.91) and (1389.25,1375.78) .. (1389.25,1376.84) .. controls (1389.25,1377.91) and (1388.4,1378.77) .. (1387.36,1378.77) .. controls (1386.31,1378.77) and (1385.47,1377.91) .. (1385.47,1376.84) -- cycle ;
%Flowchart: Connector [id:dp7485561753283825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1364.97,1376.84) .. controls (1364.97,1375.78) and (1365.81,1374.91) .. (1366.86,1374.91) .. controls (1367.9,1374.91) and (1368.75,1375.78) .. (1368.75,1376.84) .. controls (1368.75,1377.91) and (1367.9,1378.77) .. (1366.86,1378.77) .. controls (1365.81,1378.77) and (1364.97,1377.91) .. (1364.97,1376.84) -- cycle ;
%Flowchart: Connector [id:dp9324853171238752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1345.47,1376.84) .. controls (1345.47,1375.78) and (1346.31,1374.91) .. (1347.36,1374.91) .. controls (1348.4,1374.91) and (1349.25,1375.78) .. (1349.25,1376.84) .. controls (1349.25,1377.91) and (1348.4,1378.77) .. (1347.36,1378.77) .. controls (1346.31,1378.77) and (1345.47,1377.91) .. (1345.47,1376.84) -- cycle ;
%Flowchart: Connector [id:dp268697271995362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1325.47,1376.84) .. controls (1325.47,1375.78) and (1326.31,1374.91) .. (1327.36,1374.91) .. controls (1328.4,1374.91) and (1329.25,1375.78) .. (1329.25,1376.84) .. controls (1329.25,1377.91) and (1328.4,1378.77) .. (1327.36,1378.77) .. controls (1326.31,1378.77) and (1325.47,1377.91) .. (1325.47,1376.84) -- cycle ;
%Flowchart: Connector [id:dp5044420771207667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1306.87,1397.84) .. controls (1306.87,1396.78) and (1307.71,1395.91) .. (1308.76,1395.91) .. controls (1309.8,1395.91) and (1310.65,1396.78) .. (1310.65,1397.84) .. controls (1310.65,1398.91) and (1309.8,1399.77) .. (1308.76,1399.77) .. controls (1307.71,1399.77) and (1306.87,1398.91) .. (1306.87,1397.84) -- cycle ;
%Flowchart: Connector [id:dp14252686877643228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1445.37,1397.84) .. controls (1445.37,1396.78) and (1446.21,1395.91) .. (1447.26,1395.91) .. controls (1448.3,1395.91) and (1449.15,1396.78) .. (1449.15,1397.84) .. controls (1449.15,1398.91) and (1448.3,1399.77) .. (1447.26,1399.77) .. controls (1446.21,1399.77) and (1445.37,1398.91) .. (1445.37,1397.84) -- cycle ;
%Flowchart: Connector [id:dp7497749452862419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1425.87,1397.84) .. controls (1425.87,1396.78) and (1426.71,1395.91) .. (1427.76,1395.91) .. controls (1428.8,1395.91) and (1429.65,1396.78) .. (1429.65,1397.84) .. controls (1429.65,1398.91) and (1428.8,1399.77) .. (1427.76,1399.77) .. controls (1426.71,1399.77) and (1425.87,1398.91) .. (1425.87,1397.84) -- cycle ;
%Flowchart: Connector [id:dp13291558322709363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1405.87,1397.84) .. controls (1405.87,1396.78) and (1406.71,1395.91) .. (1407.76,1395.91) .. controls (1408.8,1395.91) and (1409.65,1396.78) .. (1409.65,1397.84) .. controls (1409.65,1398.91) and (1408.8,1399.77) .. (1407.76,1399.77) .. controls (1406.71,1399.77) and (1405.87,1398.91) .. (1405.87,1397.84) -- cycle ;
%Flowchart: Connector [id:dp2362895764139732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1385.87,1397.84) .. controls (1385.87,1396.78) and (1386.71,1395.91) .. (1387.76,1395.91) .. controls (1388.8,1395.91) and (1389.65,1396.78) .. (1389.65,1397.84) .. controls (1389.65,1398.91) and (1388.8,1399.77) .. (1387.76,1399.77) .. controls (1386.71,1399.77) and (1385.87,1398.91) .. (1385.87,1397.84) -- cycle ;
%Flowchart: Connector [id:dp4665798437971618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1365.37,1397.84) .. controls (1365.37,1396.78) and (1366.21,1395.91) .. (1367.26,1395.91) .. controls (1368.3,1395.91) and (1369.15,1396.78) .. (1369.15,1397.84) .. controls (1369.15,1398.91) and (1368.3,1399.77) .. (1367.26,1399.77) .. controls (1366.21,1399.77) and (1365.37,1398.91) .. (1365.37,1397.84) -- cycle ;
%Flowchart: Connector [id:dp8830475402137192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1345.87,1397.84) .. controls (1345.87,1396.78) and (1346.71,1395.91) .. (1347.76,1395.91) .. controls (1348.8,1395.91) and (1349.65,1396.78) .. (1349.65,1397.84) .. controls (1349.65,1398.91) and (1348.8,1399.77) .. (1347.76,1399.77) .. controls (1346.71,1399.77) and (1345.87,1398.91) .. (1345.87,1397.84) -- cycle ;
%Flowchart: Connector [id:dp8560492165140772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1325.87,1397.84) .. controls (1325.87,1396.78) and (1326.71,1395.91) .. (1327.76,1395.91) .. controls (1328.8,1395.91) and (1329.65,1396.78) .. (1329.65,1397.84) .. controls (1329.65,1398.91) and (1328.8,1399.77) .. (1327.76,1399.77) .. controls (1326.71,1399.77) and (1325.87,1398.91) .. (1325.87,1397.84) -- cycle ;
%Flowchart: Connector [id:dp8730730892435092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1306.87,1417.64) .. controls (1306.87,1416.58) and (1307.71,1415.71) .. (1308.76,1415.71) .. controls (1309.8,1415.71) and (1310.65,1416.58) .. (1310.65,1417.64) .. controls (1310.65,1418.71) and (1309.8,1419.57) .. (1308.76,1419.57) .. controls (1307.71,1419.57) and (1306.87,1418.71) .. (1306.87,1417.64) -- cycle ;
%Flowchart: Connector [id:dp7657987776562769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1445.37,1417.64) .. controls (1445.37,1416.58) and (1446.21,1415.71) .. (1447.26,1415.71) .. controls (1448.3,1415.71) and (1449.15,1416.58) .. (1449.15,1417.64) .. controls (1449.15,1418.71) and (1448.3,1419.57) .. (1447.26,1419.57) .. controls (1446.21,1419.57) and (1445.37,1418.71) .. (1445.37,1417.64) -- cycle ;
%Flowchart: Connector [id:dp9761048417582889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1425.87,1417.64) .. controls (1425.87,1416.58) and (1426.71,1415.71) .. (1427.76,1415.71) .. controls (1428.8,1415.71) and (1429.65,1416.58) .. (1429.65,1417.64) .. controls (1429.65,1418.71) and (1428.8,1419.57) .. (1427.76,1419.57) .. controls (1426.71,1419.57) and (1425.87,1418.71) .. (1425.87,1417.64) -- cycle ;
%Flowchart: Connector [id:dp9209306045293539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1405.87,1417.64) .. controls (1405.87,1416.58) and (1406.71,1415.71) .. (1407.76,1415.71) .. controls (1408.8,1415.71) and (1409.65,1416.58) .. (1409.65,1417.64) .. controls (1409.65,1418.71) and (1408.8,1419.57) .. (1407.76,1419.57) .. controls (1406.71,1419.57) and (1405.87,1418.71) .. (1405.87,1417.64) -- cycle ;
%Flowchart: Connector [id:dp91318893241746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1385.87,1417.64) .. controls (1385.87,1416.58) and (1386.71,1415.71) .. (1387.76,1415.71) .. controls (1388.8,1415.71) and (1389.65,1416.58) .. (1389.65,1417.64) .. controls (1389.65,1418.71) and (1388.8,1419.57) .. (1387.76,1419.57) .. controls (1386.71,1419.57) and (1385.87,1418.71) .. (1385.87,1417.64) -- cycle ;
%Flowchart: Connector [id:dp9409276185979571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1365.37,1417.64) .. controls (1365.37,1416.58) and (1366.21,1415.71) .. (1367.26,1415.71) .. controls (1368.3,1415.71) and (1369.15,1416.58) .. (1369.15,1417.64) .. controls (1369.15,1418.71) and (1368.3,1419.57) .. (1367.26,1419.57) .. controls (1366.21,1419.57) and (1365.37,1418.71) .. (1365.37,1417.64) -- cycle ;
%Flowchart: Connector [id:dp9004746673810136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1345.87,1417.64) .. controls (1345.87,1416.58) and (1346.71,1415.71) .. (1347.76,1415.71) .. controls (1348.8,1415.71) and (1349.65,1416.58) .. (1349.65,1417.64) .. controls (1349.65,1418.71) and (1348.8,1419.57) .. (1347.76,1419.57) .. controls (1346.71,1419.57) and (1345.87,1418.71) .. (1345.87,1417.64) -- cycle ;
%Flowchart: Connector [id:dp32894185293232825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1325.87,1417.64) .. controls (1325.87,1416.58) and (1326.71,1415.71) .. (1327.76,1415.71) .. controls (1328.8,1415.71) and (1329.65,1416.58) .. (1329.65,1417.64) .. controls (1329.65,1418.71) and (1328.8,1419.57) .. (1327.76,1419.57) .. controls (1326.71,1419.57) and (1325.87,1418.71) .. (1325.87,1417.64) -- cycle ;
%Flowchart: Connector [id:dp5714738522588934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1306.87,1438.04) .. controls (1306.87,1436.98) and (1307.71,1436.11) .. (1308.76,1436.11) .. controls (1309.8,1436.11) and (1310.65,1436.98) .. (1310.65,1438.04) .. controls (1310.65,1439.11) and (1309.8,1439.97) .. (1308.76,1439.97) .. controls (1307.71,1439.97) and (1306.87,1439.11) .. (1306.87,1438.04) -- cycle ;
%Flowchart: Connector [id:dp7335308183416709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1445.37,1438.04) .. controls (1445.37,1436.98) and (1446.21,1436.11) .. (1447.26,1436.11) .. controls (1448.3,1436.11) and (1449.15,1436.98) .. (1449.15,1438.04) .. controls (1449.15,1439.11) and (1448.3,1439.97) .. (1447.26,1439.97) .. controls (1446.21,1439.97) and (1445.37,1439.11) .. (1445.37,1438.04) -- cycle ;
%Flowchart: Connector [id:dp6362068109935368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1425.87,1438.04) .. controls (1425.87,1436.98) and (1426.71,1436.11) .. (1427.76,1436.11) .. controls (1428.8,1436.11) and (1429.65,1436.98) .. (1429.65,1438.04) .. controls (1429.65,1439.11) and (1428.8,1439.97) .. (1427.76,1439.97) .. controls (1426.71,1439.97) and (1425.87,1439.11) .. (1425.87,1438.04) -- cycle ;
%Flowchart: Connector [id:dp48906342878320785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1405.87,1438.04) .. controls (1405.87,1436.98) and (1406.71,1436.11) .. (1407.76,1436.11) .. controls (1408.8,1436.11) and (1409.65,1436.98) .. (1409.65,1438.04) .. controls (1409.65,1439.11) and (1408.8,1439.97) .. (1407.76,1439.97) .. controls (1406.71,1439.97) and (1405.87,1439.11) .. (1405.87,1438.04) -- cycle ;
%Flowchart: Connector [id:dp4068830869003033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1385.87,1438.04) .. controls (1385.87,1436.98) and (1386.71,1436.11) .. (1387.76,1436.11) .. controls (1388.8,1436.11) and (1389.65,1436.98) .. (1389.65,1438.04) .. controls (1389.65,1439.11) and (1388.8,1439.97) .. (1387.76,1439.97) .. controls (1386.71,1439.97) and (1385.87,1439.11) .. (1385.87,1438.04) -- cycle ;
%Flowchart: Connector [id:dp18195560367633767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1365.37,1438.04) .. controls (1365.37,1436.98) and (1366.21,1436.11) .. (1367.26,1436.11) .. controls (1368.3,1436.11) and (1369.15,1436.98) .. (1369.15,1438.04) .. controls (1369.15,1439.11) and (1368.3,1439.97) .. (1367.26,1439.97) .. controls (1366.21,1439.97) and (1365.37,1439.11) .. (1365.37,1438.04) -- cycle ;
%Flowchart: Connector [id:dp5670480539992431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1345.87,1438.04) .. controls (1345.87,1436.98) and (1346.71,1436.11) .. (1347.76,1436.11) .. controls (1348.8,1436.11) and (1349.65,1436.98) .. (1349.65,1438.04) .. controls (1349.65,1439.11) and (1348.8,1439.97) .. (1347.76,1439.97) .. controls (1346.71,1439.97) and (1345.87,1439.11) .. (1345.87,1438.04) -- cycle ;
%Flowchart: Connector [id:dp39868698719997697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1325.87,1438.04) .. controls (1325.87,1436.98) and (1326.71,1436.11) .. (1327.76,1436.11) .. controls (1328.8,1436.11) and (1329.65,1436.98) .. (1329.65,1438.04) .. controls (1329.65,1439.11) and (1328.8,1439.97) .. (1327.76,1439.97) .. controls (1326.71,1439.97) and (1325.87,1439.11) .. (1325.87,1438.04) -- cycle ;
%Flowchart: Connector [id:dp5202079350537294] 
\draw  [color={rgb, 255:red, 20; green, 121; blue, 213 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 20; green, 121; blue, 213 }  ,fill opacity=0.8 ] (1343.51,1337.24) .. controls (1343.51,1334.77) and (1345.41,1332.78) .. (1347.76,1332.78) .. controls (1350.1,1332.78) and (1352,1334.77) .. (1352,1337.24) .. controls (1352,1339.71) and (1350.1,1341.71) .. (1347.76,1341.71) .. controls (1345.41,1341.71) and (1343.51,1339.71) .. (1343.51,1337.24) -- cycle ;

%Shape: Square [id:dp07717210259928753] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (1245.45,1343.42) -- (1457.91,1343.42) -- (1457.91,1555.88) -- (1245.45,1555.88) -- cycle ;
%Flowchart: Connector [id:dp6169953887639408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1280.21,1400.99) .. controls (1280.21,1399.93) and (1281.06,1399.06) .. (1282.11,1399.06) .. controls (1283.15,1399.06) and (1284,1399.93) .. (1284,1400.99) .. controls (1284,1402.06) and (1283.15,1402.92) .. (1282.11,1402.92) .. controls (1281.06,1402.92) and (1280.21,1402.06) .. (1280.21,1400.99) -- cycle ;
%Flowchart: Connector [id:dp04845064987217884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1418.71,1400.99) .. controls (1418.71,1399.93) and (1419.56,1399.06) .. (1420.61,1399.06) .. controls (1421.65,1399.06) and (1422.5,1399.93) .. (1422.5,1400.99) .. controls (1422.5,1402.06) and (1421.65,1402.92) .. (1420.61,1402.92) .. controls (1419.56,1402.92) and (1418.71,1402.06) .. (1418.71,1400.99) -- cycle ;
%Flowchart: Connector [id:dp3913147401641537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1399.21,1400.99) .. controls (1399.21,1399.93) and (1400.06,1399.06) .. (1401.11,1399.06) .. controls (1402.15,1399.06) and (1403,1399.93) .. (1403,1400.99) .. controls (1403,1402.06) and (1402.15,1402.92) .. (1401.11,1402.92) .. controls (1400.06,1402.92) and (1399.21,1402.06) .. (1399.21,1400.99) -- cycle ;
%Flowchart: Connector [id:dp7944321199713866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1379.21,1400.99) .. controls (1379.21,1399.93) and (1380.06,1399.06) .. (1381.11,1399.06) .. controls (1382.15,1399.06) and (1383,1399.93) .. (1383,1400.99) .. controls (1383,1402.06) and (1382.15,1402.92) .. (1381.11,1402.92) .. controls (1380.06,1402.92) and (1379.21,1402.06) .. (1379.21,1400.99) -- cycle ;
%Flowchart: Connector [id:dp23559982475630648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1359.21,1400.99) .. controls (1359.21,1399.93) and (1360.06,1399.06) .. (1361.11,1399.06) .. controls (1362.15,1399.06) and (1363,1399.93) .. (1363,1400.99) .. controls (1363,1402.06) and (1362.15,1402.92) .. (1361.11,1402.92) .. controls (1360.06,1402.92) and (1359.21,1402.06) .. (1359.21,1400.99) -- cycle ;
%Flowchart: Connector [id:dp5363435141081756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1338.71,1400.99) .. controls (1338.71,1399.93) and (1339.56,1399.06) .. (1340.61,1399.06) .. controls (1341.65,1399.06) and (1342.5,1399.93) .. (1342.5,1400.99) .. controls (1342.5,1402.06) and (1341.65,1402.92) .. (1340.61,1402.92) .. controls (1339.56,1402.92) and (1338.71,1402.06) .. (1338.71,1400.99) -- cycle ;
%Flowchart: Connector [id:dp6441938960710254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1319.21,1400.99) .. controls (1319.21,1399.93) and (1320.06,1399.06) .. (1321.11,1399.06) .. controls (1322.15,1399.06) and (1323,1399.93) .. (1323,1400.99) .. controls (1323,1402.06) and (1322.15,1402.92) .. (1321.11,1402.92) .. controls (1320.06,1402.92) and (1319.21,1402.06) .. (1319.21,1400.99) -- cycle ;
%Flowchart: Connector [id:dp8300082655029528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1299.21,1400.99) .. controls (1299.21,1399.93) and (1300.06,1399.06) .. (1301.11,1399.06) .. controls (1302.15,1399.06) and (1303,1399.93) .. (1303,1400.99) .. controls (1303,1402.06) and (1302.15,1402.92) .. (1301.11,1402.92) .. controls (1300.06,1402.92) and (1299.21,1402.06) .. (1299.21,1400.99) -- cycle ;
%Straight Lines [id:da8551609117883243] 
\draw    (1277.86,1449.58) -- (1425.5,1449.72) ;
%Straight Lines [id:da4597015954782304] 
\draw    (1351.8,1525.32) -- (1351,1377.32) ;
%Flowchart: Connector [id:dp9449153387131206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1280.31,1440.49) .. controls (1280.31,1439.43) and (1281.16,1438.56) .. (1282.21,1438.56) .. controls (1283.25,1438.56) and (1284.1,1439.43) .. (1284.1,1440.49) .. controls (1284.1,1441.56) and (1283.25,1442.42) .. (1282.21,1442.42) .. controls (1281.16,1442.42) and (1280.31,1441.56) .. (1280.31,1440.49) -- cycle ;
%Flowchart: Connector [id:dp633546012676846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1418.81,1440.49) .. controls (1418.81,1439.43) and (1419.66,1438.56) .. (1420.71,1438.56) .. controls (1421.75,1438.56) and (1422.6,1439.43) .. (1422.6,1440.49) .. controls (1422.6,1441.56) and (1421.75,1442.42) .. (1420.71,1442.42) .. controls (1419.66,1442.42) and (1418.81,1441.56) .. (1418.81,1440.49) -- cycle ;
%Flowchart: Connector [id:dp7918105839668925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1399.31,1440.49) .. controls (1399.31,1439.43) and (1400.16,1438.56) .. (1401.21,1438.56) .. controls (1402.25,1438.56) and (1403.1,1439.43) .. (1403.1,1440.49) .. controls (1403.1,1441.56) and (1402.25,1442.42) .. (1401.21,1442.42) .. controls (1400.16,1442.42) and (1399.31,1441.56) .. (1399.31,1440.49) -- cycle ;
%Flowchart: Connector [id:dp6390999309227439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1379.31,1440.49) .. controls (1379.31,1439.43) and (1380.16,1438.56) .. (1381.21,1438.56) .. controls (1382.25,1438.56) and (1383.1,1439.43) .. (1383.1,1440.49) .. controls (1383.1,1441.56) and (1382.25,1442.42) .. (1381.21,1442.42) .. controls (1380.16,1442.42) and (1379.31,1441.56) .. (1379.31,1440.49) -- cycle ;
%Flowchart: Connector [id:dp9375657556455448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1359.31,1440.49) .. controls (1359.31,1439.43) and (1360.16,1438.56) .. (1361.21,1438.56) .. controls (1362.25,1438.56) and (1363.1,1439.43) .. (1363.1,1440.49) .. controls (1363.1,1441.56) and (1362.25,1442.42) .. (1361.21,1442.42) .. controls (1360.16,1442.42) and (1359.31,1441.56) .. (1359.31,1440.49) -- cycle ;
%Flowchart: Connector [id:dp3453317936505389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1338.81,1440.49) .. controls (1338.81,1439.43) and (1339.66,1438.56) .. (1340.71,1438.56) .. controls (1341.75,1438.56) and (1342.6,1439.43) .. (1342.6,1440.49) .. controls (1342.6,1441.56) and (1341.75,1442.42) .. (1340.71,1442.42) .. controls (1339.66,1442.42) and (1338.81,1441.56) .. (1338.81,1440.49) -- cycle ;
%Flowchart: Connector [id:dp9378420526442972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1319.31,1440.49) .. controls (1319.31,1439.43) and (1320.16,1438.56) .. (1321.21,1438.56) .. controls (1322.25,1438.56) and (1323.1,1439.43) .. (1323.1,1440.49) .. controls (1323.1,1441.56) and (1322.25,1442.42) .. (1321.21,1442.42) .. controls (1320.16,1442.42) and (1319.31,1441.56) .. (1319.31,1440.49) -- cycle ;
%Flowchart: Connector [id:dp31827044163173435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1299.31,1440.49) .. controls (1299.31,1439.43) and (1300.16,1438.56) .. (1301.21,1438.56) .. controls (1302.25,1438.56) and (1303.1,1439.43) .. (1303.1,1440.49) .. controls (1303.1,1441.56) and (1302.25,1442.42) .. (1301.21,1442.42) .. controls (1300.16,1442.42) and (1299.31,1441.56) .. (1299.31,1440.49) -- cycle ;
%Flowchart: Connector [id:dp5427060329872808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1280.31,1420.79) .. controls (1280.31,1419.73) and (1281.16,1418.86) .. (1282.21,1418.86) .. controls (1283.25,1418.86) and (1284.1,1419.73) .. (1284.1,1420.79) .. controls (1284.1,1421.86) and (1283.25,1422.72) .. (1282.21,1422.72) .. controls (1281.16,1422.72) and (1280.31,1421.86) .. (1280.31,1420.79) -- cycle ;
%Flowchart: Connector [id:dp714494875395165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1418.81,1420.79) .. controls (1418.81,1419.73) and (1419.66,1418.86) .. (1420.71,1418.86) .. controls (1421.75,1418.86) and (1422.6,1419.73) .. (1422.6,1420.79) .. controls (1422.6,1421.86) and (1421.75,1422.72) .. (1420.71,1422.72) .. controls (1419.66,1422.72) and (1418.81,1421.86) .. (1418.81,1420.79) -- cycle ;
%Flowchart: Connector [id:dp6560714971050854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1399.31,1420.79) .. controls (1399.31,1419.73) and (1400.16,1418.86) .. (1401.21,1418.86) .. controls (1402.25,1418.86) and (1403.1,1419.73) .. (1403.1,1420.79) .. controls (1403.1,1421.86) and (1402.25,1422.72) .. (1401.21,1422.72) .. controls (1400.16,1422.72) and (1399.31,1421.86) .. (1399.31,1420.79) -- cycle ;
%Flowchart: Connector [id:dp6747995305973844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1379.31,1420.79) .. controls (1379.31,1419.73) and (1380.16,1418.86) .. (1381.21,1418.86) .. controls (1382.25,1418.86) and (1383.1,1419.73) .. (1383.1,1420.79) .. controls (1383.1,1421.86) and (1382.25,1422.72) .. (1381.21,1422.72) .. controls (1380.16,1422.72) and (1379.31,1421.86) .. (1379.31,1420.79) -- cycle ;
%Flowchart: Connector [id:dp8783352279887287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1359.31,1420.79) .. controls (1359.31,1419.73) and (1360.16,1418.86) .. (1361.21,1418.86) .. controls (1362.25,1418.86) and (1363.1,1419.73) .. (1363.1,1420.79) .. controls (1363.1,1421.86) and (1362.25,1422.72) .. (1361.21,1422.72) .. controls (1360.16,1422.72) and (1359.31,1421.86) .. (1359.31,1420.79) -- cycle ;
%Flowchart: Connector [id:dp9206101483578657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1338.81,1420.79) .. controls (1338.81,1419.73) and (1339.66,1418.86) .. (1340.71,1418.86) .. controls (1341.75,1418.86) and (1342.6,1419.73) .. (1342.6,1420.79) .. controls (1342.6,1421.86) and (1341.75,1422.72) .. (1340.71,1422.72) .. controls (1339.66,1422.72) and (1338.81,1421.86) .. (1338.81,1420.79) -- cycle ;
%Flowchart: Connector [id:dp9948328686201715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1319.31,1420.79) .. controls (1319.31,1419.73) and (1320.16,1418.86) .. (1321.21,1418.86) .. controls (1322.25,1418.86) and (1323.1,1419.73) .. (1323.1,1420.79) .. controls (1323.1,1421.86) and (1322.25,1422.72) .. (1321.21,1422.72) .. controls (1320.16,1422.72) and (1319.31,1421.86) .. (1319.31,1420.79) -- cycle ;
%Flowchart: Connector [id:dp2451700175938234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1299.31,1420.79) .. controls (1299.31,1419.73) and (1300.16,1418.86) .. (1301.21,1418.86) .. controls (1302.25,1418.86) and (1303.1,1419.73) .. (1303.1,1420.79) .. controls (1303.1,1421.86) and (1302.25,1422.72) .. (1301.21,1422.72) .. controls (1300.16,1422.72) and (1299.31,1421.86) .. (1299.31,1420.79) -- cycle ;
%Flowchart: Connector [id:dp6742886812142312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1280.21,1380.69) .. controls (1280.21,1379.63) and (1281.06,1378.76) .. (1282.11,1378.76) .. controls (1283.15,1378.76) and (1284,1379.63) .. (1284,1380.69) .. controls (1284,1381.76) and (1283.15,1382.62) .. (1282.11,1382.62) .. controls (1281.06,1382.62) and (1280.21,1381.76) .. (1280.21,1380.69) -- cycle ;
%Flowchart: Connector [id:dp2956186355745005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1418.71,1380.69) .. controls (1418.71,1379.63) and (1419.56,1378.76) .. (1420.61,1378.76) .. controls (1421.65,1378.76) and (1422.5,1379.63) .. (1422.5,1380.69) .. controls (1422.5,1381.76) and (1421.65,1382.62) .. (1420.61,1382.62) .. controls (1419.56,1382.62) and (1418.71,1381.76) .. (1418.71,1380.69) -- cycle ;
%Flowchart: Connector [id:dp609968481158035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1399.21,1380.69) .. controls (1399.21,1379.63) and (1400.06,1378.76) .. (1401.11,1378.76) .. controls (1402.15,1378.76) and (1403,1379.63) .. (1403,1380.69) .. controls (1403,1381.76) and (1402.15,1382.62) .. (1401.11,1382.62) .. controls (1400.06,1382.62) and (1399.21,1381.76) .. (1399.21,1380.69) -- cycle ;
%Flowchart: Connector [id:dp2148320532653356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1379.21,1380.69) .. controls (1379.21,1379.63) and (1380.06,1378.76) .. (1381.11,1378.76) .. controls (1382.15,1378.76) and (1383,1379.63) .. (1383,1380.69) .. controls (1383,1381.76) and (1382.15,1382.62) .. (1381.11,1382.62) .. controls (1380.06,1382.62) and (1379.21,1381.76) .. (1379.21,1380.69) -- cycle ;
%Flowchart: Connector [id:dp19710094885658247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1359.21,1380.69) .. controls (1359.21,1379.63) and (1360.06,1378.76) .. (1361.11,1378.76) .. controls (1362.15,1378.76) and (1363,1379.63) .. (1363,1380.69) .. controls (1363,1381.76) and (1362.15,1382.62) .. (1361.11,1382.62) .. controls (1360.06,1382.62) and (1359.21,1381.76) .. (1359.21,1380.69) -- cycle ;
%Flowchart: Connector [id:dp3102439995385151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1338.71,1380.69) .. controls (1338.71,1379.63) and (1339.56,1378.76) .. (1340.61,1378.76) .. controls (1341.65,1378.76) and (1342.5,1379.63) .. (1342.5,1380.69) .. controls (1342.5,1381.76) and (1341.65,1382.62) .. (1340.61,1382.62) .. controls (1339.56,1382.62) and (1338.71,1381.76) .. (1338.71,1380.69) -- cycle ;
%Flowchart: Connector [id:dp09029691387809113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1319.21,1380.69) .. controls (1319.21,1379.63) and (1320.06,1378.76) .. (1321.11,1378.76) .. controls (1322.15,1378.76) and (1323,1379.63) .. (1323,1380.69) .. controls (1323,1381.76) and (1322.15,1382.62) .. (1321.11,1382.62) .. controls (1320.06,1382.62) and (1319.21,1381.76) .. (1319.21,1380.69) -- cycle ;
%Flowchart: Connector [id:dp4434035019719158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1299.21,1380.69) .. controls (1299.21,1379.63) and (1300.06,1378.76) .. (1301.11,1378.76) .. controls (1302.15,1378.76) and (1303,1379.63) .. (1303,1380.69) .. controls (1303,1381.76) and (1302.15,1382.62) .. (1301.11,1382.62) .. controls (1300.06,1382.62) and (1299.21,1381.76) .. (1299.21,1380.69) -- cycle ;
%Flowchart: Connector [id:dp6814241152872729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1279.91,1460.39) .. controls (1279.91,1459.33) and (1280.76,1458.46) .. (1281.81,1458.46) .. controls (1282.85,1458.46) and (1283.7,1459.33) .. (1283.7,1460.39) .. controls (1283.7,1461.46) and (1282.85,1462.32) .. (1281.81,1462.32) .. controls (1280.76,1462.32) and (1279.91,1461.46) .. (1279.91,1460.39) -- cycle ;
%Flowchart: Connector [id:dp10233399540046828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1418.41,1460.39) .. controls (1418.41,1459.33) and (1419.26,1458.46) .. (1420.31,1458.46) .. controls (1421.35,1458.46) and (1422.2,1459.33) .. (1422.2,1460.39) .. controls (1422.2,1461.46) and (1421.35,1462.32) .. (1420.31,1462.32) .. controls (1419.26,1462.32) and (1418.41,1461.46) .. (1418.41,1460.39) -- cycle ;
%Flowchart: Connector [id:dp08801491688654628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1398.91,1460.39) .. controls (1398.91,1459.33) and (1399.76,1458.46) .. (1400.81,1458.46) .. controls (1401.85,1458.46) and (1402.7,1459.33) .. (1402.7,1460.39) .. controls (1402.7,1461.46) and (1401.85,1462.32) .. (1400.81,1462.32) .. controls (1399.76,1462.32) and (1398.91,1461.46) .. (1398.91,1460.39) -- cycle ;
%Flowchart: Connector [id:dp7422176239694376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1378.91,1460.39) .. controls (1378.91,1459.33) and (1379.76,1458.46) .. (1380.81,1458.46) .. controls (1381.85,1458.46) and (1382.7,1459.33) .. (1382.7,1460.39) .. controls (1382.7,1461.46) and (1381.85,1462.32) .. (1380.81,1462.32) .. controls (1379.76,1462.32) and (1378.91,1461.46) .. (1378.91,1460.39) -- cycle ;
%Flowchart: Connector [id:dp16483014949295183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1358.91,1460.39) .. controls (1358.91,1459.33) and (1359.76,1458.46) .. (1360.81,1458.46) .. controls (1361.85,1458.46) and (1362.7,1459.33) .. (1362.7,1460.39) .. controls (1362.7,1461.46) and (1361.85,1462.32) .. (1360.81,1462.32) .. controls (1359.76,1462.32) and (1358.91,1461.46) .. (1358.91,1460.39) -- cycle ;
%Flowchart: Connector [id:dp42600607557193015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1338.41,1460.39) .. controls (1338.41,1459.33) and (1339.26,1458.46) .. (1340.31,1458.46) .. controls (1341.35,1458.46) and (1342.2,1459.33) .. (1342.2,1460.39) .. controls (1342.2,1461.46) and (1341.35,1462.32) .. (1340.31,1462.32) .. controls (1339.26,1462.32) and (1338.41,1461.46) .. (1338.41,1460.39) -- cycle ;
%Flowchart: Connector [id:dp383882301617257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1318.91,1460.39) .. controls (1318.91,1459.33) and (1319.76,1458.46) .. (1320.81,1458.46) .. controls (1321.85,1458.46) and (1322.7,1459.33) .. (1322.7,1460.39) .. controls (1322.7,1461.46) and (1321.85,1462.32) .. (1320.81,1462.32) .. controls (1319.76,1462.32) and (1318.91,1461.46) .. (1318.91,1460.39) -- cycle ;
%Flowchart: Connector [id:dp11328018629738867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1298.91,1460.39) .. controls (1298.91,1459.33) and (1299.76,1458.46) .. (1300.81,1458.46) .. controls (1301.85,1458.46) and (1302.7,1459.33) .. (1302.7,1460.39) .. controls (1302.7,1461.46) and (1301.85,1462.32) .. (1300.81,1462.32) .. controls (1299.76,1462.32) and (1298.91,1461.46) .. (1298.91,1460.39) -- cycle ;
%Flowchart: Connector [id:dp2592044160173066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1280.31,1481.39) .. controls (1280.31,1480.33) and (1281.16,1479.46) .. (1282.21,1479.46) .. controls (1283.25,1479.46) and (1284.1,1480.33) .. (1284.1,1481.39) .. controls (1284.1,1482.46) and (1283.25,1483.32) .. (1282.21,1483.32) .. controls (1281.16,1483.32) and (1280.31,1482.46) .. (1280.31,1481.39) -- cycle ;
%Flowchart: Connector [id:dp41182151054428173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1418.81,1481.39) .. controls (1418.81,1480.33) and (1419.66,1479.46) .. (1420.71,1479.46) .. controls (1421.75,1479.46) and (1422.6,1480.33) .. (1422.6,1481.39) .. controls (1422.6,1482.46) and (1421.75,1483.32) .. (1420.71,1483.32) .. controls (1419.66,1483.32) and (1418.81,1482.46) .. (1418.81,1481.39) -- cycle ;
%Flowchart: Connector [id:dp2235584343092092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1399.31,1481.39) .. controls (1399.31,1480.33) and (1400.16,1479.46) .. (1401.21,1479.46) .. controls (1402.25,1479.46) and (1403.1,1480.33) .. (1403.1,1481.39) .. controls (1403.1,1482.46) and (1402.25,1483.32) .. (1401.21,1483.32) .. controls (1400.16,1483.32) and (1399.31,1482.46) .. (1399.31,1481.39) -- cycle ;
%Flowchart: Connector [id:dp8725186060388199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1379.31,1481.39) .. controls (1379.31,1480.33) and (1380.16,1479.46) .. (1381.21,1479.46) .. controls (1382.25,1479.46) and (1383.1,1480.33) .. (1383.1,1481.39) .. controls (1383.1,1482.46) and (1382.25,1483.32) .. (1381.21,1483.32) .. controls (1380.16,1483.32) and (1379.31,1482.46) .. (1379.31,1481.39) -- cycle ;
%Flowchart: Connector [id:dp31783994624088985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1359.31,1481.39) .. controls (1359.31,1480.33) and (1360.16,1479.46) .. (1361.21,1479.46) .. controls (1362.25,1479.46) and (1363.1,1480.33) .. (1363.1,1481.39) .. controls (1363.1,1482.46) and (1362.25,1483.32) .. (1361.21,1483.32) .. controls (1360.16,1483.32) and (1359.31,1482.46) .. (1359.31,1481.39) -- cycle ;
%Flowchart: Connector [id:dp9415660496063907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1338.81,1481.39) .. controls (1338.81,1480.33) and (1339.66,1479.46) .. (1340.71,1479.46) .. controls (1341.75,1479.46) and (1342.6,1480.33) .. (1342.6,1481.39) .. controls (1342.6,1482.46) and (1341.75,1483.32) .. (1340.71,1483.32) .. controls (1339.66,1483.32) and (1338.81,1482.46) .. (1338.81,1481.39) -- cycle ;
%Flowchart: Connector [id:dp4413852471211763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1319.31,1481.39) .. controls (1319.31,1480.33) and (1320.16,1479.46) .. (1321.21,1479.46) .. controls (1322.25,1479.46) and (1323.1,1480.33) .. (1323.1,1481.39) .. controls (1323.1,1482.46) and (1322.25,1483.32) .. (1321.21,1483.32) .. controls (1320.16,1483.32) and (1319.31,1482.46) .. (1319.31,1481.39) -- cycle ;
%Flowchart: Connector [id:dp3609955150724602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1299.31,1481.39) .. controls (1299.31,1480.33) and (1300.16,1479.46) .. (1301.21,1479.46) .. controls (1302.25,1479.46) and (1303.1,1480.33) .. (1303.1,1481.39) .. controls (1303.1,1482.46) and (1302.25,1483.32) .. (1301.21,1483.32) .. controls (1300.16,1483.32) and (1299.31,1482.46) .. (1299.31,1481.39) -- cycle ;
%Flowchart: Connector [id:dp7654797953487218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1280.31,1501.19) .. controls (1280.31,1500.13) and (1281.16,1499.26) .. (1282.21,1499.26) .. controls (1283.25,1499.26) and (1284.1,1500.13) .. (1284.1,1501.19) .. controls (1284.1,1502.26) and (1283.25,1503.12) .. (1282.21,1503.12) .. controls (1281.16,1503.12) and (1280.31,1502.26) .. (1280.31,1501.19) -- cycle ;
%Flowchart: Connector [id:dp2610127764305341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1418.81,1501.19) .. controls (1418.81,1500.13) and (1419.66,1499.26) .. (1420.71,1499.26) .. controls (1421.75,1499.26) and (1422.6,1500.13) .. (1422.6,1501.19) .. controls (1422.6,1502.26) and (1421.75,1503.12) .. (1420.71,1503.12) .. controls (1419.66,1503.12) and (1418.81,1502.26) .. (1418.81,1501.19) -- cycle ;
%Flowchart: Connector [id:dp4394485882225112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1399.31,1501.19) .. controls (1399.31,1500.13) and (1400.16,1499.26) .. (1401.21,1499.26) .. controls (1402.25,1499.26) and (1403.1,1500.13) .. (1403.1,1501.19) .. controls (1403.1,1502.26) and (1402.25,1503.12) .. (1401.21,1503.12) .. controls (1400.16,1503.12) and (1399.31,1502.26) .. (1399.31,1501.19) -- cycle ;
%Flowchart: Connector [id:dp4398181746837335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1379.31,1501.19) .. controls (1379.31,1500.13) and (1380.16,1499.26) .. (1381.21,1499.26) .. controls (1382.25,1499.26) and (1383.1,1500.13) .. (1383.1,1501.19) .. controls (1383.1,1502.26) and (1382.25,1503.12) .. (1381.21,1503.12) .. controls (1380.16,1503.12) and (1379.31,1502.26) .. (1379.31,1501.19) -- cycle ;
%Flowchart: Connector [id:dp8734922257525617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1359.31,1501.19) .. controls (1359.31,1500.13) and (1360.16,1499.26) .. (1361.21,1499.26) .. controls (1362.25,1499.26) and (1363.1,1500.13) .. (1363.1,1501.19) .. controls (1363.1,1502.26) and (1362.25,1503.12) .. (1361.21,1503.12) .. controls (1360.16,1503.12) and (1359.31,1502.26) .. (1359.31,1501.19) -- cycle ;
%Flowchart: Connector [id:dp522626777529317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1338.81,1501.19) .. controls (1338.81,1500.13) and (1339.66,1499.26) .. (1340.71,1499.26) .. controls (1341.75,1499.26) and (1342.6,1500.13) .. (1342.6,1501.19) .. controls (1342.6,1502.26) and (1341.75,1503.12) .. (1340.71,1503.12) .. controls (1339.66,1503.12) and (1338.81,1502.26) .. (1338.81,1501.19) -- cycle ;
%Flowchart: Connector [id:dp7808993597261196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1319.31,1501.19) .. controls (1319.31,1500.13) and (1320.16,1499.26) .. (1321.21,1499.26) .. controls (1322.25,1499.26) and (1323.1,1500.13) .. (1323.1,1501.19) .. controls (1323.1,1502.26) and (1322.25,1503.12) .. (1321.21,1503.12) .. controls (1320.16,1503.12) and (1319.31,1502.26) .. (1319.31,1501.19) -- cycle ;
%Flowchart: Connector [id:dp41502155741386626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1299.31,1501.19) .. controls (1299.31,1500.13) and (1300.16,1499.26) .. (1301.21,1499.26) .. controls (1302.25,1499.26) and (1303.1,1500.13) .. (1303.1,1501.19) .. controls (1303.1,1502.26) and (1302.25,1503.12) .. (1301.21,1503.12) .. controls (1300.16,1503.12) and (1299.31,1502.26) .. (1299.31,1501.19) -- cycle ;
%Flowchart: Connector [id:dp400006150683595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1280.31,1521.59) .. controls (1280.31,1520.53) and (1281.16,1519.66) .. (1282.21,1519.66) .. controls (1283.25,1519.66) and (1284.1,1520.53) .. (1284.1,1521.59) .. controls (1284.1,1522.66) and (1283.25,1523.52) .. (1282.21,1523.52) .. controls (1281.16,1523.52) and (1280.31,1522.66) .. (1280.31,1521.59) -- cycle ;
%Flowchart: Connector [id:dp6328802836003045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1418.81,1521.59) .. controls (1418.81,1520.53) and (1419.66,1519.66) .. (1420.71,1519.66) .. controls (1421.75,1519.66) and (1422.6,1520.53) .. (1422.6,1521.59) .. controls (1422.6,1522.66) and (1421.75,1523.52) .. (1420.71,1523.52) .. controls (1419.66,1523.52) and (1418.81,1522.66) .. (1418.81,1521.59) -- cycle ;
%Flowchart: Connector [id:dp5471675173663961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1399.31,1521.59) .. controls (1399.31,1520.53) and (1400.16,1519.66) .. (1401.21,1519.66) .. controls (1402.25,1519.66) and (1403.1,1520.53) .. (1403.1,1521.59) .. controls (1403.1,1522.66) and (1402.25,1523.52) .. (1401.21,1523.52) .. controls (1400.16,1523.52) and (1399.31,1522.66) .. (1399.31,1521.59) -- cycle ;
%Flowchart: Connector [id:dp44195990227130033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1379.31,1521.59) .. controls (1379.31,1520.53) and (1380.16,1519.66) .. (1381.21,1519.66) .. controls (1382.25,1519.66) and (1383.1,1520.53) .. (1383.1,1521.59) .. controls (1383.1,1522.66) and (1382.25,1523.52) .. (1381.21,1523.52) .. controls (1380.16,1523.52) and (1379.31,1522.66) .. (1379.31,1521.59) -- cycle ;
%Flowchart: Connector [id:dp4325390549165371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1359.31,1521.59) .. controls (1359.31,1520.53) and (1360.16,1519.66) .. (1361.21,1519.66) .. controls (1362.25,1519.66) and (1363.1,1520.53) .. (1363.1,1521.59) .. controls (1363.1,1522.66) and (1362.25,1523.52) .. (1361.21,1523.52) .. controls (1360.16,1523.52) and (1359.31,1522.66) .. (1359.31,1521.59) -- cycle ;
%Flowchart: Connector [id:dp26247887159018246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1338.81,1521.59) .. controls (1338.81,1520.53) and (1339.66,1519.66) .. (1340.71,1519.66) .. controls (1341.75,1519.66) and (1342.6,1520.53) .. (1342.6,1521.59) .. controls (1342.6,1522.66) and (1341.75,1523.52) .. (1340.71,1523.52) .. controls (1339.66,1523.52) and (1338.81,1522.66) .. (1338.81,1521.59) -- cycle ;
%Flowchart: Connector [id:dp7723926194896833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1319.31,1521.59) .. controls (1319.31,1520.53) and (1320.16,1519.66) .. (1321.21,1519.66) .. controls (1322.25,1519.66) and (1323.1,1520.53) .. (1323.1,1521.59) .. controls (1323.1,1522.66) and (1322.25,1523.52) .. (1321.21,1523.52) .. controls (1320.16,1523.52) and (1319.31,1522.66) .. (1319.31,1521.59) -- cycle ;
%Flowchart: Connector [id:dp2880166541752054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1299.31,1521.59) .. controls (1299.31,1520.53) and (1300.16,1519.66) .. (1301.21,1519.66) .. controls (1302.25,1519.66) and (1303.1,1520.53) .. (1303.1,1521.59) .. controls (1303.1,1522.66) and (1302.25,1523.52) .. (1301.21,1523.52) .. controls (1300.16,1523.52) and (1299.31,1522.66) .. (1299.31,1521.59) -- cycle ;
%Flowchart: Connector [id:dp9416818009098664] 
\draw  [color={rgb, 255:red, 247; green, 185; blue, 76 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 247; green, 185; blue, 76 }  ,fill opacity=0.8 ] (1297.14,1400.99) .. controls (1297.14,1398.78) and (1298.92,1396.98) .. (1301.11,1396.98) .. controls (1303.3,1396.98) and (1305.07,1398.78) .. (1305.07,1400.99) .. controls (1305.07,1403.21) and (1303.3,1405.01) .. (1301.11,1405.01) .. controls (1298.92,1405.01) and (1297.14,1403.21) .. (1297.14,1400.99) -- cycle ;

%Shape: Square [id:dp5537905732805446] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (1219.65,1427.37) -- (1432.11,1427.37) -- (1432.11,1639.83) -- (1219.65,1639.83) -- cycle ;
%Flowchart: Connector [id:dp6865762188415014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1254.41,1484.95) .. controls (1254.41,1483.88) and (1255.26,1483.02) .. (1256.31,1483.02) .. controls (1257.35,1483.02) and (1258.2,1483.88) .. (1258.2,1484.95) .. controls (1258.2,1486.01) and (1257.35,1486.87) .. (1256.31,1486.87) .. controls (1255.26,1486.87) and (1254.41,1486.01) .. (1254.41,1484.95) -- cycle ;
%Flowchart: Connector [id:dp16439235586542122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1392.91,1484.95) .. controls (1392.91,1483.88) and (1393.76,1483.02) .. (1394.81,1483.02) .. controls (1395.85,1483.02) and (1396.7,1483.88) .. (1396.7,1484.95) .. controls (1396.7,1486.01) and (1395.85,1486.87) .. (1394.81,1486.87) .. controls (1393.76,1486.87) and (1392.91,1486.01) .. (1392.91,1484.95) -- cycle ;
%Flowchart: Connector [id:dp043817467465874005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1373.41,1484.95) .. controls (1373.41,1483.88) and (1374.26,1483.02) .. (1375.31,1483.02) .. controls (1376.35,1483.02) and (1377.2,1483.88) .. (1377.2,1484.95) .. controls (1377.2,1486.01) and (1376.35,1486.87) .. (1375.31,1486.87) .. controls (1374.26,1486.87) and (1373.41,1486.01) .. (1373.41,1484.95) -- cycle ;
%Flowchart: Connector [id:dp7230482810330205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1353.41,1484.95) .. controls (1353.41,1483.88) and (1354.26,1483.02) .. (1355.31,1483.02) .. controls (1356.35,1483.02) and (1357.2,1483.88) .. (1357.2,1484.95) .. controls (1357.2,1486.01) and (1356.35,1486.87) .. (1355.31,1486.87) .. controls (1354.26,1486.87) and (1353.41,1486.01) .. (1353.41,1484.95) -- cycle ;
%Flowchart: Connector [id:dp8142787676095353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.41,1484.95) .. controls (1333.41,1483.88) and (1334.26,1483.02) .. (1335.31,1483.02) .. controls (1336.35,1483.02) and (1337.2,1483.88) .. (1337.2,1484.95) .. controls (1337.2,1486.01) and (1336.35,1486.87) .. (1335.31,1486.87) .. controls (1334.26,1486.87) and (1333.41,1486.01) .. (1333.41,1484.95) -- cycle ;
%Flowchart: Connector [id:dp5453432663171802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1312.91,1484.95) .. controls (1312.91,1483.88) and (1313.76,1483.02) .. (1314.81,1483.02) .. controls (1315.85,1483.02) and (1316.7,1483.88) .. (1316.7,1484.95) .. controls (1316.7,1486.01) and (1315.85,1486.87) .. (1314.81,1486.87) .. controls (1313.76,1486.87) and (1312.91,1486.01) .. (1312.91,1484.95) -- cycle ;
%Flowchart: Connector [id:dp8503119359978215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1293.41,1484.95) .. controls (1293.41,1483.88) and (1294.26,1483.02) .. (1295.31,1483.02) .. controls (1296.35,1483.02) and (1297.2,1483.88) .. (1297.2,1484.95) .. controls (1297.2,1486.01) and (1296.35,1486.87) .. (1295.31,1486.87) .. controls (1294.26,1486.87) and (1293.41,1486.01) .. (1293.41,1484.95) -- cycle ;
%Flowchart: Connector [id:dp11908570504210614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1273.41,1484.95) .. controls (1273.41,1483.88) and (1274.26,1483.02) .. (1275.31,1483.02) .. controls (1276.35,1483.02) and (1277.2,1483.88) .. (1277.2,1484.95) .. controls (1277.2,1486.01) and (1276.35,1486.87) .. (1275.31,1486.87) .. controls (1274.26,1486.87) and (1273.41,1486.01) .. (1273.41,1484.95) -- cycle ;
%Straight Lines [id:da5813779025468251] 
\draw    (1252.06,1533.53) -- (1399.7,1533.67) ;
%Straight Lines [id:da9471818771336282] 
\draw    (1326,1609.27) -- (1325.2,1461.27) ;
%Flowchart: Connector [id:dp9912518986624266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1254.51,1524.45) .. controls (1254.51,1523.38) and (1255.36,1522.52) .. (1256.41,1522.52) .. controls (1257.45,1522.52) and (1258.3,1523.38) .. (1258.3,1524.45) .. controls (1258.3,1525.51) and (1257.45,1526.37) .. (1256.41,1526.37) .. controls (1255.36,1526.37) and (1254.51,1525.51) .. (1254.51,1524.45) -- cycle ;
%Flowchart: Connector [id:dp7171102427758123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1393.01,1524.45) .. controls (1393.01,1523.38) and (1393.86,1522.52) .. (1394.91,1522.52) .. controls (1395.95,1522.52) and (1396.8,1523.38) .. (1396.8,1524.45) .. controls (1396.8,1525.51) and (1395.95,1526.37) .. (1394.91,1526.37) .. controls (1393.86,1526.37) and (1393.01,1525.51) .. (1393.01,1524.45) -- cycle ;
%Flowchart: Connector [id:dp8697062232296446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1373.51,1524.45) .. controls (1373.51,1523.38) and (1374.36,1522.52) .. (1375.41,1522.52) .. controls (1376.45,1522.52) and (1377.3,1523.38) .. (1377.3,1524.45) .. controls (1377.3,1525.51) and (1376.45,1526.37) .. (1375.41,1526.37) .. controls (1374.36,1526.37) and (1373.51,1525.51) .. (1373.51,1524.45) -- cycle ;
%Flowchart: Connector [id:dp04527778321410958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1353.51,1524.45) .. controls (1353.51,1523.38) and (1354.36,1522.52) .. (1355.41,1522.52) .. controls (1356.45,1522.52) and (1357.3,1523.38) .. (1357.3,1524.45) .. controls (1357.3,1525.51) and (1356.45,1526.37) .. (1355.41,1526.37) .. controls (1354.36,1526.37) and (1353.51,1525.51) .. (1353.51,1524.45) -- cycle ;
%Flowchart: Connector [id:dp4647081158445272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.51,1524.45) .. controls (1333.51,1523.38) and (1334.36,1522.52) .. (1335.41,1522.52) .. controls (1336.45,1522.52) and (1337.3,1523.38) .. (1337.3,1524.45) .. controls (1337.3,1525.51) and (1336.45,1526.37) .. (1335.41,1526.37) .. controls (1334.36,1526.37) and (1333.51,1525.51) .. (1333.51,1524.45) -- cycle ;
%Flowchart: Connector [id:dp41862429226335807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1313.01,1524.45) .. controls (1313.01,1523.38) and (1313.86,1522.52) .. (1314.91,1522.52) .. controls (1315.95,1522.52) and (1316.8,1523.38) .. (1316.8,1524.45) .. controls (1316.8,1525.51) and (1315.95,1526.37) .. (1314.91,1526.37) .. controls (1313.86,1526.37) and (1313.01,1525.51) .. (1313.01,1524.45) -- cycle ;
%Flowchart: Connector [id:dp9077973317917223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1293.51,1524.45) .. controls (1293.51,1523.38) and (1294.36,1522.52) .. (1295.41,1522.52) .. controls (1296.45,1522.52) and (1297.3,1523.38) .. (1297.3,1524.45) .. controls (1297.3,1525.51) and (1296.45,1526.37) .. (1295.41,1526.37) .. controls (1294.36,1526.37) and (1293.51,1525.51) .. (1293.51,1524.45) -- cycle ;
%Flowchart: Connector [id:dp8443974682118018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1273.51,1524.45) .. controls (1273.51,1523.38) and (1274.36,1522.52) .. (1275.41,1522.52) .. controls (1276.45,1522.52) and (1277.3,1523.38) .. (1277.3,1524.45) .. controls (1277.3,1525.51) and (1276.45,1526.37) .. (1275.41,1526.37) .. controls (1274.36,1526.37) and (1273.51,1525.51) .. (1273.51,1524.45) -- cycle ;
%Flowchart: Connector [id:dp13440621744555448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1254.51,1504.75) .. controls (1254.51,1503.68) and (1255.36,1502.82) .. (1256.41,1502.82) .. controls (1257.45,1502.82) and (1258.3,1503.68) .. (1258.3,1504.75) .. controls (1258.3,1505.81) and (1257.45,1506.67) .. (1256.41,1506.67) .. controls (1255.36,1506.67) and (1254.51,1505.81) .. (1254.51,1504.75) -- cycle ;
%Flowchart: Connector [id:dp6334550792389353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1393.01,1504.75) .. controls (1393.01,1503.68) and (1393.86,1502.82) .. (1394.91,1502.82) .. controls (1395.95,1502.82) and (1396.8,1503.68) .. (1396.8,1504.75) .. controls (1396.8,1505.81) and (1395.95,1506.67) .. (1394.91,1506.67) .. controls (1393.86,1506.67) and (1393.01,1505.81) .. (1393.01,1504.75) -- cycle ;
%Flowchart: Connector [id:dp5799076651291748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1373.51,1504.75) .. controls (1373.51,1503.68) and (1374.36,1502.82) .. (1375.41,1502.82) .. controls (1376.45,1502.82) and (1377.3,1503.68) .. (1377.3,1504.75) .. controls (1377.3,1505.81) and (1376.45,1506.67) .. (1375.41,1506.67) .. controls (1374.36,1506.67) and (1373.51,1505.81) .. (1373.51,1504.75) -- cycle ;
%Flowchart: Connector [id:dp23355734980709664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1353.51,1504.75) .. controls (1353.51,1503.68) and (1354.36,1502.82) .. (1355.41,1502.82) .. controls (1356.45,1502.82) and (1357.3,1503.68) .. (1357.3,1504.75) .. controls (1357.3,1505.81) and (1356.45,1506.67) .. (1355.41,1506.67) .. controls (1354.36,1506.67) and (1353.51,1505.81) .. (1353.51,1504.75) -- cycle ;
%Flowchart: Connector [id:dp22448534834477685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.51,1504.75) .. controls (1333.51,1503.68) and (1334.36,1502.82) .. (1335.41,1502.82) .. controls (1336.45,1502.82) and (1337.3,1503.68) .. (1337.3,1504.75) .. controls (1337.3,1505.81) and (1336.45,1506.67) .. (1335.41,1506.67) .. controls (1334.36,1506.67) and (1333.51,1505.81) .. (1333.51,1504.75) -- cycle ;
%Flowchart: Connector [id:dp6551757627242776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1313.01,1504.75) .. controls (1313.01,1503.68) and (1313.86,1502.82) .. (1314.91,1502.82) .. controls (1315.95,1502.82) and (1316.8,1503.68) .. (1316.8,1504.75) .. controls (1316.8,1505.81) and (1315.95,1506.67) .. (1314.91,1506.67) .. controls (1313.86,1506.67) and (1313.01,1505.81) .. (1313.01,1504.75) -- cycle ;
%Flowchart: Connector [id:dp2558047621030437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1293.51,1504.75) .. controls (1293.51,1503.68) and (1294.36,1502.82) .. (1295.41,1502.82) .. controls (1296.45,1502.82) and (1297.3,1503.68) .. (1297.3,1504.75) .. controls (1297.3,1505.81) and (1296.45,1506.67) .. (1295.41,1506.67) .. controls (1294.36,1506.67) and (1293.51,1505.81) .. (1293.51,1504.75) -- cycle ;
%Flowchart: Connector [id:dp7410108276951859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1273.51,1504.75) .. controls (1273.51,1503.68) and (1274.36,1502.82) .. (1275.41,1502.82) .. controls (1276.45,1502.82) and (1277.3,1503.68) .. (1277.3,1504.75) .. controls (1277.3,1505.81) and (1276.45,1506.67) .. (1275.41,1506.67) .. controls (1274.36,1506.67) and (1273.51,1505.81) .. (1273.51,1504.75) -- cycle ;
%Flowchart: Connector [id:dp5909611487437414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1254.41,1464.65) .. controls (1254.41,1463.58) and (1255.26,1462.72) .. (1256.31,1462.72) .. controls (1257.35,1462.72) and (1258.2,1463.58) .. (1258.2,1464.65) .. controls (1258.2,1465.71) and (1257.35,1466.57) .. (1256.31,1466.57) .. controls (1255.26,1466.57) and (1254.41,1465.71) .. (1254.41,1464.65) -- cycle ;
%Flowchart: Connector [id:dp44567171899739955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1392.91,1464.65) .. controls (1392.91,1463.58) and (1393.76,1462.72) .. (1394.81,1462.72) .. controls (1395.85,1462.72) and (1396.7,1463.58) .. (1396.7,1464.65) .. controls (1396.7,1465.71) and (1395.85,1466.57) .. (1394.81,1466.57) .. controls (1393.76,1466.57) and (1392.91,1465.71) .. (1392.91,1464.65) -- cycle ;
%Flowchart: Connector [id:dp5543029795954766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1373.41,1464.65) .. controls (1373.41,1463.58) and (1374.26,1462.72) .. (1375.31,1462.72) .. controls (1376.35,1462.72) and (1377.2,1463.58) .. (1377.2,1464.65) .. controls (1377.2,1465.71) and (1376.35,1466.57) .. (1375.31,1466.57) .. controls (1374.26,1466.57) and (1373.41,1465.71) .. (1373.41,1464.65) -- cycle ;
%Flowchart: Connector [id:dp25329634508169896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1353.41,1464.65) .. controls (1353.41,1463.58) and (1354.26,1462.72) .. (1355.31,1462.72) .. controls (1356.35,1462.72) and (1357.2,1463.58) .. (1357.2,1464.65) .. controls (1357.2,1465.71) and (1356.35,1466.57) .. (1355.31,1466.57) .. controls (1354.26,1466.57) and (1353.41,1465.71) .. (1353.41,1464.65) -- cycle ;
%Flowchart: Connector [id:dp2579777907603231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.41,1464.65) .. controls (1333.41,1463.58) and (1334.26,1462.72) .. (1335.31,1462.72) .. controls (1336.35,1462.72) and (1337.2,1463.58) .. (1337.2,1464.65) .. controls (1337.2,1465.71) and (1336.35,1466.57) .. (1335.31,1466.57) .. controls (1334.26,1466.57) and (1333.41,1465.71) .. (1333.41,1464.65) -- cycle ;
%Flowchart: Connector [id:dp5954709773106555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1312.91,1464.65) .. controls (1312.91,1463.58) and (1313.76,1462.72) .. (1314.81,1462.72) .. controls (1315.85,1462.72) and (1316.7,1463.58) .. (1316.7,1464.65) .. controls (1316.7,1465.71) and (1315.85,1466.57) .. (1314.81,1466.57) .. controls (1313.76,1466.57) and (1312.91,1465.71) .. (1312.91,1464.65) -- cycle ;
%Flowchart: Connector [id:dp8494876637168374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1293.41,1464.65) .. controls (1293.41,1463.58) and (1294.26,1462.72) .. (1295.31,1462.72) .. controls (1296.35,1462.72) and (1297.2,1463.58) .. (1297.2,1464.65) .. controls (1297.2,1465.71) and (1296.35,1466.57) .. (1295.31,1466.57) .. controls (1294.26,1466.57) and (1293.41,1465.71) .. (1293.41,1464.65) -- cycle ;
%Flowchart: Connector [id:dp2566510442321537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1273.41,1464.65) .. controls (1273.41,1463.58) and (1274.26,1462.72) .. (1275.31,1462.72) .. controls (1276.35,1462.72) and (1277.2,1463.58) .. (1277.2,1464.65) .. controls (1277.2,1465.71) and (1276.35,1466.57) .. (1275.31,1466.57) .. controls (1274.26,1466.57) and (1273.41,1465.71) .. (1273.41,1464.65) -- cycle ;
%Flowchart: Connector [id:dp5154830344201446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1254.11,1544.35) .. controls (1254.11,1543.28) and (1254.96,1542.42) .. (1256.01,1542.42) .. controls (1257.05,1542.42) and (1257.9,1543.28) .. (1257.9,1544.35) .. controls (1257.9,1545.41) and (1257.05,1546.27) .. (1256.01,1546.27) .. controls (1254.96,1546.27) and (1254.11,1545.41) .. (1254.11,1544.35) -- cycle ;
%Flowchart: Connector [id:dp20658480685879144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1392.61,1544.35) .. controls (1392.61,1543.28) and (1393.46,1542.42) .. (1394.51,1542.42) .. controls (1395.55,1542.42) and (1396.4,1543.28) .. (1396.4,1544.35) .. controls (1396.4,1545.41) and (1395.55,1546.27) .. (1394.51,1546.27) .. controls (1393.46,1546.27) and (1392.61,1545.41) .. (1392.61,1544.35) -- cycle ;
%Flowchart: Connector [id:dp5524560485384182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1373.11,1544.35) .. controls (1373.11,1543.28) and (1373.96,1542.42) .. (1375.01,1542.42) .. controls (1376.05,1542.42) and (1376.9,1543.28) .. (1376.9,1544.35) .. controls (1376.9,1545.41) and (1376.05,1546.27) .. (1375.01,1546.27) .. controls (1373.96,1546.27) and (1373.11,1545.41) .. (1373.11,1544.35) -- cycle ;
%Flowchart: Connector [id:dp9643153321567146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1353.11,1544.35) .. controls (1353.11,1543.28) and (1353.96,1542.42) .. (1355.01,1542.42) .. controls (1356.05,1542.42) and (1356.9,1543.28) .. (1356.9,1544.35) .. controls (1356.9,1545.41) and (1356.05,1546.27) .. (1355.01,1546.27) .. controls (1353.96,1546.27) and (1353.11,1545.41) .. (1353.11,1544.35) -- cycle ;
%Flowchart: Connector [id:dp023458658575264746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.11,1544.35) .. controls (1333.11,1543.28) and (1333.96,1542.42) .. (1335.01,1542.42) .. controls (1336.05,1542.42) and (1336.9,1543.28) .. (1336.9,1544.35) .. controls (1336.9,1545.41) and (1336.05,1546.27) .. (1335.01,1546.27) .. controls (1333.96,1546.27) and (1333.11,1545.41) .. (1333.11,1544.35) -- cycle ;
%Flowchart: Connector [id:dp6151745829853383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1312.61,1544.35) .. controls (1312.61,1543.28) and (1313.46,1542.42) .. (1314.51,1542.42) .. controls (1315.55,1542.42) and (1316.4,1543.28) .. (1316.4,1544.35) .. controls (1316.4,1545.41) and (1315.55,1546.27) .. (1314.51,1546.27) .. controls (1313.46,1546.27) and (1312.61,1545.41) .. (1312.61,1544.35) -- cycle ;
%Flowchart: Connector [id:dp6444857416213363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1293.11,1544.35) .. controls (1293.11,1543.28) and (1293.96,1542.42) .. (1295.01,1542.42) .. controls (1296.05,1542.42) and (1296.9,1543.28) .. (1296.9,1544.35) .. controls (1296.9,1545.41) and (1296.05,1546.27) .. (1295.01,1546.27) .. controls (1293.96,1546.27) and (1293.11,1545.41) .. (1293.11,1544.35) -- cycle ;
%Flowchart: Connector [id:dp4232302111811128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1273.11,1544.35) .. controls (1273.11,1543.28) and (1273.96,1542.42) .. (1275.01,1542.42) .. controls (1276.05,1542.42) and (1276.9,1543.28) .. (1276.9,1544.35) .. controls (1276.9,1545.41) and (1276.05,1546.27) .. (1275.01,1546.27) .. controls (1273.96,1546.27) and (1273.11,1545.41) .. (1273.11,1544.35) -- cycle ;
%Flowchart: Connector [id:dp7002286295894351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1254.51,1565.35) .. controls (1254.51,1564.28) and (1255.36,1563.42) .. (1256.41,1563.42) .. controls (1257.45,1563.42) and (1258.3,1564.28) .. (1258.3,1565.35) .. controls (1258.3,1566.41) and (1257.45,1567.27) .. (1256.41,1567.27) .. controls (1255.36,1567.27) and (1254.51,1566.41) .. (1254.51,1565.35) -- cycle ;
%Flowchart: Connector [id:dp20493184562104827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1393.01,1565.35) .. controls (1393.01,1564.28) and (1393.86,1563.42) .. (1394.91,1563.42) .. controls (1395.95,1563.42) and (1396.8,1564.28) .. (1396.8,1565.35) .. controls (1396.8,1566.41) and (1395.95,1567.27) .. (1394.91,1567.27) .. controls (1393.86,1567.27) and (1393.01,1566.41) .. (1393.01,1565.35) -- cycle ;
%Flowchart: Connector [id:dp6278573458826526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1373.51,1565.35) .. controls (1373.51,1564.28) and (1374.36,1563.42) .. (1375.41,1563.42) .. controls (1376.45,1563.42) and (1377.3,1564.28) .. (1377.3,1565.35) .. controls (1377.3,1566.41) and (1376.45,1567.27) .. (1375.41,1567.27) .. controls (1374.36,1567.27) and (1373.51,1566.41) .. (1373.51,1565.35) -- cycle ;
%Flowchart: Connector [id:dp8503038051437903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1353.51,1565.35) .. controls (1353.51,1564.28) and (1354.36,1563.42) .. (1355.41,1563.42) .. controls (1356.45,1563.42) and (1357.3,1564.28) .. (1357.3,1565.35) .. controls (1357.3,1566.41) and (1356.45,1567.27) .. (1355.41,1567.27) .. controls (1354.36,1567.27) and (1353.51,1566.41) .. (1353.51,1565.35) -- cycle ;
%Flowchart: Connector [id:dp6556961381817232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.51,1565.35) .. controls (1333.51,1564.28) and (1334.36,1563.42) .. (1335.41,1563.42) .. controls (1336.45,1563.42) and (1337.3,1564.28) .. (1337.3,1565.35) .. controls (1337.3,1566.41) and (1336.45,1567.27) .. (1335.41,1567.27) .. controls (1334.36,1567.27) and (1333.51,1566.41) .. (1333.51,1565.35) -- cycle ;
%Flowchart: Connector [id:dp6495834403851255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1313.01,1565.35) .. controls (1313.01,1564.28) and (1313.86,1563.42) .. (1314.91,1563.42) .. controls (1315.95,1563.42) and (1316.8,1564.28) .. (1316.8,1565.35) .. controls (1316.8,1566.41) and (1315.95,1567.27) .. (1314.91,1567.27) .. controls (1313.86,1567.27) and (1313.01,1566.41) .. (1313.01,1565.35) -- cycle ;
%Flowchart: Connector [id:dp25055947979126647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1293.51,1565.35) .. controls (1293.51,1564.28) and (1294.36,1563.42) .. (1295.41,1563.42) .. controls (1296.45,1563.42) and (1297.3,1564.28) .. (1297.3,1565.35) .. controls (1297.3,1566.41) and (1296.45,1567.27) .. (1295.41,1567.27) .. controls (1294.36,1567.27) and (1293.51,1566.41) .. (1293.51,1565.35) -- cycle ;
%Flowchart: Connector [id:dp1798519829263192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1273.51,1565.35) .. controls (1273.51,1564.28) and (1274.36,1563.42) .. (1275.41,1563.42) .. controls (1276.45,1563.42) and (1277.3,1564.28) .. (1277.3,1565.35) .. controls (1277.3,1566.41) and (1276.45,1567.27) .. (1275.41,1567.27) .. controls (1274.36,1567.27) and (1273.51,1566.41) .. (1273.51,1565.35) -- cycle ;
%Flowchart: Connector [id:dp018249918943843424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1254.51,1585.15) .. controls (1254.51,1584.08) and (1255.36,1583.22) .. (1256.41,1583.22) .. controls (1257.45,1583.22) and (1258.3,1584.08) .. (1258.3,1585.15) .. controls (1258.3,1586.21) and (1257.45,1587.07) .. (1256.41,1587.07) .. controls (1255.36,1587.07) and (1254.51,1586.21) .. (1254.51,1585.15) -- cycle ;
%Flowchart: Connector [id:dp07365098245667223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1393.01,1585.15) .. controls (1393.01,1584.08) and (1393.86,1583.22) .. (1394.91,1583.22) .. controls (1395.95,1583.22) and (1396.8,1584.08) .. (1396.8,1585.15) .. controls (1396.8,1586.21) and (1395.95,1587.07) .. (1394.91,1587.07) .. controls (1393.86,1587.07) and (1393.01,1586.21) .. (1393.01,1585.15) -- cycle ;
%Flowchart: Connector [id:dp40597122237430106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1373.51,1585.15) .. controls (1373.51,1584.08) and (1374.36,1583.22) .. (1375.41,1583.22) .. controls (1376.45,1583.22) and (1377.3,1584.08) .. (1377.3,1585.15) .. controls (1377.3,1586.21) and (1376.45,1587.07) .. (1375.41,1587.07) .. controls (1374.36,1587.07) and (1373.51,1586.21) .. (1373.51,1585.15) -- cycle ;
%Flowchart: Connector [id:dp4332901369112969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1353.51,1585.15) .. controls (1353.51,1584.08) and (1354.36,1583.22) .. (1355.41,1583.22) .. controls (1356.45,1583.22) and (1357.3,1584.08) .. (1357.3,1585.15) .. controls (1357.3,1586.21) and (1356.45,1587.07) .. (1355.41,1587.07) .. controls (1354.36,1587.07) and (1353.51,1586.21) .. (1353.51,1585.15) -- cycle ;
%Flowchart: Connector [id:dp8720336957999129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.51,1585.15) .. controls (1333.51,1584.08) and (1334.36,1583.22) .. (1335.41,1583.22) .. controls (1336.45,1583.22) and (1337.3,1584.08) .. (1337.3,1585.15) .. controls (1337.3,1586.21) and (1336.45,1587.07) .. (1335.41,1587.07) .. controls (1334.36,1587.07) and (1333.51,1586.21) .. (1333.51,1585.15) -- cycle ;
%Flowchart: Connector [id:dp9617932177676478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1313.01,1585.15) .. controls (1313.01,1584.08) and (1313.86,1583.22) .. (1314.91,1583.22) .. controls (1315.95,1583.22) and (1316.8,1584.08) .. (1316.8,1585.15) .. controls (1316.8,1586.21) and (1315.95,1587.07) .. (1314.91,1587.07) .. controls (1313.86,1587.07) and (1313.01,1586.21) .. (1313.01,1585.15) -- cycle ;
%Flowchart: Connector [id:dp15232170372308573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1293.51,1585.15) .. controls (1293.51,1584.08) and (1294.36,1583.22) .. (1295.41,1583.22) .. controls (1296.45,1583.22) and (1297.3,1584.08) .. (1297.3,1585.15) .. controls (1297.3,1586.21) and (1296.45,1587.07) .. (1295.41,1587.07) .. controls (1294.36,1587.07) and (1293.51,1586.21) .. (1293.51,1585.15) -- cycle ;
%Flowchart: Connector [id:dp20394169024705766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1273.51,1585.15) .. controls (1273.51,1584.08) and (1274.36,1583.22) .. (1275.41,1583.22) .. controls (1276.45,1583.22) and (1277.3,1584.08) .. (1277.3,1585.15) .. controls (1277.3,1586.21) and (1276.45,1587.07) .. (1275.41,1587.07) .. controls (1274.36,1587.07) and (1273.51,1586.21) .. (1273.51,1585.15) -- cycle ;
%Flowchart: Connector [id:dp6036642232261304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1254.51,1605.55) .. controls (1254.51,1604.48) and (1255.36,1603.62) .. (1256.41,1603.62) .. controls (1257.45,1603.62) and (1258.3,1604.48) .. (1258.3,1605.55) .. controls (1258.3,1606.61) and (1257.45,1607.47) .. (1256.41,1607.47) .. controls (1255.36,1607.47) and (1254.51,1606.61) .. (1254.51,1605.55) -- cycle ;
%Flowchart: Connector [id:dp8711696200636485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1393.01,1605.55) .. controls (1393.01,1604.48) and (1393.86,1603.62) .. (1394.91,1603.62) .. controls (1395.95,1603.62) and (1396.8,1604.48) .. (1396.8,1605.55) .. controls (1396.8,1606.61) and (1395.95,1607.47) .. (1394.91,1607.47) .. controls (1393.86,1607.47) and (1393.01,1606.61) .. (1393.01,1605.55) -- cycle ;
%Flowchart: Connector [id:dp42351629301077276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1373.51,1605.55) .. controls (1373.51,1604.48) and (1374.36,1603.62) .. (1375.41,1603.62) .. controls (1376.45,1603.62) and (1377.3,1604.48) .. (1377.3,1605.55) .. controls (1377.3,1606.61) and (1376.45,1607.47) .. (1375.41,1607.47) .. controls (1374.36,1607.47) and (1373.51,1606.61) .. (1373.51,1605.55) -- cycle ;
%Flowchart: Connector [id:dp7128889584288705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1353.51,1605.55) .. controls (1353.51,1604.48) and (1354.36,1603.62) .. (1355.41,1603.62) .. controls (1356.45,1603.62) and (1357.3,1604.48) .. (1357.3,1605.55) .. controls (1357.3,1606.61) and (1356.45,1607.47) .. (1355.41,1607.47) .. controls (1354.36,1607.47) and (1353.51,1606.61) .. (1353.51,1605.55) -- cycle ;
%Flowchart: Connector [id:dp78814459771048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1333.51,1605.55) .. controls (1333.51,1604.48) and (1334.36,1603.62) .. (1335.41,1603.62) .. controls (1336.45,1603.62) and (1337.3,1604.48) .. (1337.3,1605.55) .. controls (1337.3,1606.61) and (1336.45,1607.47) .. (1335.41,1607.47) .. controls (1334.36,1607.47) and (1333.51,1606.61) .. (1333.51,1605.55) -- cycle ;
%Flowchart: Connector [id:dp020406541657160826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1313.01,1605.55) .. controls (1313.01,1604.48) and (1313.86,1603.62) .. (1314.91,1603.62) .. controls (1315.95,1603.62) and (1316.8,1604.48) .. (1316.8,1605.55) .. controls (1316.8,1606.61) and (1315.95,1607.47) .. (1314.91,1607.47) .. controls (1313.86,1607.47) and (1313.01,1606.61) .. (1313.01,1605.55) -- cycle ;
%Flowchart: Connector [id:dp6921766390016608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1293.51,1605.55) .. controls (1293.51,1604.48) and (1294.36,1603.62) .. (1295.41,1603.62) .. controls (1296.45,1603.62) and (1297.3,1604.48) .. (1297.3,1605.55) .. controls (1297.3,1606.61) and (1296.45,1607.47) .. (1295.41,1607.47) .. controls (1294.36,1607.47) and (1293.51,1606.61) .. (1293.51,1605.55) -- cycle ;
%Flowchart: Connector [id:dp2098692067420922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1273.51,1605.55) .. controls (1273.51,1604.48) and (1274.36,1603.62) .. (1275.41,1603.62) .. controls (1276.45,1603.62) and (1277.3,1604.48) .. (1277.3,1605.55) .. controls (1277.3,1606.61) and (1276.45,1607.47) .. (1275.41,1607.47) .. controls (1274.36,1607.47) and (1273.51,1606.61) .. (1273.51,1605.55) -- cycle ;
%Flowchart: Connector [id:dp2321897447019039] 
\draw  [color={rgb, 255:red, 179; green, 139; blue, 100 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 179; green, 139; blue, 100 }  ,fill opacity=0.8 ] (1371.36,1484.87) .. controls (1371.36,1482.46) and (1373.13,1480.5) .. (1375.31,1480.5) .. controls (1377.49,1480.5) and (1379.25,1482.46) .. (1379.25,1484.87) .. controls (1379.25,1487.29) and (1377.49,1489.25) .. (1375.31,1489.25) .. controls (1373.13,1489.25) and (1371.36,1487.29) .. (1371.36,1484.87) -- cycle ;



%Shape: Square [id:dp2702618126843144] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (393.41,1242.81) -- (549.79,1242.81) -- (549.79,1399.19) -- (393.41,1399.19) -- cycle ;
%Straight Lines [id:da8387298209359522] 
\draw    (396.78,1320.93) -- (544.42,1321.07) ;
%Straight Lines [id:da9840550909036574] 
\draw    (472,1395) -- (471.2,1247) ;
%Flowchart: Connector [id:dp4780902076636244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.18,1302.14) .. controls (410.18,1301.07) and (411.03,1300.21) .. (412.07,1300.21) .. controls (413.12,1300.21) and (413.97,1301.07) .. (413.97,1302.14) .. controls (413.97,1303.2) and (413.12,1304.07) .. (412.07,1304.07) .. controls (411.03,1304.07) and (410.18,1303.2) .. (410.18,1302.14) -- cycle ;
%Flowchart: Connector [id:dp28437218501456973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.35,1302.14) .. controls (530.35,1301.07) and (531.2,1300.21) .. (532.24,1300.21) .. controls (533.29,1300.21) and (534.13,1301.07) .. (534.13,1302.14) .. controls (534.13,1303.2) and (533.29,1304.07) .. (532.24,1304.07) .. controls (531.2,1304.07) and (530.35,1303.2) .. (530.35,1302.14) -- cycle ;
%Flowchart: Connector [id:dp7728369196124274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.51,1302.47) .. controls (490.51,1301.41) and (491.36,1300.54) .. (492.41,1300.54) .. controls (493.45,1300.54) and (494.3,1301.41) .. (494.3,1302.47) .. controls (494.3,1303.54) and (493.45,1304.4) .. (492.41,1304.4) .. controls (491.36,1304.4) and (490.51,1303.54) .. (490.51,1302.47) -- cycle ;
%Flowchart: Connector [id:dp3964414486715033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.85,1302.47) .. controls (449.85,1301.41) and (450.7,1300.54) .. (451.74,1300.54) .. controls (452.79,1300.54) and (453.63,1301.41) .. (453.63,1302.47) .. controls (453.63,1303.54) and (452.79,1304.4) .. (451.74,1304.4) .. controls (450.7,1304.4) and (449.85,1303.54) .. (449.85,1302.47) -- cycle ;
%Flowchart: Connector [id:dp5892035022622373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.41,1262.04) .. controls (410.41,1260.97) and (411.26,1260.11) .. (412.31,1260.11) .. controls (413.35,1260.11) and (414.2,1260.97) .. (414.2,1262.04) .. controls (414.2,1263.1) and (413.35,1263.97) .. (412.31,1263.97) .. controls (411.26,1263.97) and (410.41,1263.1) .. (410.41,1262.04) -- cycle ;
%Flowchart: Connector [id:dp4449929605476888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.25,1262.04) .. controls (530.25,1260.97) and (531.1,1260.11) .. (532.14,1260.11) .. controls (533.19,1260.11) and (534.03,1260.97) .. (534.03,1262.04) .. controls (534.03,1263.1) and (533.19,1263.97) .. (532.14,1263.97) .. controls (531.1,1263.97) and (530.25,1263.1) .. (530.25,1262.04) -- cycle ;
%Flowchart: Connector [id:dp6175027457827447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.41,1261.37) .. controls (490.41,1260.31) and (491.26,1259.44) .. (492.31,1259.44) .. controls (493.35,1259.44) and (494.2,1260.31) .. (494.2,1261.37) .. controls (494.2,1262.44) and (493.35,1263.3) .. (492.31,1263.3) .. controls (491.26,1263.3) and (490.41,1262.44) .. (490.41,1261.37) -- cycle ;
%Flowchart: Connector [id:dp03290580565831558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.08,1262.04) .. controls (450.08,1260.97) and (450.93,1260.11) .. (451.97,1260.11) .. controls (453.02,1260.11) and (453.87,1260.97) .. (453.87,1262.04) .. controls (453.87,1263.1) and (453.02,1263.97) .. (451.97,1263.97) .. controls (450.93,1263.97) and (450.08,1263.1) .. (450.08,1262.04) -- cycle ;
%Flowchart: Connector [id:dp23566802319849467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.51,1342.07) .. controls (410.51,1341.01) and (411.36,1340.14) .. (412.41,1340.14) .. controls (413.45,1340.14) and (414.3,1341.01) .. (414.3,1342.07) .. controls (414.3,1343.14) and (413.45,1344) .. (412.41,1344) .. controls (411.36,1344) and (410.51,1343.14) .. (410.51,1342.07) -- cycle ;
%Flowchart: Connector [id:dp9414195740700606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.01,1342.4) .. controls (530.01,1341.34) and (530.86,1340.48) .. (531.91,1340.48) .. controls (532.95,1340.48) and (533.8,1341.34) .. (533.8,1342.4) .. controls (533.8,1343.47) and (532.95,1344.33) .. (531.91,1344.33) .. controls (530.86,1344.33) and (530.01,1343.47) .. (530.01,1342.4) -- cycle ;
%Flowchart: Connector [id:dp21110415243117386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.51,1341.74) .. controls (490.51,1340.67) and (491.36,1339.81) .. (492.41,1339.81) .. controls (493.45,1339.81) and (494.3,1340.67) .. (494.3,1341.74) .. controls (494.3,1342.8) and (493.45,1343.67) .. (492.41,1343.67) .. controls (491.36,1343.67) and (490.51,1342.8) .. (490.51,1341.74) -- cycle ;
%Flowchart: Connector [id:dp31471462156961283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.85,1341.74) .. controls (449.85,1340.67) and (450.7,1339.81) .. (451.74,1339.81) .. controls (452.79,1339.81) and (453.63,1340.67) .. (453.63,1341.74) .. controls (453.63,1342.8) and (452.79,1343.67) .. (451.74,1343.67) .. controls (450.7,1343.67) and (449.85,1342.8) .. (449.85,1341.74) -- cycle ;
%Flowchart: Connector [id:dp1751120436526823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.51,1382.27) .. controls (410.51,1381.21) and (411.36,1380.34) .. (412.41,1380.34) .. controls (413.45,1380.34) and (414.3,1381.21) .. (414.3,1382.27) .. controls (414.3,1383.34) and (413.45,1384.2) .. (412.41,1384.2) .. controls (411.36,1384.2) and (410.51,1383.34) .. (410.51,1382.27) -- cycle ;
%Flowchart: Connector [id:dp35866083557638606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.68,1381.94) .. controls (530.68,1380.87) and (531.53,1380.01) .. (532.57,1380.01) .. controls (533.62,1380.01) and (534.47,1380.87) .. (534.47,1381.94) .. controls (534.47,1383) and (533.62,1383.87) .. (532.57,1383.87) .. controls (531.53,1383.87) and (530.68,1383) .. (530.68,1381.94) -- cycle ;
%Flowchart: Connector [id:dp41515423229908377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,1382.6) .. controls (489.85,1381.54) and (490.7,1380.68) .. (491.74,1380.68) .. controls (492.79,1380.68) and (493.63,1381.54) .. (493.63,1382.6) .. controls (493.63,1383.67) and (492.79,1384.53) .. (491.74,1384.53) .. controls (490.7,1384.53) and (489.85,1383.67) .. (489.85,1382.6) -- cycle ;
%Flowchart: Connector [id:dp4757359364874829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.51,1382.27) .. controls (450.51,1381.21) and (451.36,1380.34) .. (452.41,1380.34) .. controls (453.45,1380.34) and (454.3,1381.21) .. (454.3,1382.27) .. controls (454.3,1383.34) and (453.45,1384.2) .. (452.41,1384.2) .. controls (451.36,1384.2) and (450.51,1383.34) .. (450.51,1382.27) -- cycle ;
%Flowchart: Connector [id:dp18690326639390542] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (448.3,1261.97) .. controls (448.3,1259.74) and (449.94,1257.93) .. (451.97,1257.93) .. controls (454,1257.93) and (455.65,1259.74) .. (455.65,1261.97) .. controls (455.65,1264.2) and (454,1266.01) .. (451.97,1266.01) .. controls (449.94,1266.01) and (448.3,1264.2) .. (448.3,1261.97) -- cycle ;

%Straight Lines [id:da5871937770913049] 
\draw  [-latex][line width=1.5]  (309.84,1322.35) -- (386,1321.85) ;
% \draw [shift={(388,1321.83)}, rotate = 179.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5484616571820791] 
\draw [-latex, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (854.6,1252.51) -- (949,1252.11) ;
% \draw [shift={(953,1252.09)}, rotate = 179.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6746943639694067] 
\draw [-latex, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (899.27,1200.17) -- (1006.33,1200.74) ;
% \draw [shift={(1010.33,1200.76)}, rotate = 180.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp5770530368308586] 
\draw   (914,1281.09) .. controls (914,1275.38) and (918.65,1270.75) .. (924.38,1270.75) .. controls (930.11,1270.75) and (934.76,1275.38) .. (934.76,1281.09) .. controls (934.76,1286.8) and (930.11,1291.43) .. (924.38,1291.43) .. controls (918.65,1291.43) and (914,1286.8) .. (914,1281.09) -- cycle ; \draw   (917.04,1273.78) -- (931.72,1288.4) ; \draw   (931.72,1273.78) -- (917.04,1288.4) ;
%Straight Lines [id:da7657258507126852] 
\draw [-latex][line width=1.5]  (924.1,1321.42) --   (924.34,1295.43) ;
% \draw [shift={(924.38,1291.43)}, rotate = 90.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Flowchart: Or [id:dp255324130583962] 
\draw   (1143.67,1247) .. controls (1143.67,1240.52) and (1148.68,1235.26) .. (1154.87,1235.26) .. controls (1161.05,1235.26) and (1166.07,1240.52) .. (1166.07,1247) .. controls (1166.07,1253.48) and (1161.05,1258.74) .. (1154.87,1258.74) .. controls (1148.68,1258.74) and (1143.67,1253.48) .. (1143.67,1247) -- cycle ; \draw   (1143.67,1247) -- (1166.07,1247) ; \draw   (1154.87,1235.26) -- (1154.87,1258.74) ;
%Straight Lines [id:da7013809302557812] 
\draw [-latex][line width=1.5]    (1155.15,1205.28) -- (1154.91,1231.26) ;
% \draw [shift={(1154.87,1235.26)}, rotate = 270.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da9150031672628827] 
\draw [-latex, color={rgb, 255:red, 247; green, 185; blue, 76 }  ,draw opacity=1 ][line width=1.5]    (973.76,1259.09) -- (1140.6,1398.44) ;
% \draw [shift={(1143.67,1401)}, rotate = 219.87] [fill={rgb, 255:red, 247; green, 185; blue, 76 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da47570587018747856] 
\draw [-latex, color={rgb, 255:red, 179; green, 139; blue, 100 }  ,draw opacity=1 ][line width=1.5]    (1165.07,1500) -- (1213.12,1499.62) ;
% \draw [shift={(1217.12,1499.59)}, rotate = 179.54] [fill={rgb, 255:red, 179; green, 139; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp4007631566406693] 
\draw   (953,1252.09) .. controls (953,1246.38) and (957.65,1241.75) .. (963.38,1241.75) .. controls (969.11,1241.75) and (973.76,1246.38) .. (973.76,1252.09) .. controls (973.76,1257.8) and (969.11,1262.43) .. (963.38,1262.43) .. controls (957.65,1262.43) and (953,1257.8) .. (953,1252.09) -- cycle ; \draw   (956.04,1244.78) -- (970.72,1259.4) ; \draw   (970.72,1244.78) -- (956.04,1259.4) ;
%Straight Lines [id:da9339959874747117] 
\draw [-latex][line width=1.5]    (963.1,1292.42) -- (963.34,1266.43);
% \draw [shift={(963.38,1262.43)}, rotate = 90.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Flowchart: Summing Junction [id:dp04115527234614014] 
\draw   (1010.33,1200.76) .. controls (1010.33,1195.05) and (1014.98,1190.42) .. (1020.71,1190.42) .. controls (1026.45,1190.42) and (1031.1,1195.05) .. (1031.1,1200.76) .. controls (1031.1,1206.47) and (1026.45,1211.1) .. (1020.71,1211.1) .. controls (1014.98,1211.1) and (1010.33,1206.47) .. (1010.33,1200.76) -- cycle ; \draw   (1013.37,1193.44) -- (1028.05,1208.07) ; \draw   (1028.05,1193.44) -- (1013.37,1208.07) ;
%Straight Lines [id:da18502060661452369] 
\draw [-latex][line width=1.5]  (1020.43,1241.08) -- (1020.68,1215.1) ;
% \draw [shift={(1020.71,1211.1)}, rotate = 90.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Square [id:dp06696136954765297] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 222; blue, 247 }  ,fill opacity=1 ] (394.74,1543.47) -- (551.13,1543.47) -- (551.13,1699.86) -- (394.74,1699.86) -- cycle ;
%Straight Lines [id:da515052663683252] 
\draw    (398.11,1621.6) -- (545.75,1621.74) ;
%Straight Lines [id:da37959384351297953] 
\draw    (473.33,1695.67) -- (472.53,1547.67) ;
%Flowchart: Connector [id:dp28840573650806856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.51,1602.8) .. controls (411.51,1601.74) and (412.36,1600.88) .. (413.41,1600.88) .. controls (414.45,1600.88) and (415.3,1601.74) .. (415.3,1602.8) .. controls (415.3,1603.87) and (414.45,1604.73) .. (413.41,1604.73) .. controls (412.36,1604.73) and (411.51,1603.87) .. (411.51,1602.8) -- cycle ;
%Flowchart: Connector [id:dp8955600027593764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.68,1602.8) .. controls (531.68,1601.74) and (532.53,1600.88) .. (533.57,1600.88) .. controls (534.62,1600.88) and (535.47,1601.74) .. (535.47,1602.8) .. controls (535.47,1603.87) and (534.62,1604.73) .. (533.57,1604.73) .. controls (532.53,1604.73) and (531.68,1603.87) .. (531.68,1602.8) -- cycle ;
%Flowchart: Connector [id:dp07884940166094467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.85,1603.14) .. controls (491.85,1602.07) and (492.7,1601.21) .. (493.74,1601.21) .. controls (494.79,1601.21) and (495.63,1602.07) .. (495.63,1603.14) .. controls (495.63,1604.2) and (494.79,1605.07) .. (493.74,1605.07) .. controls (492.7,1605.07) and (491.85,1604.2) .. (491.85,1603.14) -- cycle ;
%Flowchart: Connector [id:dp1592697918705277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.18,1603.14) .. controls (451.18,1602.07) and (452.03,1601.21) .. (453.07,1601.21) .. controls (454.12,1601.21) and (454.97,1602.07) .. (454.97,1603.14) .. controls (454.97,1604.2) and (454.12,1605.07) .. (453.07,1605.07) .. controls (452.03,1605.07) and (451.18,1604.2) .. (451.18,1603.14) -- cycle ;
%Flowchart: Connector [id:dp6301679153551696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.75,1562.7) .. controls (411.75,1561.64) and (412.6,1560.78) .. (413.64,1560.78) .. controls (414.69,1560.78) and (415.53,1561.64) .. (415.53,1562.7) .. controls (415.53,1563.77) and (414.69,1564.63) .. (413.64,1564.63) .. controls (412.6,1564.63) and (411.75,1563.77) .. (411.75,1562.7) -- cycle ;
%Flowchart: Connector [id:dp030378407947732722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.58,1562.7) .. controls (531.58,1561.64) and (532.43,1560.78) .. (533.47,1560.78) .. controls (534.52,1560.78) and (535.37,1561.64) .. (535.37,1562.7) .. controls (535.37,1563.77) and (534.52,1564.63) .. (533.47,1564.63) .. controls (532.43,1564.63) and (531.58,1563.77) .. (531.58,1562.7) -- cycle ;
%Flowchart: Connector [id:dp9858642048011876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.75,1562.04) .. controls (491.75,1560.97) and (492.6,1560.11) .. (493.64,1560.11) .. controls (494.69,1560.11) and (495.53,1560.97) .. (495.53,1562.04) .. controls (495.53,1563.1) and (494.69,1563.97) .. (493.64,1563.97) .. controls (492.6,1563.97) and (491.75,1563.1) .. (491.75,1562.04) -- cycle ;
%Flowchart: Connector [id:dp7462243161563349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.41,1562.7) .. controls (451.41,1561.64) and (452.26,1560.78) .. (453.31,1560.78) .. controls (454.35,1560.78) and (455.2,1561.64) .. (455.2,1562.7) .. controls (455.2,1563.77) and (454.35,1564.63) .. (453.31,1564.63) .. controls (452.26,1564.63) and (451.41,1563.77) .. (451.41,1562.7) -- cycle ;
%Flowchart: Connector [id:dp058879887910672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.85,1642.74) .. controls (411.85,1641.67) and (412.7,1640.81) .. (413.74,1640.81) .. controls (414.79,1640.81) and (415.63,1641.67) .. (415.63,1642.74) .. controls (415.63,1643.8) and (414.79,1644.67) .. (413.74,1644.67) .. controls (412.7,1644.67) and (411.85,1643.8) .. (411.85,1642.74) -- cycle ;
%Flowchart: Connector [id:dp6368057816864778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.35,1643.07) .. controls (531.35,1642.01) and (532.2,1641.14) .. (533.24,1641.14) .. controls (534.29,1641.14) and (535.13,1642.01) .. (535.13,1643.07) .. controls (535.13,1644.14) and (534.29,1645) .. (533.24,1645) .. controls (532.2,1645) and (531.35,1644.14) .. (531.35,1643.07) -- cycle ;
%Flowchart: Connector [id:dp5645851179133734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.85,1642.4) .. controls (491.85,1641.34) and (492.7,1640.48) .. (493.74,1640.48) .. controls (494.79,1640.48) and (495.63,1641.34) .. (495.63,1642.4) .. controls (495.63,1643.47) and (494.79,1644.33) .. (493.74,1644.33) .. controls (492.7,1644.33) and (491.85,1643.47) .. (491.85,1642.4) -- cycle ;
%Flowchart: Connector [id:dp31551496837458237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.18,1642.4) .. controls (451.18,1641.34) and (452.03,1640.48) .. (453.07,1640.48) .. controls (454.12,1640.48) and (454.97,1641.34) .. (454.97,1642.4) .. controls (454.97,1643.47) and (454.12,1644.33) .. (453.07,1644.33) .. controls (452.03,1644.33) and (451.18,1643.47) .. (451.18,1642.4) -- cycle ;
%Flowchart: Connector [id:dp5139975863713178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.85,1682.94) .. controls (411.85,1681.87) and (412.7,1681.01) .. (413.74,1681.01) .. controls (414.79,1681.01) and (415.63,1681.87) .. (415.63,1682.94) .. controls (415.63,1684) and (414.79,1684.87) .. (413.74,1684.87) .. controls (412.7,1684.87) and (411.85,1684) .. (411.85,1682.94) -- cycle ;
%Flowchart: Connector [id:dp21013902435342402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.01,1682.6) .. controls (532.01,1681.54) and (532.86,1680.68) .. (533.91,1680.68) .. controls (534.95,1680.68) and (535.8,1681.54) .. (535.8,1682.6) .. controls (535.8,1683.67) and (534.95,1684.53) .. (533.91,1684.53) .. controls (532.86,1684.53) and (532.01,1683.67) .. (532.01,1682.6) -- cycle ;
%Flowchart: Connector [id:dp1790163049202771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.18,1683.27) .. controls (491.18,1682.21) and (492.03,1681.34) .. (493.07,1681.34) .. controls (494.12,1681.34) and (494.97,1682.21) .. (494.97,1683.27) .. controls (494.97,1684.34) and (494.12,1685.2) .. (493.07,1685.2) .. controls (492.03,1685.2) and (491.18,1684.34) .. (491.18,1683.27) -- cycle ;
%Flowchart: Connector [id:dp1606595745531123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.85,1682.94) .. controls (451.85,1681.87) and (452.7,1681.01) .. (453.74,1681.01) .. controls (454.79,1681.01) and (455.63,1681.87) .. (455.63,1682.94) .. controls (455.63,1684) and (454.79,1684.87) .. (453.74,1684.87) .. controls (452.7,1684.87) and (451.85,1684) .. (451.85,1682.94) -- cycle ;
%Flowchart: Connector [id:dp10332252016750298] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.8 ] (529.9,1602.73) .. controls (529.9,1600.5) and (531.54,1598.69) .. (533.57,1598.69) .. controls (535.6,1598.69) and (537.25,1600.5) .. (537.25,1602.73) .. controls (537.25,1604.96) and (535.6,1606.77) .. (533.57,1606.77) .. controls (531.54,1606.77) and (529.9,1604.96) .. (529.9,1602.73) -- cycle ;

%Straight Lines [id:da2657779142734824] 
\draw [-latex, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (835.17,1580.28) -- (1004.9,1580.1) ;
% \draw [shift={(1008.9,1580.1)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp3671243981601007] 
\draw   (1010.67,1580.42) .. controls (1010.67,1574.71) and (1015.31,1570.08) .. (1021.05,1570.08) .. controls (1026.78,1570.08) and (1031.43,1574.71) .. (1031.43,1580.42) .. controls (1031.43,1586.13) and (1026.78,1590.76) .. (1021.05,1590.76) .. controls (1015.31,1590.76) and (1010.67,1586.13) .. (1010.67,1580.42) -- cycle ; \draw   (1013.71,1573.11) -- (1028.39,1587.73) ; \draw   (1028.39,1573.11) -- (1013.71,1587.73) ;
%Straight Lines [id:da3244856394807085] 
\draw [-latex][line width=1.5]    (1021.33,1540.1) -- (1021.09,1566.08) ;
% \draw [shift={(1021.05,1570.08)}, rotate = 270.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da14380965283240954] 
\draw [-latex, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (858.93,1551.84) -- (976.21,1551.86) ;
% \draw [shift={(980.21,1551.86)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp38267726276654623] 
\draw   (982.33,1552.09) .. controls (982.33,1546.38) and (986.98,1541.75) .. (992.71,1541.75) .. controls (998.45,1541.75) and (1003.1,1546.38) .. (1003.1,1552.09) .. controls (1003.1,1557.8) and (998.45,1562.43) .. (992.71,1562.43) .. controls (986.98,1562.43) and (982.33,1557.8) .. (982.33,1552.09) -- cycle ; \draw   (985.37,1544.78) -- (1000.05,1559.4) ; \draw   (1000.05,1544.78) -- (985.37,1559.4) ;
%Straight Lines [id:da1641338395107188] 
\draw [-latex][line width=1.5]    (993,1511.76) -- (992.75,1537.75) ;
% \draw [shift={(992.71,1541.75)}, rotate = 270.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da20726407905148236] 
\draw [-latex, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (900.83,1503.61) -- (931.24,1504.04) ;
% \draw [shift={(935.24,1504.1)}, rotate = 180.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp6686245951984566] 
\draw   (936.67,1503.09) .. controls (936.67,1497.38) and (941.31,1492.75) .. (947.05,1492.75) .. controls (952.78,1492.75) and (957.43,1497.38) .. (957.43,1503.09) .. controls (957.43,1508.8) and (952.78,1513.43) .. (947.05,1513.43) .. controls (941.31,1513.43) and (936.67,1508.8) .. (936.67,1503.09) -- cycle ; \draw   (939.71,1495.78) -- (954.39,1510.4) ; \draw   (954.39,1495.78) -- (939.71,1510.4) ;
%Straight Lines [id:da06636905127923742] 
\draw [-latex][line width=1.5]    (947.33,1462.76) -- (947.09,1488.75) ;
% \draw [shift={(947.05,1492.75)}, rotate = 270.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da0032056100505990504] 
\draw [-latex, color={rgb, 255:red, 174; green, 101; blue, 190 }  ,draw opacity=1 ][line width=1.5]    (1031.1,1200.76) -- (1139.97,1245.48) ;
% \draw [shift={(1143.67,1247)}, rotate = 202.33] [fill={rgb, 255:red, 174; green, 101; blue, 190 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da23392358943891556] 
\draw [-latex, color={rgb, 255:red, 174; green, 101; blue, 190 }  ,draw opacity=1 ][line width=1.5]    (955.43,1498.09) -- (1141.27,1250.2) ;
% \draw [shift={(1143.67,1247)}, rotate = 126.86] [fill={rgb, 255:red, 174; green, 101; blue, 190 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9768901159460568] 
\draw [-latex, color={rgb, 255:red, 174; green, 101; blue, 190 }  ,draw opacity=1 ][line width=1.5]    (1166.07,1247) -- (1293.06,1247.57) ;
% \draw [shift={(1297.06,1247.59)}, rotate = 180.26] [fill={rgb, 255:red, 174; green, 101; blue, 190 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp056185707199257306] 
\draw   (1143.67,1401) .. controls (1143.67,1394.52) and (1148.68,1389.26) .. (1154.87,1389.26) .. controls (1161.05,1389.26) and (1166.07,1394.52) .. (1166.07,1401) .. controls (1166.07,1407.48) and (1161.05,1412.74) .. (1154.87,1412.74) .. controls (1148.68,1412.74) and (1143.67,1407.48) .. (1143.67,1401) -- cycle ; \draw   (1143.67,1401) -- (1166.07,1401) ; \draw   (1154.87,1389.26) -- (1154.87,1412.74) ;
%Straight Lines [id:da43954017511517196] 
\draw [-latex][line width=1.5]    (1155.15,1359.28) -- (1154.91,1385.26) ;
% \draw [shift={(1154.87,1389.26)}, rotate = 270.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da1143910801062551] 
\draw [-latex, color={rgb, 255:red, 247; green, 185; blue, 76 }  ,draw opacity=1 ][line width=1.5]    (1003.1,1546.09) -- (1140.88,1403.87) ;
% \draw [shift={(1143.67,1401)}, rotate = 134.09] [fill={rgb, 255:red, 247; green, 185; blue, 76 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da49971581683096744] 
\draw [-latex, color={rgb, 255:red, 247; green, 185; blue, 76 }  ,draw opacity=1 ][line width=1.5]    (1166.07,1401) -- (1238.45,1400.92) ;
% \draw [shift={(1242.45,1400.92)}, rotate = 179.94] [fill={rgb, 255:red, 247; green, 185; blue, 76 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9359863597772606] 
\draw [-latex, color={rgb, 255:red, 179; green, 139; blue, 100 }  ,draw opacity=1 ][line width=1.5]    (934.76,1287.09) -- (1139.87,1497.14) ;
% \draw [shift={(1142.67,1500)}, rotate = 225.68] [fill={rgb, 255:red, 179; green, 139; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp2564902683850263] 
\draw   (1142.67,1500) .. controls (1142.67,1493.52) and (1147.68,1488.26) .. (1153.87,1488.26) .. controls (1160.05,1488.26) and (1165.07,1493.52) .. (1165.07,1500) .. controls (1165.07,1506.48) and (1160.05,1511.74) .. (1153.87,1511.74) .. controls (1147.68,1511.74) and (1142.67,1506.48) .. (1142.67,1500) -- cycle ; \draw   (1142.67,1500) -- (1165.07,1500) ; \draw   (1153.87,1488.26) -- (1153.87,1511.74) ;
%Straight Lines [id:da17078033139541504] 
\draw [-latex][line width=1.5]    (1154.15,1458.28) -- (1153.91,1484.26) ;
% \draw [shift={(1153.87,1488.26)}, rotate = 270.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da5637584698737661] 
\draw [-latex, color={rgb, 255:red, 179; green, 139; blue, 100 }  ,draw opacity=1 ][line width=1.5]    (1032.43,1575.42) -- (1139.37,1502.26) ;
% \draw [shift={(1142.67,1500)}, rotate = 145.62] [fill={rgb, 255:red, 179; green, 139; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da025441379390192642] 
\draw [-latex, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1518.6,1425.51) -- (1603.59,1425.37) ;
% \draw [shift={(1607.59,1425.36)}, rotate = 179.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3343957128165078] 
\draw [-latex, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (833.36,1281.51) -- (910,1281.11) ;
% \draw [shift={(914,1281.09)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da13679994176085208] 
\draw   [-latex][line width=1.5] (556.93,1320.7) -- (663.97,1320.56) ;
% \draw [shift={(666.97,1320.56)}, rotate = 179.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9629184751500706] 
\draw   [-latex][line width=1.5] (309.17,1622.35) -- (385.33,1621.85) ;
% \draw [shift={(387.33,1621.83)}, rotate = 179.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da28738287093391857] 
\draw  [-latex][line width=1.5]  (558.53,1620.17) -- (665.57,1620.03) ;
% \draw [shift={(668.57,1620.02)}, rotate = 179.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (473,1226.09) node  [font=\LARGE]  {$\vec{x}_{1}$};
% Text Node
\draw (923.43,1328.75) node  [font=\LARGE]  {$p_{1,1}$};
% Text Node
\draw (1020.43,1249.08) node  [font=\LARGE]  {$p_{1,L}$};
% Text Node
\draw (986.46,1230.19) node  [font=\LARGE,rotate=-132.86]  {$\cdots $};
% Text Node
\draw (345.25,1446.57) node  [font=\Huge]  {$\vdots $};
% Text Node
\draw (614.79,1446.43) node  [font=\Huge]  {$\vdots $};
% Text Node
\draw (780.42,1447.27) node  [font=\Huge]  {$\vdots $};
% Text Node
\draw (1089.67,1205.41) node  [font=\LARGE]  {$h_{1,L}$};
% Text Node
\draw (1034.31,1293.58) node  [font=\LARGE]  {$h_{1,2}$};
% Text Node
\draw (1004.81,1338.08) node  [font=\LARGE]  {$h_{1,1}$};
% Text Node
\draw (1021.06,1445.1) node  [font=\LARGE]  {$h_{K,L}$};
% Text Node
\draw (1557.86,1397.1) node  [font=\LARGE]  {$\mathcal{T}( \cdot )$};
% Text Node
\draw (1696.36,1426) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f( x_{1} ,\dotsc ,x_{K})$};
% Text Node
\draw (962.43,1299.08) node  [font=\LARGE]  {$p_{1,2}$};
% Text Node
\draw (946.1,1440.75) node  [font=\LARGE]  {$p_{K,L}$};
% Text Node
\draw (998.76,1494.75) node  [font=\LARGE]  {$p_{K,2}$};
% Text Node
\draw (1026.1,1522.08) node  [font=\LARGE]  {$p_{K,1}$};
% Text Node
\draw (961.13,1526.53) node  [font=\LARGE,rotate=-225.95]  {$\cdots $};
% Text Node
\draw (1153.45,1293.87) node  [font=\Huge]  {$\vdots $};
% Text Node
\draw (1094.06,1563.1) node  [font=\LARGE]  {$h_{K,1}$};
% Text Node
\draw (1073.06,1497.1) node  [font=\LARGE]  {$h_{K,2}$};
% Text Node
\draw (472,1523.09) node  [font=\LARGE]  {$\vec{x}_{K}$};
% Text Node
\draw (288.98,1619.69) node  [font=\LARGE]  {$x_{K}$};
% Text Node
\draw (347.52,1597.43) node  [font=\LARGE]  {$\mathcal{E}_{K}( \cdot )$};
% Text Node
\draw (288.64,1319.69) node  [font=\LARGE]  {$x_{1}$};
% Text Node
\draw (348.19,1297.43) node  [font=\LARGE]  {$\mathcal{E}_{1}( \cdot )$};
% Text Node
\draw (612.12,1596.69) node  [font=\LARGE]  {$\mathcal{C}_{K}( \cdot )$};
% Text Node
\draw (610.52,1297.22) node  [font=\LARGE]  {$\mathcal{C}_{1}( \cdot )$};
% Text Node
\draw (1157.56,1440.2) node  [font=\LARGE]  {$\vec{z}_{1}$};
% Text Node
\draw (1158.56,1341.2) node  [font=\LARGE]  {$\vec{z}_{2}$};
% Text Node
\draw (1158.56,1187.2) node  [font=\LARGE]  {$\vec{z}_{L}$};
% Text Node
\draw (1250.33,1299.33) node  [font=\LARGE,rotate=-109.49]  {$\cdots $};
% Text Node
\draw (1287.23,1208.47) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\vec{y}_{L}$};
% Text Node
\draw (1227.23,1371.47) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\vec{y}_{2}$};
% Text Node
\draw (1203.23,1455.47) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\vec{y}_{1}$};
% Text Node
\draw (1238.4,1624.47) node  [rotate=-135]  {$\cdots \cdots $};
% Text Node
\draw (1415.06,1445.47) node  [rotate=-135]  {$\cdots \cdots $};
% Text Node
\draw (1414.4,1622.47) node  [rotate=-45]  {$\cdots \cdots $};
% Text Node
\draw (1236.4,1443.47) node  [rotate=-45]  {$\cdots \cdots $};
% Text Node
\draw (1441.53,1538.18) node  [rotate=-45]  {$\cdots \cdots $};
% Text Node
\draw (1440.86,1361.51) node  [rotate=-135]  {$\cdots \cdots $};
% Text Node
\draw (1262.2,1359.51) node  [rotate=-45]  {$\cdots \cdots $};
% Text Node
\draw (1466.75,1454.96) node  [rotate=-45]  {$\cdots \cdots $};
% Text Node
\draw (1467.42,1277.96) node  [rotate=-135]  {$\cdots \cdots $};
% Text Node
\draw (1288.75,1275.96) node  [rotate=-45]  {$\cdots \cdots $};
% Text Node
\draw (1496.53,1371.05) node  [rotate=-45]  {$\cdots \cdots $};
% Text Node
\draw (1493.86,1195.05) node  [rotate=-135]  {$\cdots \cdots $};
% Text Node
\draw (1315.2,1193.05) node  [rotate=-45]  {$\cdots \cdots $};
% Text Node
\draw (638.4,1207.99) node  [font=\LARGE,rotate=-306.08,xslant=-0.6]  {$Time$};
% Text Node
\draw (724.06,1187.53) node  [font=\LARGE]  {$\tilde{c}_{1,L}$};
% Text Node
\draw (698.89,1216) node  [font=\LARGE,rotate=-38.97]  {$\vdots $};
% Text Node
\draw (680.73,1236.86) node  [font=\LARGE]  {$\tilde{c}_{1,2}$};
% Text Node
\draw (662.06,1266.19) node  [font=\LARGE]  {$\tilde{c}_{1,1}$};
% Text Node
\draw (723.4,1489.62) node  [font=\LARGE]  {$\tilde{c}_{K,L}$};
% Text Node
\draw (698.22,1518.09) node  [font=\LARGE,rotate=-38.97]  {$\vdots $};
% Text Node
\draw (680.06,1538.95) node  [font=\LARGE]  {$\tilde{c}_{K,2}$};
% Text Node
\draw (661.4,1568.29) node  [font=\LARGE]  {$\tilde{c}_{K,1}$};
% Text Node
\draw (637.4,1508.99) node  [font=\LARGE,rotate=-306.08,xslant=-0.6]  {$Time$};


\end{tikzpicture}
}
\caption{The overall communication architecture of ReMAC. The input value $x_k$ at node $k$ is digitally modulated to $\vec{x}_k$ and scheduled for transmission at time slots $\tilde{c}_{k,\ell}$. The \ac{CP} receives $\vec{y}_{\ell}=\sum_{k=1}^{K} h_{k,\ell}p_{k,\ell}\vec{x}_k\cdot \tilde{c}_{k,\ell}+\vec{z}_{\ell}$ in each time slot $\ell \in [L]$. Here, $\vec{z}_{\ell}$ represents the additive white Gaussian noise over time slot $\ell$. The variable $h_{k,\ell}$ denotes the channel coefficient between node $k$ and the CP during time slot $\ell$, while $p_{k,\ell}$ indicates the transmit power of node $k$ for that time slot. Finally, the tabular function $\mathcal{T}(\vec{y}_1,\ldots,\vec{y}_L)$ maps the sequence of $\vec{y}_1,\ldots,\vec{y}_L$ into the output value of the function $f$.}
\label{fig:digital_aircomp_new}
\end{figure*}

==> Figures/Fig-system.tex <==

% \tikzset{every picture/.style={line width=0.75pt}}


\begin{figure*}[!t]
\centering
\scalebox{0.62}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9872405594483162] 
\draw    (56,96) -- (81,96) ;
\draw [shift={(83,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Rounded Rect [id:dp7290842175896497] 
\draw   (86,86.4) .. controls (86,82.87) and (88.87,80) .. (92.4,80) -- (128.93,80) .. controls (132.47,80) and (135.33,82.87) .. (135.33,86.4) -- (135.33,105.6) .. controls (135.33,109.13) and (132.47,112) .. (128.93,112) -- (92.4,112) .. controls (88.87,112) and (86,109.13) .. (86,105.6) -- cycle ;
%Straight Lines [id:da6110587387132285] 
\draw    (136,96) -- (160,96) ;
\draw [shift={(163,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13230189815749793] 
\draw    (188,95) -- (205,95) -- (205,75) -- (227,75) ;
\draw [shift={(230,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17997651767913325] 
\draw    (205,95) -- (205,115) -- (227,115) ;
\draw [shift={(230,115)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9592048607620245] 
\draw   (231,65.4) .. controls (231,61.87) and (233.87,59) .. (237.4,59) -- (273.93,59) .. controls (277.47,59) and (280.33,61.87) .. (280.33,65.4) -- (280.33,84.6) .. controls (280.33,88.13) and (277.47,91) .. (273.93,91) -- (237.4,91) .. controls (233.87,91) and (231,88.13) .. (231,84.6) -- cycle ;
%Rounded Rect [id:dp37862756756735094] 
\draw  [fill={rgb, 255:red, 73; green, 178; blue, 232 }  ,fill opacity=1 ] (232.21,105.4) .. controls (232.21,101.87) and (235.07,99) .. (238.61,99) -- (275.14,99) .. controls (278.68,99) and (281.54,101.87) .. (281.54,105.4) -- (281.54,124.6) .. controls (281.54,128.13) and (278.68,131) .. (275.14,131) -- (238.61,131) .. controls (235.07,131) and (232.21,128.13) .. (232.21,124.6) -- cycle ;
%Straight Lines [id:da052009437788159474] 
\draw    (396.67,75) -- (418.33,75.17) -- (418.83,94.17) -- (440.33,94.61) ;
\draw [shift={(443.33,94.67)}, rotate = 181.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08655424568157932] 
\draw    (399.33,116.67) -- (419.33,117.17) -- (418.83,94.17) ;
%Flowchart: Summing Junction [id:dp9827946955723679] 
\draw   (443.33,94.67) .. controls (443.33,90.94) and (446.13,87.92) .. (449.58,87.92) .. controls (453.04,87.92) and (455.83,90.94) .. (455.83,94.67) .. controls (455.83,98.39) and (453.04,101.42) .. (449.58,101.42) .. controls (446.13,101.42) and (443.33,98.39) .. (443.33,94.67) -- cycle ; \draw   (445.16,89.89) -- (454,99.44) ; \draw   (454,89.89) -- (445.16,99.44) ;
%Straight Lines [id:da48455433715364493] 
\draw    (449.33,63.17) -- (449.55,84.92) ;
\draw [shift={(449.58,87.92)}, rotate = 269.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12284694494021098] 
\draw    (280.5,76) -- (294.33,76.12) -- (302.34,75.79) ;
\draw [shift={(305.33,75.67)}, rotate = 177.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9311412539041846] 
\draw    (555.76,111.29) -- (589.78,150.03) ;
\draw [shift={(591.76,152.29)}, rotate = 228.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8744560813324391] 
\draw    (281.17,116) -- (295,116.12) -- (302,115.8) ;
\draw [shift={(305,115.67)}, rotate = 177.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3563282934740797] 
\draw    (455.83,94.67) -- (469.66,94.78) -- (474.28,94.38) ;
\draw [shift={(477.26,94.11)}, rotate = 174.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07213244321486201] 
\draw    (724.5,170.67) -- (738.33,170.78) -- (742.94,170.38) ;
\draw [shift={(745.93,170.11)}, rotate = 174.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp9512002279527669] 
\draw   (745.93,170.11) .. controls (745.93,166.57) and (748.64,163.69) .. (751.99,163.69) .. controls (755.34,163.69) and (758.06,166.57) .. (758.06,170.11) .. controls (758.06,173.65) and (755.34,176.53) .. (751.99,176.53) .. controls (748.64,176.53) and (745.93,173.65) .. (745.93,170.11) -- cycle ; \draw   (745.93,170.11) -- (758.06,170.11) ; \draw   (751.99,163.69) -- (751.99,176.53) ;
%Straight Lines [id:da8977842223480288] 
\draw    (752,130.78) -- (751.99,160.69) ;
\draw [shift={(751.99,163.69)}, rotate = 270.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7765070941156642] 
\draw    (758.06,170.11) -- (771.89,170.23) -- (776.5,169.82) ;
\draw [shift={(779.49,169.56)}, rotate = 174.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp48263180777178705] 
\draw   (905,161.07) .. controls (905,157.53) and (907.87,154.67) .. (911.4,154.67) -- (947.93,154.67) .. controls (951.47,154.67) and (954.33,157.53) .. (954.33,161.07) -- (954.33,180.27) .. controls (954.33,183.8) and (951.47,186.67) .. (947.93,186.67) -- (911.4,186.67) .. controls (907.87,186.67) and (905,183.8) .. (905,180.27) -- cycle ;
%Straight Lines [id:da3355239746631302] 
\draw    (883.06,170.78) -- (896.89,170.89) -- (901.5,170.49) ;
\draw [shift={(904.49,170.22)}, rotate = 174.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8568092433099779] 
\draw    (955.06,170.11) -- (968.89,170.23) -- (973.5,169.82) ;
\draw [shift={(976.49,169.56)}, rotate = 174.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da264205511902484] 
\draw    (55.33,223.33) -- (80.33,223.33) ;
\draw [shift={(82.33,223.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Rounded Rect [id:dp32747932806669033] 
\draw   (85.33,213.73) .. controls (85.33,210.2) and (88.2,207.33) .. (91.73,207.33) -- (128.27,207.33) .. controls (131.8,207.33) and (134.67,210.2) .. (134.67,213.73) -- (134.67,232.93) .. controls (134.67,236.47) and (131.8,239.33) .. (128.27,239.33) -- (91.73,239.33) .. controls (88.2,239.33) and (85.33,236.47) .. (85.33,232.93) -- cycle ;
%Straight Lines [id:da8914823477670122] 
\draw    (135.33,223.33) -- (159.33,223.33) ;
\draw [shift={(162.33,223.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5849294822258673] 
\draw    (187.33,222.33) -- (204.33,222.33) -- (204.33,202.33) -- (226.33,202.33) ;
\draw [shift={(229.33,202.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05801492900348881] 
\draw    (204.33,222.33) -- (204.33,242.33) -- (226.33,242.33) ;
\draw [shift={(229.33,242.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp012454103837826969] 
\draw   (230.33,192.73) .. controls (230.33,189.2) and (233.2,186.33) .. (236.73,186.33) -- (273.27,186.33) .. controls (276.8,186.33) and (279.67,189.2) .. (279.67,192.73) -- (279.67,211.93) .. controls (279.67,215.47) and (276.8,218.33) .. (273.27,218.33) -- (236.73,218.33) .. controls (233.2,218.33) and (230.33,215.47) .. (230.33,211.93) -- cycle ;
%Rounded Rect [id:dp23841884028504512] 
\draw  [fill={rgb, 255:red, 73; green, 178; blue, 232 }  ,fill opacity=1 ] (231.33,232.73) .. controls (231.33,229.2) and (234.2,226.33) .. (237.73,226.33) -- (274.27,226.33) .. controls (277.8,226.33) and (280.67,229.2) .. (280.67,232.73) -- (280.67,251.93) .. controls (280.67,255.47) and (277.8,258.33) .. (274.27,258.33) -- (237.73,258.33) .. controls (234.2,258.33) and (231.33,255.47) .. (231.33,251.93) -- cycle ;
%Straight Lines [id:da7454436425692794] 
\draw    (398,202.33) -- (417.67,202.5) -- (418.17,221.5) -- (439.67,221.94) ;
\draw [shift={(442.67,222)}, rotate = 181.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7219472206446143] 
\draw    (398.67,244) -- (418.67,244.5) -- (418.17,221.5) ;
%Flowchart: Summing Junction [id:dp08920563050697061] 
\draw   (442.67,222) .. controls (442.67,218.27) and (445.46,215.25) .. (448.92,215.25) .. controls (452.37,215.25) and (455.17,218.27) .. (455.17,222) .. controls (455.17,225.73) and (452.37,228.75) .. (448.92,228.75) .. controls (445.46,228.75) and (442.67,225.73) .. (442.67,222) -- cycle ; \draw   (444.5,217.23) -- (453.34,226.77) ; \draw   (453.34,217.23) -- (444.5,226.77) ;
%Straight Lines [id:da5482297103721483] 
\draw    (448.67,190.5) -- (448.89,212.25) ;
\draw [shift={(448.92,215.25)}, rotate = 269.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2646849068818873] 
\draw    (279.83,203.33) -- (293.66,203.45) -- (299,203.16) ;
\draw [shift={(302,203)}, rotate = 176.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8858272884608454] 
\draw    (280.5,243.33) -- (294.33,243.45) -- (301.34,243.13) ;
\draw [shift={(304.33,243)}, rotate = 177.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da603526858393002] 
\draw    (455.17,222) -- (469,222.12) -- (473.61,221.71) ;
\draw [shift={(476.6,221.44)}, rotate = 174.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33714484383355336] 
\draw    (558,222.11) -- (588.77,187.53) ;
\draw [shift={(590.76,185.29)}, rotate = 131.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp6109169318758232] 
\draw   (388,59) .. controls (388,54.33) and (385.67,52) .. (381,52) -- (362,52) .. controls (355.33,52) and (352,49.67) .. (352,45) .. controls (352,49.67) and (348.67,52) .. (342,52)(345,52) -- (323,52) .. controls (318.33,52) and (316,54.33) .. (316,59) ;
%Shape: Brace [id:dp7907944950592443] 
\draw   (384.67,185.67) .. controls (384.67,181) and (382.34,178.67) .. (377.67,178.67) -- (358.67,178.67) .. controls (352,178.67) and (348.67,176.34) .. (348.67,171.67) .. controls (348.67,176.34) and (345.34,178.67) .. (338.67,178.67)(341.67,178.67) -- (319.67,178.67) .. controls (315,178.67) and (312.67,181) .. (312.67,185.67) ;
%Shape: Rectangle [id:dp005843682930295913] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (23.57,16.14) -- (461.43,16.14) -- (461.43,282.14) -- (23.57,282.14) -- cycle ;
%Shape: Rectangle [id:dp8713685374650768] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (461.43,16.14) -- (891.43,16.14) -- (891.43,282.14) -- (461.43,282.14) -- cycle ;
%Shape: Rectangle [id:dp6703136913533467] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (891.43,16.14) -- (1099,16.14) -- (1099,282.14) -- (891.43,282.14) -- cycle ;

% Text Node
\draw (46.31,94.19) node  [font=\large]  {$x_{1}$};
% Text Node
\draw (110.67,96) node  [font=\large]  {$\mathcal{Q}( \cdot )$};
% Text Node
\draw (177.49,94.19) node  [font=\large]  {$\tilde{x}_{1}$};
% Text Node
\draw (255.67,75) node  [font=\large]  {$\mathcal{E}_{1}( \cdot )$};
% Text Node
\draw (258.07,115.09) node  [font=\large]  {$\mathcal{C}_{1}( \cdot )$};
% Text Node
\draw (450.48,53.19) node  [font=\large]  {$p_{1}$};
% Text Node
\draw (354.2,75.19) node    {$\vec{x}_{1} ,\dotsc ,\vec{x}_{1}$};
% Text Node
\draw (355.48,115.19) node    {$\tilde{c}_{1,1} ,\dotsc ,\tilde{c}_{1,L}$};
% Text Node
\draw (587.98,106.36) node  [font=\large]  {$h_{1,\ell }$};
% Text Node
\draw (655.23,166.78) node  [font=\large]  {$\sum _{k=1}^{K} h_{k,\ell } p_{k,\ell }\vec{x}_{k}\tilde{c}_{k,\ell }$};
% Text Node
\draw (518.2,94.53) node  [font=\large]  {$p_{1,\ell }\vec{x}_{1}\tilde{c}_{1,\ell }{}$};
% Text Node
\draw (753.22,117.36) node  [font=\large]  {$z$};
% Text Node
\draw (836.69,168.69) node  [font=\large,color={rgb, 255:red, 73; green, 178; blue, 232 }  ,opacity=1 ]  {$\vec{y}_{1} ,\vec{y}_{2} ,\dotsc ,\vec{y}_{L}$};
% Text Node
\draw (930.28,170.86) node  [font=\large]  {$\mathcal{T}( \cdot )$};
% Text Node
\draw (1028.31,169.03) node  [font=\large]  {$f( x_{1} ,\dotsc ,x_{K})$};
% Text Node
\draw (46.64,221.53) node  [font=\large]  {$x_{K}$};
% Text Node
\draw (111.68,223.53) node  [font=\large]  {$\mathcal{Q}( \cdot )$};
% Text Node
\draw (177.49,221.53) node  [font=\large]  {$\tilde{x}_{K}$};
% Text Node
\draw (255,202.33) node  [font=\large]  {$\mathcal{E}_{K}( \cdot )$};
% Text Node
\draw (256,242.33) node  [font=\large]  {$\mathcal{C}_{K}( \cdot )$};
% Text Node
\draw (450.81,180.53) node  [font=\large]  {$p_{K}$};
% Text Node
\draw (351.53,202.53) node  [font=\normalsize]  {$\vec{x}_{K} ,\dotsc ,\vec{x}_{K}$};
% Text Node
\draw (354.81,241.53) node  [font=\normalsize]  {$\tilde{c}_{K,1} ,\dotsc ,\tilde{c}_{K,L}$};
% Text Node
\draw (519.52,221.86) node  [font=\large]  {$p_{K,\ell }\vec{x}_{K}\tilde{c}_{K,\ell }{}$};
% Text Node
\draw (44.22,155.86) node    {$\vdots $};
% Text Node
\draw (522.22,154.86) node    {$\vdots $};
% Text Node
\draw (369.55,155.2) node    {$\vdots $};
% Text Node
\draw (173.55,155.2) node    {$\vdots $};
% Text Node
\draw (589.98,222.36) node  [font=\large]  {$h_{K,\ell }$};
% Text Node
\draw (352,33.53) node  [font=\normalsize]  {$L$};
% Text Node
\draw (348.67,160.19) node  [font=\normalsize]  {$L$};
% Text Node
\draw (88.31,41.19) node  [font=\large]  {$Transmitter$};
% Text Node
\draw (684.31,38.19) node  [font=\large]  {$Channel$};
% Text Node
\draw (976.31,38.19) node  [font=\large]  {$Receiver$};


\end{tikzpicture}}
\caption{The proposed scheme for digital over-the-air computation by introducing ReChCompCode. %Here, the generated input value $x_k$ at user $k$ is first quantized to $\tilde{x}_k$, and then digitally modulated to $\vec{x}_k$ and distributed to corresponding transmission time slots $\tilde{c}_{k,\ell}$. The CS receives $\vec{y}_{\ell}=\sum_{k=1}^{K} h_{k,\ell}p_{k,\ell}\vec{x}_k\cdot \tilde{c}_{k,\ell}+\vec{z}_{\ell}$ in each time slot $\ell \in \{1,\ldots,L\}$. Here, $\vec{z}_{\ell}$ denotes the Gaussian white noise at each time slot, and $h_k$ denotes the channel attenuation between node $k$ and the CS. The tabular function $\mathcal{T}(\vec{y}_1,\ldots,\vec{y}_L)$ maps the value of $\vec{y}_1,\ldots,\vec{y}_L$ into the value of the function $f$ corresponding to the input values $x_k$.
}
\vspace{-10pt}
\label{fig:digital_aircomp}
\end{figure*}

==> Figures/Fig_example.tex <==
\begin{figure*}[!t]
\centering
\subfigure[ChannelComp ]{   
\scalebox{0.45}{
\label{fig:conflicts}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1840); %set diagram left start at 0, and has height of 1840

%Straight Lines [id:da48933296855600883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (660.56,1155.51) -- (677.23,1171.18) ;
%Shape: Rectangle [id:dp19446003335540674] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 194; blue, 237 }  ,fill opacity=0.3 ] (589.27,1087.18) -- (731.93,1087.18) -- (731.93,1223.18) -- (589.27,1223.18) -- cycle ;
%Straight Lines [id:da5766078310984502] 
\draw    (600.24,1155.36) -- (720.24,1154.86) ;
%Straight Lines [id:da2631379221745864] 
\draw    (660.85,1215.18) -- (660.35,1095.18) ;
%Shape: Regular Polygon [id:dp4028495214313279] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (689.92,1167.33) -- (672.75,1184.51) -- (648.46,1184.51) -- (631.28,1167.33) -- (631.28,1143.04) -- (648.46,1125.86) -- (672.75,1125.86) -- (689.92,1143.04) -- cycle ;
%Straight Lines [id:da510758239188787] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (672.75,1184.51) -- (680.76,1200.73) ;
%Straight Lines [id:da5670911617575605] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (682.76,1110.33) -- (672.75,1125.86) ;
%Straight Lines [id:da13810946825607617] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (648.46,1184.51) -- (639.8,1199.23) ;
%Straight Lines [id:da32200907175263516] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (705.98,1134.55) -- (689.92,1143.04) ;
%Straight Lines [id:da8417119562188615] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (631.28,1167.33) -- (615.08,1174.01) ;
%Straight Lines [id:da10208030008093538] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (689.92,1167.33) -- (706.98,1177.01) ;
%Straight Lines [id:da8314225792491563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (639.8,1110.83) -- (648.46,1125.86) ;
%Straight Lines [id:da30579477580799086] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (616.08,1132.55) -- (631.28,1143.04) ;
%Flowchart: Connector [id:dp35565516427772015] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (657.06,1155.51) .. controls (657.06,1153.46) and (658.63,1151.8) .. (660.56,1151.8) .. controls (662.49,1151.8) and (664.06,1153.46) .. (664.06,1155.51) .. controls (664.06,1157.56) and (662.49,1159.23) .. (660.56,1159.23) .. controls (658.63,1159.23) and (657.06,1157.56) .. (657.06,1155.51) -- cycle ;
%Flowchart: Connector [id:dp9702314050623067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (658.6,1095.04) .. controls (658.6,1094.02) and (659.38,1093.18) .. (660.35,1093.18) .. controls (661.32,1093.18) and (662.1,1094.02) .. (662.1,1095.04) .. controls (662.1,1096.07) and (661.32,1096.9) .. (660.35,1096.9) .. controls (659.38,1096.9) and (658.6,1096.07) .. (658.6,1095.04) -- cycle ;
%Flowchart: Connector [id:dp1848704275886972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (688.6,1125.04) .. controls (688.6,1124.02) and (689.38,1123.18) .. (690.35,1123.18) .. controls (691.32,1123.18) and (692.1,1124.02) .. (692.1,1125.04) .. controls (692.1,1126.07) and (691.32,1126.9) .. (690.35,1126.9) .. controls (689.38,1126.9) and (688.6,1126.07) .. (688.6,1125.04) -- cycle ;
%Flowchart: Connector [id:dp30256397755511255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (688.6,1185.04) .. controls (688.6,1184.02) and (689.38,1183.18) .. (690.35,1183.18) .. controls (691.32,1183.18) and (692.1,1184.02) .. (692.1,1185.04) .. controls (692.1,1186.07) and (691.32,1186.9) .. (690.35,1186.9) .. controls (689.38,1186.9) and (688.6,1186.07) .. (688.6,1185.04) -- cycle ;
%Flowchart: Connector [id:dp44087637354466147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.6,1125.04) .. controls (628.6,1124.02) and (629.38,1123.18) .. (630.35,1123.18) .. controls (631.32,1123.18) and (632.1,1124.02) .. (632.1,1125.04) .. controls (632.1,1126.07) and (631.32,1126.9) .. (630.35,1126.9) .. controls (629.38,1126.9) and (628.6,1126.07) .. (628.6,1125.04) -- cycle ;
%Flowchart: Connector [id:dp20694125132939534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (598.6,1155.04) .. controls (598.6,1154.02) and (599.38,1153.18) .. (600.35,1153.18) .. controls (601.32,1153.18) and (602.1,1154.02) .. (602.1,1155.04) .. controls (602.1,1156.07) and (601.32,1156.9) .. (600.35,1156.9) .. controls (599.38,1156.9) and (598.6,1156.07) .. (598.6,1155.04) -- cycle ;
%Flowchart: Connector [id:dp6673799673991989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.6,1185.04) .. controls (628.6,1184.02) and (629.38,1183.18) .. (630.35,1183.18) .. controls (631.32,1183.18) and (632.1,1184.02) .. (632.1,1185.04) .. controls (632.1,1186.07) and (631.32,1186.9) .. (630.35,1186.9) .. controls (629.38,1186.9) and (628.6,1186.07) .. (628.6,1185.04) -- cycle ;
%Flowchart: Connector [id:dp9067600322929372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (658.85,1215.18) .. controls (658.85,1214.16) and (659.63,1213.33) .. (660.6,1213.33) .. controls (661.57,1213.33) and (662.35,1214.16) .. (662.35,1215.18) .. controls (662.35,1216.21) and (661.57,1217.04) .. (660.6,1217.04) .. controls (659.63,1217.04) and (658.85,1216.21) .. (658.85,1215.18) -- cycle ;
%Flowchart: Connector [id:dp7270047306847918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.24,1154.86) .. controls (720.24,1153.83) and (721.02,1153) .. (721.99,1153) .. controls (722.95,1153) and (723.74,1153.83) .. (723.74,1154.86) .. controls (723.74,1155.88) and (722.95,1156.71) .. (721.99,1156.71) .. controls (721.02,1156.71) and (720.24,1155.88) .. (720.24,1154.86) -- cycle ;

%Shape: Rectangle [id:dp16586341280175687] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (605.93,1102.85) -- (748.6,1102.85) -- (748.6,1238.85) -- (605.93,1238.85) -- cycle ;
%Straight Lines [id:da7884510496981887] 
\draw    (616.9,1171.02) -- (736.9,1170.52) ;
%Straight Lines [id:da7368406499736899] 
\draw    (677.52,1230.85) -- (677.02,1110.85) ;
%Shape: Regular Polygon [id:dp6390989827591231] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (706.59,1183) -- (689.41,1200.17) -- (665.12,1200.17) -- (647.95,1183) -- (647.95,1158.71) -- (665.12,1141.53) -- (689.41,1141.53) -- (706.59,1158.71) -- cycle ;
%Straight Lines [id:da11094677604960612] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (689.41,1200.17) -- (697.42,1216.4) ;
%Straight Lines [id:da6572617402979295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (699.42,1126) -- (689.41,1141.53) ;
%Straight Lines [id:da10592003875448541] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (665.12,1200.17) -- (656.47,1214.9) ;
%Straight Lines [id:da44817611663199375] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (722.65,1150.22) -- (706.59,1158.71) ;
%Straight Lines [id:da5657134025616122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (647.95,1183) -- (631.75,1189.67) ;
%Straight Lines [id:da2751075793134856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (706.59,1183) -- (723.65,1192.67) ;
%Straight Lines [id:da4198871542507059] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (656.47,1126.5) -- (665.12,1141.53) ;
%Straight Lines [id:da6204001548509819] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (632.75,1148.22) -- (647.95,1158.71) ;
%Flowchart: Connector [id:dp4887876628200516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (673.73,1171.18) .. controls (673.73,1169.13) and (675.29,1167.46) .. (677.23,1167.46) .. controls (679.16,1167.46) and (680.73,1169.13) .. (680.73,1171.18) .. controls (680.73,1173.23) and (679.16,1174.89) .. (677.23,1174.89) .. controls (675.29,1174.89) and (673.73,1173.23) .. (673.73,1171.18) -- cycle ;
%Flowchart: Connector [id:dp85111660110938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (675.27,1110.71) .. controls (675.27,1109.68) and (676.05,1108.85) .. (677.02,1108.85) .. controls (677.98,1108.85) and (678.77,1109.68) .. (678.77,1110.71) .. controls (678.77,1111.73) and (677.98,1112.57) .. (677.02,1112.57) .. controls (676.05,1112.57) and (675.27,1111.73) .. (675.27,1110.71) -- cycle ;
%Flowchart: Connector [id:dp251584278718771] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.27,1140.71) .. controls (705.27,1139.68) and (706.05,1138.85) .. (707.02,1138.85) .. controls (707.98,1138.85) and (708.77,1139.68) .. (708.77,1140.71) .. controls (708.77,1141.73) and (707.98,1142.57) .. (707.02,1142.57) .. controls (706.05,1142.57) and (705.27,1141.73) .. (705.27,1140.71) -- cycle ;
%Flowchart: Connector [id:dp5165085931015494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.27,1200.71) .. controls (705.27,1199.68) and (706.05,1198.85) .. (707.02,1198.85) .. controls (707.98,1198.85) and (708.77,1199.68) .. (708.77,1200.71) .. controls (708.77,1201.73) and (707.98,1202.57) .. (707.02,1202.57) .. controls (706.05,1202.57) and (705.27,1201.73) .. (705.27,1200.71) -- cycle ;
%Flowchart: Connector [id:dp49197563234387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (645.27,1140.71) .. controls (645.27,1139.68) and (646.05,1138.85) .. (647.02,1138.85) .. controls (647.98,1138.85) and (648.77,1139.68) .. (648.77,1140.71) .. controls (648.77,1141.73) and (647.98,1142.57) .. (647.02,1142.57) .. controls (646.05,1142.57) and (645.27,1141.73) .. (645.27,1140.71) -- cycle ;
%Flowchart: Connector [id:dp9533625905243899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.27,1170.71) .. controls (615.27,1169.68) and (616.05,1168.85) .. (617.02,1168.85) .. controls (617.98,1168.85) and (618.77,1169.68) .. (618.77,1170.71) .. controls (618.77,1171.73) and (617.98,1172.57) .. (617.02,1172.57) .. controls (616.05,1172.57) and (615.27,1171.73) .. (615.27,1170.71) -- cycle ;
%Flowchart: Connector [id:dp5317809590470095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (645.27,1200.71) .. controls (645.27,1199.68) and (646.05,1198.85) .. (647.02,1198.85) .. controls (647.98,1198.85) and (648.77,1199.68) .. (648.77,1200.71) .. controls (648.77,1201.73) and (647.98,1202.57) .. (647.02,1202.57) .. controls (646.05,1202.57) and (645.27,1201.73) .. (645.27,1200.71) -- cycle ;
%Flowchart: Connector [id:dp2316731546953763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (675.52,1230.85) .. controls (675.52,1229.83) and (676.3,1228.99) .. (677.27,1228.99) .. controls (678.23,1228.99) and (679.02,1229.83) .. (679.02,1230.85) .. controls (679.02,1231.88) and (678.23,1232.71) .. (677.27,1232.71) .. controls (676.3,1232.71) and (675.52,1231.88) .. (675.52,1230.85) -- cycle ;
%Flowchart: Connector [id:dp9640714254366693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (736.9,1170.52) .. controls (736.9,1169.5) and (737.69,1168.67) .. (738.65,1168.67) .. controls (739.62,1168.67) and (740.4,1169.5) .. (740.4,1170.52) .. controls (740.4,1171.55) and (739.62,1172.38) .. (738.65,1172.38) .. controls (737.69,1172.38) and (736.9,1171.55) .. (736.9,1170.52) -- cycle ;


%Image [id:dp8655742722645754] 
\draw (384.92,1111.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da9099163759588176] 
\draw[-latex] [line width=1.5]     (410.4,1109.83) -- (488.65,1165.59) ;
% \draw [shift={(491.1,1167.33)}, rotate = 215.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03700800626254375] 
\draw[-latex]  [line width=1.5]    (411.2,1241.03) -- (488.71,1182.15) ;
% \draw [shift={(491.1,1180.33)}, rotate = 142.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp47988469680573465] 
% \draw   (488.1,1173.69) .. controls (488.1,1166.87) and (493.37,1161.33) .. (499.88,1161.33) .. controls (506.39,1161.33) and (511.67,1166.87) .. (511.67,1173.69) .. controls (511.67,1180.52) and (506.39,1186.05) .. (499.88,1186.05) .. controls (493.37,1186.05) and (488.1,1180.52) .. (488.1,1173.69) -- cycle ; \draw   (488.1,1173.69) -- (511.67,1173.69) ; \draw   (499.88,1161.33) -- (499.88,1186.05) ;

\draw  (498,1174) node {\huge $\bigoplus$}; 

%Straight Lines [id:da9056310152949756] 
\draw[-latex]  [line width=1.5]    (511.67,1173.69) -- (531.19,1173.38) ;
% \draw [shift={(534.19,1173.33)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9808347700625604] 
\draw[-latex]  [line width=1.5]    (409.6,1153.83) -- (485.92,1169.4) ;
% \draw [shift={(488.86,1170)}, rotate = 191.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19378449644729212] 
\draw[-latex]  [line width=1.5]    (410.4,1201.03) -- (485.27,1174.69) ;
% \draw [shift={(488.1,1173.69)}, rotate = 160.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4664047230577908] 
\draw[-latex] [line width=1.5]     (232.33,1111.69) -- (260.52,1111.97) ;
% \draw [shift={(263.52,1112)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8858068161106039] 
\draw[-latex] [line width=1.5]     (232.33,1153.36) -- (260.52,1153.64) ;
% \draw [shift={(263.52,1153.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da625821853798513] 
\draw[-latex]  [line width=1.5]    (232.67,1195.02) -- (260.86,1195.3) ;
% \draw [shift={(263.86,1195.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da354872476384438] 
\draw[-latex] [line width=1.5]    (233,1242.36) -- (243.53,1242.46) -- (261.19,1242.64) ;
% \draw [shift={(264.19,1242.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp26349143942463504] 
\draw (385.92,1155.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp6329644672373678] 
\draw (386.92,1199.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp8759735462127702] 
\draw (386.92,1243.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da38019436280242314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (659.56,1392.51) -- (676.23,1408.18) ;
%Shape: Rectangle [id:dp9381835190171397] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 194; blue, 237 }  ,fill opacity=0.3 ] (588.27,1324.18) -- (730.93,1324.18) -- (730.93,1460.18) -- (588.27,1460.18) -- cycle ;
%Straight Lines [id:da15346747820891138] 
\draw    (599.24,1392.36) -- (719.24,1391.86) ;
%Straight Lines [id:da2564427362581092] 
\draw    (659.85,1452.18) -- (659.35,1332.18) ;
%Shape: Regular Polygon [id:dp8546497505849273] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (688.92,1404.33) -- (671.75,1421.51) -- (647.46,1421.51) -- (630.28,1404.33) -- (630.28,1380.04) -- (647.46,1362.86) -- (671.75,1362.86) -- (688.92,1380.04) -- cycle ;
%Straight Lines [id:da9857498887981755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (671.75,1421.51) -- (679.76,1437.73) ;
%Straight Lines [id:da3680673207453693] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (681.76,1347.33) -- (671.75,1362.86) ;
%Straight Lines [id:da11130317957894231] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (647.46,1421.51) -- (638.8,1436.23) ;
%Straight Lines [id:da8456416848278934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (704.98,1371.55) -- (688.92,1380.04) ;
%Straight Lines [id:da009993884034343647] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (630.28,1404.33) -- (614.08,1411.01) ;
%Straight Lines [id:da22681151372160002] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (688.92,1404.33) -- (705.98,1414.01) ;
%Straight Lines [id:da48067394065545366] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (638.8,1347.83) -- (647.46,1362.86) ;
%Straight Lines [id:da0765821125967352] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (615.08,1369.55) -- (630.28,1380.04) ;
%Flowchart: Connector [id:dp16826680466360888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (656.06,1392.51) .. controls (656.06,1390.46) and (657.63,1388.8) .. (659.56,1388.8) .. controls (661.49,1388.8) and (663.06,1390.46) .. (663.06,1392.51) .. controls (663.06,1394.56) and (661.49,1396.23) .. (659.56,1396.23) .. controls (657.63,1396.23) and (656.06,1394.56) .. (656.06,1392.51) -- cycle ;
%Flowchart: Connector [id:dp7698680151359523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (657.6,1332.04) .. controls (657.6,1331.02) and (658.38,1330.18) .. (659.35,1330.18) .. controls (660.32,1330.18) and (661.1,1331.02) .. (661.1,1332.04) .. controls (661.1,1333.07) and (660.32,1333.9) .. (659.35,1333.9) .. controls (658.38,1333.9) and (657.6,1333.07) .. (657.6,1332.04) -- cycle ;
%Flowchart: Connector [id:dp5951493337604079] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (687.6,1362.04) .. controls (687.6,1361.02) and (688.38,1360.18) .. (689.35,1360.18) .. controls (690.32,1360.18) and (691.1,1361.02) .. (691.1,1362.04) .. controls (691.1,1363.07) and (690.32,1363.9) .. (689.35,1363.9) .. controls (688.38,1363.9) and (687.6,1363.07) .. (687.6,1362.04) -- cycle ;
%Flowchart: Connector [id:dp6571410845352721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (687.6,1422.04) .. controls (687.6,1421.02) and (688.38,1420.18) .. (689.35,1420.18) .. controls (690.32,1420.18) and (691.1,1421.02) .. (691.1,1422.04) .. controls (691.1,1423.07) and (690.32,1423.9) .. (689.35,1423.9) .. controls (688.38,1423.9) and (687.6,1423.07) .. (687.6,1422.04) -- cycle ;
%Flowchart: Connector [id:dp9024436852266919] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.6,1362.04) .. controls (627.6,1361.02) and (628.38,1360.18) .. (629.35,1360.18) .. controls (630.32,1360.18) and (631.1,1361.02) .. (631.1,1362.04) .. controls (631.1,1363.07) and (630.32,1363.9) .. (629.35,1363.9) .. controls (628.38,1363.9) and (627.6,1363.07) .. (627.6,1362.04) -- cycle ;
%Flowchart: Connector [id:dp5579981351920038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.6,1392.04) .. controls (597.6,1391.02) and (598.38,1390.18) .. (599.35,1390.18) .. controls (600.32,1390.18) and (601.1,1391.02) .. (601.1,1392.04) .. controls (601.1,1393.07) and (600.32,1393.9) .. (599.35,1393.9) .. controls (598.38,1393.9) and (597.6,1393.07) .. (597.6,1392.04) -- cycle ;
%Flowchart: Connector [id:dp06443887652380642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.6,1422.04) .. controls (627.6,1421.02) and (628.38,1420.18) .. (629.35,1420.18) .. controls (630.32,1420.18) and (631.1,1421.02) .. (631.1,1422.04) .. controls (631.1,1423.07) and (630.32,1423.9) .. (629.35,1423.9) .. controls (628.38,1423.9) and (627.6,1423.07) .. (627.6,1422.04) -- cycle ;
%Flowchart: Connector [id:dp5644609994036252] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (657.85,1452.18) .. controls (657.85,1451.16) and (658.63,1450.33) .. (659.6,1450.33) .. controls (660.57,1450.33) and (661.35,1451.16) .. (661.35,1452.18) .. controls (661.35,1453.21) and (660.57,1454.04) .. (659.6,1454.04) .. controls (658.63,1454.04) and (657.85,1453.21) .. (657.85,1452.18) -- cycle ;
%Flowchart: Connector [id:dp5674148880603878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (719.24,1391.86) .. controls (719.24,1390.83) and (720.02,1390) .. (720.99,1390) .. controls (721.95,1390) and (722.74,1390.83) .. (722.74,1391.86) .. controls (722.74,1392.88) and (721.95,1393.71) .. (720.99,1393.71) .. controls (720.02,1393.71) and (719.24,1392.88) .. (719.24,1391.86) -- cycle ;

%Shape: Rectangle [id:dp4582390146819939] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (604.93,1339.85) -- (747.6,1339.85) -- (747.6,1475.85) -- (604.93,1475.85) -- cycle ;
%Straight Lines [id:da9279681491507721] 
\draw    (615.9,1408.02) -- (735.9,1407.52) ;
%Straight Lines [id:da6893577765330927] 
\draw    (676.52,1467.85) -- (676.02,1347.85) ;
%Shape: Regular Polygon [id:dp17566864986681052] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (705.59,1420) -- (688.41,1437.17) -- (664.12,1437.17) -- (646.95,1420) -- (646.95,1395.71) -- (664.12,1378.53) -- (688.41,1378.53) -- (705.59,1395.71) -- cycle ;
%Straight Lines [id:da32824179927177544] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (688.41,1437.17) -- (696.42,1453.4) ;
%Straight Lines [id:da20202842879944805] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (698.42,1363) -- (688.41,1378.53) ;
%Straight Lines [id:da7543997348400466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (664.12,1437.17) -- (655.47,1451.9) ;
%Straight Lines [id:da1290231736486831] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (721.65,1387.22) -- (705.59,1395.71) ;
%Straight Lines [id:da49585743194448484] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (646.95,1420) -- (630.75,1426.67) ;
%Straight Lines [id:da3787786061887388] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (705.59,1420) -- (722.65,1429.67) ;
%Straight Lines [id:da4495338709448937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (655.47,1363.5) -- (664.12,1378.53) ;
%Straight Lines [id:da2150862388896897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (631.75,1385.22) -- (646.95,1395.71) ;
%Flowchart: Connector [id:dp9751182485965295] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (672.73,1408.18) .. controls (672.73,1406.13) and (674.29,1404.46) .. (676.23,1404.46) .. controls (678.16,1404.46) and (679.73,1406.13) .. (679.73,1408.18) .. controls (679.73,1410.23) and (678.16,1411.89) .. (676.23,1411.89) .. controls (674.29,1411.89) and (672.73,1410.23) .. (672.73,1408.18) -- cycle ;
%Flowchart: Connector [id:dp46075770042612274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (674.27,1347.71) .. controls (674.27,1346.68) and (675.05,1345.85) .. (676.02,1345.85) .. controls (676.98,1345.85) and (677.77,1346.68) .. (677.77,1347.71) .. controls (677.77,1348.73) and (676.98,1349.57) .. (676.02,1349.57) .. controls (675.05,1349.57) and (674.27,1348.73) .. (674.27,1347.71) -- cycle ;
%Flowchart: Connector [id:dp7570679549137127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (704.27,1377.71) .. controls (704.27,1376.68) and (705.05,1375.85) .. (706.02,1375.85) .. controls (706.98,1375.85) and (707.77,1376.68) .. (707.77,1377.71) .. controls (707.77,1378.73) and (706.98,1379.57) .. (706.02,1379.57) .. controls (705.05,1379.57) and (704.27,1378.73) .. (704.27,1377.71) -- cycle ;
%Flowchart: Connector [id:dp814430164299033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (704.27,1437.71) .. controls (704.27,1436.68) and (705.05,1435.85) .. (706.02,1435.85) .. controls (706.98,1435.85) and (707.77,1436.68) .. (707.77,1437.71) .. controls (707.77,1438.73) and (706.98,1439.57) .. (706.02,1439.57) .. controls (705.05,1439.57) and (704.27,1438.73) .. (704.27,1437.71) -- cycle ;
%Flowchart: Connector [id:dp5870872177076456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (644.27,1377.71) .. controls (644.27,1376.68) and (645.05,1375.85) .. (646.02,1375.85) .. controls (646.98,1375.85) and (647.77,1376.68) .. (647.77,1377.71) .. controls (647.77,1378.73) and (646.98,1379.57) .. (646.02,1379.57) .. controls (645.05,1379.57) and (644.27,1378.73) .. (644.27,1377.71) -- cycle ;
%Flowchart: Connector [id:dp9813145087144441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (614.27,1407.71) .. controls (614.27,1406.68) and (615.05,1405.85) .. (616.02,1405.85) .. controls (616.98,1405.85) and (617.77,1406.68) .. (617.77,1407.71) .. controls (617.77,1408.73) and (616.98,1409.57) .. (616.02,1409.57) .. controls (615.05,1409.57) and (614.27,1408.73) .. (614.27,1407.71) -- cycle ;
%Flowchart: Connector [id:dp49422646499012624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (644.27,1437.71) .. controls (644.27,1436.68) and (645.05,1435.85) .. (646.02,1435.85) .. controls (646.98,1435.85) and (647.77,1436.68) .. (647.77,1437.71) .. controls (647.77,1438.73) and (646.98,1439.57) .. (646.02,1439.57) .. controls (645.05,1439.57) and (644.27,1438.73) .. (644.27,1437.71) -- cycle ;
%Flowchart: Connector [id:dp5007604386252749] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (674.52,1467.85) .. controls (674.52,1466.83) and (675.3,1465.99) .. (676.27,1465.99) .. controls (677.23,1465.99) and (678.02,1466.83) .. (678.02,1467.85) .. controls (678.02,1468.88) and (677.23,1469.71) .. (676.27,1469.71) .. controls (675.3,1469.71) and (674.52,1468.88) .. (674.52,1467.85) -- cycle ;
%Flowchart: Connector [id:dp29570945586525155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (735.9,1407.52) .. controls (735.9,1406.5) and (736.69,1405.67) .. (737.65,1405.67) .. controls (738.62,1405.67) and (739.4,1406.5) .. (739.4,1407.52) .. controls (739.4,1408.55) and (738.62,1409.38) .. (737.65,1409.38) .. controls (736.69,1409.38) and (735.9,1408.55) .. (735.9,1407.52) -- cycle ;


%Image [id:dp03531171181730808] 
\draw (383.92,1348.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da22976813988753508] 
\draw[-latex] [line width=1.5]    (409.4,1346.83) -- (487.65,1402.59) ;
% \draw [shift={(490.1,1404.33)}, rotate = 215.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3018776920809325] 
\draw[-latex]  [line width=1.5]   (410.2,1478.03) -- (487.71,1419.15) ;
% \draw [shift={(490.1,1417.33)}, rotate = 142.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp13464979358398899] 
% \draw   (487.1,1410.69) .. controls (487.1,1403.87) and (492.37,1398.33) .. (498.88,1398.33) .. controls (505.39,1398.33) and (510.67,1403.87) .. (510.67,1410.69) .. controls (510.67,1417.52) and (505.39,1423.05) .. (498.88,1423.05) .. controls (492.37,1423.05) and (487.1,1417.52) .. (487.1,1410.69) -- cycle ; \draw   (487.1,1410.69) -- (510.67,1410.69) ; \draw   (498.88,1398.33) -- (498.88,1423.05) ;

\draw  (496,1411) node {\huge $\bigoplus$}; 

%Straight Lines [id:da5628930326316064] 
\draw[-latex] [line width=1.5]    (510.67,1410.69) -- (530.19,1410.38) ;
% \draw [shift={(533.19,1410.33)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6383857806444011] 
\draw[-latex]  [line width=1.5]   (408.6,1390.83) -- (484.92,1406.4) ;
% \draw [shift={(487.86,1407)}, rotate = 191.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da007001304413834619] 
\draw[-latex]  [line width=1.5]   (409.4,1438.03) -- (484.27,1411.69) ;
% \draw [shift={(487.1,1410.69)}, rotate = 160.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da02808784812630294] 
\draw[-latex]  [line width=1.5]   (231.33,1348.69) -- (259.52,1348.97) ;
% \draw [shift={(262.52,1349)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9406293647058057] 
\draw[-latex]  [line width=1.5]   (231.33,1390.36) -- (259.52,1390.64) ;
% \draw [shift={(262.52,1390.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04431962810697487] 
\draw[-latex]  [line width=1.5]   (231.67,1432.02) -- (259.86,1432.3) ;
% \draw [shift={(262.86,1432.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7923518648649286] 
\draw[-latex] [line width=1.5]    (232,1479.36) -- (242.53,1479.46) -- (260.19,1479.64) ;
% \draw [shift={(263.19,1479.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp30601567767824944] 
\draw (384.92,1392.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp4113837395865043] 
\draw (385.92,1436.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp4078467262148546] 
\draw (385.92,1480.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};

% Text Node
\draw (189.1,1109.83) node  [font=\Large] [align=left] {$ x_{1} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (302.4,1095.83) -- (330.4,1095.83) -- (330.4,1126.83) -- (302.4,1126.83) -- cycle  ;
\draw (316.4,1111.33) node  [font=\large] [align=left] {$ \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (329.27,1095.73) -- (357.27,1095.73) -- (357.27,1126.73) -- (329.27,1126.73) -- cycle  ;
\draw (343.27,1111.23) node  [font=\large] [align=left] {$ \ 1\ $};
% Text Node
\draw (189.1,1153.29) node  [font=\Large] [align=left] {$ x_{2} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (301.4,1139.29) -- (329.4,1139.29) -- (329.4,1170.29) -- (301.4,1170.29) -- cycle  ;
\draw (315.4,1154.79) node  [font=\large] [align=left] {$ \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.27,1139.19) -- (356.27,1139.19) -- (356.27,1170.19) -- (328.27,1170.19) -- cycle  ;
\draw (342.27,1154.69) node  [font=\large] [align=left] {$ \ 1\ $};
% Text Node
\draw (189.1,1196.62) node  [font=\Large] [align=left] {$ x_{3} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (300.9,1182.62) -- (331.9,1182.62) -- (331.9,1213.62) -- (300.9,1213.62) -- cycle  ;
\draw (316.4,1198.12) node  [font=\large] [align=left] {$ -1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (329.77,1182.52) -- (360.77,1182.52) -- (360.77,1213.52) -- (329.77,1213.52) -- cycle  ;
\draw (345.27,1198.02) node  [font=\large] [align=left] {$ -1$};
% Text Node
\draw (189.1,1241.29) node  [font=\Large] [align=left] {$ x_{4} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (300.9,1227.29) -- (331.9,1227.29) -- (331.9,1258.29) -- (300.9,1258.29) -- cycle  ;
\draw (316.4,1242.79) node  [font=\large] [align=left] {$ -1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (329.77,1227.19) -- (360.77,1227.19) -- (360.77,1258.19) -- (329.77,1258.19) -- cycle  ;
\draw (345.27,1242.69) node  [font=\large] [align=left] {$ -1$};
% Text Node
\draw (283.1,1111.83) node  [font=\Large] [align=left] {$ \vec{x}_{1}$};
% Text Node
\draw (282.44,1154.17) node  [font=\Large] [align=left] {$ \vec{x}_{2}$};
% Text Node
\draw (282.1,1197.83) node  [font=\Large] [align=left] {$ \vec{x}_{3}$};
% Text Node
\draw (281.1,1242.83) node  [font=\Large] [align=left] {$ \vec{x}_{4}$};
% Text Node
\draw (669.2,1035.58) node  [font=\Large] [align=left] {$ \mathcal{T} :\ $$ \{\textcolor[rgb]{0.82,0.01,0.11}{0} ,\textcolor[rgb]{0.82,0.01,0.11}{0}\}\rightarrow x_{1} x_{2} x_{3} x_{4} =\textcolor[rgb]{0.82,0.01,0.11}{4} \ $};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (292.8,1050.43) -- (332.8,1050.43) -- (332.8,1075.43) -- (292.8,1075.43) -- cycle  ;
\draw (312.8,1062.93) node  [font=\normalsize] [align=left] {slot1};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (331.67,1050.33) -- (371.67,1050.33) -- (371.67,1075.33) -- (331.67,1075.33) -- cycle  ;
\draw (351.67,1062.83) node  [font=\normalsize] [align=left] {slot2};
% Text Node
\draw (188.1,1346.83) node  [font=\Large] [align=left] {$ x_{1} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (301.4,1332.83) -- (329.4,1332.83) -- (329.4,1363.83) -- (301.4,1363.83) -- cycle  ;
\draw (315.4,1348.33) node  [font=\large] [align=left] {$ \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.27,1332.73) -- (356.27,1332.73) -- (356.27,1363.73) -- (328.27,1363.73) -- cycle  ;
\draw (342.27,1348.23) node  [font=\large] [align=left] {$ \ 1\ $};
% Text Node
\draw (188.1,1390.29) node  [font=\Large] [align=left] {$ x_{2} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (298.9,1376.29) -- (329.9,1376.29) -- (329.9,1407.29) -- (298.9,1407.29) -- cycle  ;
\draw (314.4,1391.79) node  [font=\large] [align=left] {$ -1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.77,1376.19) -- (359.77,1376.19) -- (359.77,1407.19) -- (328.77,1407.19) -- cycle  ;
\draw (344.27,1391.69) node  [font=\large] [align=left] {$ -1$};
% Text Node
\draw (188.1,1433.62) node  [font=\Large] [align=left] {$ x_{3} =3$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (300.9,1419.62) -- (329.9,1419.62) -- (329.9,1450.62) -- (300.9,1450.62) -- cycle  ;
\draw (315.4,1435.12) node  [font=\large] [align=left] {$ \ \ i\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.77,1419.52) -- (357.77,1419.52) -- (357.77,1450.52) -- (328.77,1450.52) -- cycle  ;
\draw (343.27,1435.02) node  [font=\large] [align=left] {$ \ i\ \ $};
% Text Node
\draw (188.1,1478.29) node  [font=\Large] [align=left] {$ x_{4} =4$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (299.9,1464.29) -- (330.9,1464.29) -- (330.9,1495.29) -- (299.9,1495.29) -- cycle  ;
\draw (315.4,1479.79) node  [font=\large] [align=left] {$ -i\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.77,1464.19) -- (359.77,1464.19) -- (359.77,1495.19) -- (328.77,1495.19) -- cycle  ;
\draw (344.27,1479.69) node  [font=\large] [align=left] {$ -i\ $};
% Text Node
\draw (282.1,1348.83) node  [font=\Large] [align=left] {$ \vec{x}_{1}$};
% Text Node
\draw (281.44,1391.17) node  [font=\Large] [align=left] {$ \vec{x}_{2}$};
% Text Node
\draw (281.1,1434.83) node  [font=\Large] [align=left] {$ \vec{x}_{3}$};
% Text Node
\draw (280.1,1479.83) node  [font=\Large] [align=left] {$ \vec{x}_{4}$};
% Text Node
\draw (668.2,1272.58) node  [font=\Large] [align=left] {$ \mathcal{T} :\ $$ \{\textcolor[rgb]{0.82,0.01,0.11}{0} ,\textcolor[rgb]{0.82,0.01,0.11}{0}\}\rightarrow x_{1} x_{2} x_{3} x_{4} =\textcolor[rgb]{0.82,0.01,0.11}{24} \ $};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (291.8,1287.43) -- (331.8,1287.43) -- (331.8,1312.43) -- (291.8,1312.43) -- cycle  ;
\draw (311.8,1299.93) node  [font=\normalsize] [align=left] {slot1};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (330.67,1287.33) -- (370.67,1287.33) -- (370.67,1312.33) -- (330.67,1312.33) -- cycle  ;
\draw (350.67,1299.83) node  [font=\normalsize] [align=left] {slot2};
% Text Node
\draw (458.13,1361.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {over-the-air};
% Text Node
\draw (661.34,1310.91) node   [align=left] {$ {\rm Im}(\vec{y}_{2})$};
% Text Node
\draw (688.48,1332.85) node   [align=left] {${\rm Im}(\vec{y}_{1})$};
% Text Node
\draw (752.65,1386.98) node   [align=left] {${\rm Re}(\vec{y}_{2})$};
% Text Node
\draw (768.78,1413.45) node   [align=left] {$ {\rm Re}(\vec{y}_{1})$};
% Text Node
\draw (459.13,1124.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {over-the-air};
% Text Node
\draw (662.34,1073.91) node   [align=left] {$ {\rm Im}(\vec{y}_{2})$};
% Text Node
\draw (689.48,1095.85) node   [align=left] {${\rm Im}(\vec{y}_{1})$};
% Text Node
\draw (753.65,1149.98) node   [align=left] {$ {\rm Re}(\vec{y}_{2})$};
% Text Node
\draw (769.78,1176.45) node   [align=left] {$ {\rm Re}(\vec{y}_{1})$};
\end{tikzpicture}
}}\subfigure[ReMAC]
{\label{fig:error-free}
\scalebox{0.45}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1840); %set diagram left start at 0, and has height of 1840

%Shape: Rectangle [id:dp5900628682900584] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 194; blue, 237 }  ,fill opacity=0.3 ] (1546.93,1410.85) -- (1689.6,1410.85) -- (1689.6,1546.85) -- (1546.93,1546.85) -- cycle ;
%Straight Lines [id:da07901567419194477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1618.23,1479.18) -- (1634.89,1494.85) ;
%Straight Lines [id:da6912735941642492] 
\draw    (1557.9,1479.02) -- (1677.9,1478.52) ;
%Straight Lines [id:da6197568450099973] 
\draw    (1618.52,1538.85) -- (1618.02,1418.85) ;
%Shape: Regular Polygon [id:dp6098699644934096] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (1647.59,1491) -- (1630.41,1508.17) -- (1606.12,1508.17) -- (1588.95,1491) -- (1588.95,1466.71) -- (1606.12,1449.53) -- (1630.41,1449.53) -- (1647.59,1466.71) -- cycle ;
%Straight Lines [id:da2510164136904911] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1630.41,1508.17) -- (1638.42,1524.4) ;
%Straight Lines [id:da5747789513665398] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1640.42,1434) -- (1630.41,1449.53) ;
%Straight Lines [id:da45361228635315465] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1606.12,1508.17) -- (1597.47,1522.9) ;
%Straight Lines [id:da2894951911429262] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1663.65,1458.22) -- (1647.59,1466.71) ;
%Straight Lines [id:da097305077556195] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1588.95,1491) -- (1572.75,1497.67) ;
%Straight Lines [id:da9970539425455853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1647.59,1491) -- (1664.65,1500.67) ;
%Straight Lines [id:da22465871196864007] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1597.47,1434.5) -- (1606.12,1449.53) ;
%Straight Lines [id:da4415706059506934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1573.75,1456.22) -- (1588.95,1466.71) ;
%Flowchart: Connector [id:dp897465309727663] 
\draw  [color={rgb, 255:red, 103; green, 174; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 174; blue, 31 }  ,fill opacity=1 ] (1584.73,1509.18) .. controls (1584.73,1507.13) and (1586.29,1505.46) .. (1588.23,1505.46) .. controls (1590.16,1505.46) and (1591.73,1507.13) .. (1591.73,1509.18) .. controls (1591.73,1511.23) and (1590.16,1512.89) .. (1588.23,1512.89) .. controls (1586.29,1512.89) and (1584.73,1511.23) .. (1584.73,1509.18) -- cycle ;
%Flowchart: Connector [id:dp5498308055310897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1616.27,1418.71) .. controls (1616.27,1417.68) and (1617.05,1416.85) .. (1618.02,1416.85) .. controls (1618.98,1416.85) and (1619.77,1417.68) .. (1619.77,1418.71) .. controls (1619.77,1419.73) and (1618.98,1420.57) .. (1618.02,1420.57) .. controls (1617.05,1420.57) and (1616.27,1419.73) .. (1616.27,1418.71) -- cycle ;
%Flowchart: Connector [id:dp002459336830548109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1646.27,1448.71) .. controls (1646.27,1447.68) and (1647.05,1446.85) .. (1648.02,1446.85) .. controls (1648.98,1446.85) and (1649.77,1447.68) .. (1649.77,1448.71) .. controls (1649.77,1449.73) and (1648.98,1450.57) .. (1648.02,1450.57) .. controls (1647.05,1450.57) and (1646.27,1449.73) .. (1646.27,1448.71) -- cycle ;
%Flowchart: Connector [id:dp9181076769778407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1646.27,1508.71) .. controls (1646.27,1507.68) and (1647.05,1506.85) .. (1648.02,1506.85) .. controls (1648.98,1506.85) and (1649.77,1507.68) .. (1649.77,1508.71) .. controls (1649.77,1509.73) and (1648.98,1510.57) .. (1648.02,1510.57) .. controls (1647.05,1510.57) and (1646.27,1509.73) .. (1646.27,1508.71) -- cycle ;
%Flowchart: Connector [id:dp3248861695246781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1586.27,1448.71) .. controls (1586.27,1447.68) and (1587.05,1446.85) .. (1588.02,1446.85) .. controls (1588.98,1446.85) and (1589.77,1447.68) .. (1589.77,1448.71) .. controls (1589.77,1449.73) and (1588.98,1450.57) .. (1588.02,1450.57) .. controls (1587.05,1450.57) and (1586.27,1449.73) .. (1586.27,1448.71) -- cycle ;
%Flowchart: Connector [id:dp6941086098447731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1556.27,1478.71) .. controls (1556.27,1477.68) and (1557.05,1476.85) .. (1558.02,1476.85) .. controls (1558.98,1476.85) and (1559.77,1477.68) .. (1559.77,1478.71) .. controls (1559.77,1479.73) and (1558.98,1480.57) .. (1558.02,1480.57) .. controls (1557.05,1480.57) and (1556.27,1479.73) .. (1556.27,1478.71) -- cycle ;
%Flowchart: Connector [id:dp700400032961146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1616.27,1478.71) .. controls (1616.27,1477.68) and (1617.05,1476.85) .. (1618.02,1476.85) .. controls (1618.98,1476.85) and (1619.77,1477.68) .. (1619.77,1478.71) .. controls (1619.77,1479.73) and (1618.98,1480.57) .. (1618.02,1480.57) .. controls (1617.05,1480.57) and (1616.27,1479.73) .. (1616.27,1478.71) -- cycle ;
%Flowchart: Connector [id:dp5681682320119474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1616.52,1538.85) .. controls (1616.52,1537.83) and (1617.3,1536.99) .. (1618.27,1536.99) .. controls (1619.23,1536.99) and (1620.02,1537.83) .. (1620.02,1538.85) .. controls (1620.02,1539.88) and (1619.23,1540.71) .. (1618.27,1540.71) .. controls (1617.3,1540.71) and (1616.52,1539.88) .. (1616.52,1538.85) -- cycle ;
%Flowchart: Connector [id:dp12839067116184366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1677.9,1478.52) .. controls (1677.9,1477.5) and (1678.69,1476.67) .. (1679.65,1476.67) .. controls (1680.62,1476.67) and (1681.4,1477.5) .. (1681.4,1478.52) .. controls (1681.4,1479.55) and (1680.62,1480.38) .. (1679.65,1480.38) .. controls (1678.69,1480.38) and (1677.9,1479.55) .. (1677.9,1478.52) -- cycle ;

%Shape: Rectangle [id:dp2737069343973699] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 194; blue, 237 }  ,fill opacity=0.3 ] (1547.93,1172.85) -- (1690.6,1172.85) -- (1690.6,1308.85) -- (1547.93,1308.85) -- cycle ;
%Straight Lines [id:da41975217267506104] 
\draw    (1558.9,1241.02) -- (1678.9,1240.52) ;
%Straight Lines [id:da6984538583356046] 
\draw    (1619.52,1300.85) -- (1619.02,1180.85) ;
%Shape: Regular Polygon [id:dp026417836303172182] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (1648.59,1253) -- (1631.41,1270.17) -- (1607.12,1270.17) -- (1589.95,1253) -- (1589.95,1228.71) -- (1607.12,1211.53) -- (1631.41,1211.53) -- (1648.59,1228.71) -- cycle ;
%Straight Lines [id:da8635919583512668] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1631.41,1270.17) -- (1639.42,1286.4) ;
%Straight Lines [id:da20739447267383615] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1641.42,1196) -- (1631.41,1211.53) ;
%Straight Lines [id:da28226812195745943] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1607.12,1270.17) -- (1598.47,1284.9) ;
%Straight Lines [id:da8529036822777656] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1664.65,1220.22) -- (1648.59,1228.71) ;
%Straight Lines [id:da5964444925293941] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1589.95,1253) -- (1573.75,1259.67) ;
%Straight Lines [id:da8575658320591886] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1648.59,1253) -- (1665.65,1262.67) ;
%Straight Lines [id:da28159952684507483] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1598.47,1196.5) -- (1607.12,1211.53) ;
%Straight Lines [id:da5692424784177701] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1574.75,1218.22) -- (1589.95,1228.71) ;
%Flowchart: Connector [id:dp639648375131586] 
\draw  [color={rgb, 255:red, 103; green, 174; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 174; blue, 31 }  ,fill opacity=1 ] (1555.73,1241.18) .. controls (1555.73,1239.13) and (1557.29,1237.46) .. (1559.23,1237.46) .. controls (1561.16,1237.46) and (1562.73,1239.13) .. (1562.73,1241.18) .. controls (1562.73,1243.23) and (1561.16,1244.89) .. (1559.23,1244.89) .. controls (1557.29,1244.89) and (1555.73,1243.23) .. (1555.73,1241.18) -- cycle ;
%Flowchart: Connector [id:dp20621073562550274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1617.27,1180.71) .. controls (1617.27,1179.68) and (1618.05,1178.85) .. (1619.02,1178.85) .. controls (1619.98,1178.85) and (1620.77,1179.68) .. (1620.77,1180.71) .. controls (1620.77,1181.73) and (1619.98,1182.57) .. (1619.02,1182.57) .. controls (1618.05,1182.57) and (1617.27,1181.73) .. (1617.27,1180.71) -- cycle ;
%Flowchart: Connector [id:dp7226255161375765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1647.27,1210.71) .. controls (1647.27,1209.68) and (1648.05,1208.85) .. (1649.02,1208.85) .. controls (1649.98,1208.85) and (1650.77,1209.68) .. (1650.77,1210.71) .. controls (1650.77,1211.73) and (1649.98,1212.57) .. (1649.02,1212.57) .. controls (1648.05,1212.57) and (1647.27,1211.73) .. (1647.27,1210.71) -- cycle ;
%Flowchart: Connector [id:dp9654183960850031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1647.27,1270.71) .. controls (1647.27,1269.68) and (1648.05,1268.85) .. (1649.02,1268.85) .. controls (1649.98,1268.85) and (1650.77,1269.68) .. (1650.77,1270.71) .. controls (1650.77,1271.73) and (1649.98,1272.57) .. (1649.02,1272.57) .. controls (1648.05,1272.57) and (1647.27,1271.73) .. (1647.27,1270.71) -- cycle ;
%Flowchart: Connector [id:dp7544138393525561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1587.27,1210.71) .. controls (1587.27,1209.68) and (1588.05,1208.85) .. (1589.02,1208.85) .. controls (1589.98,1208.85) and (1590.77,1209.68) .. (1590.77,1210.71) .. controls (1590.77,1211.73) and (1589.98,1212.57) .. (1589.02,1212.57) .. controls (1588.05,1212.57) and (1587.27,1211.73) .. (1587.27,1210.71) -- cycle ;
%Flowchart: Connector [id:dp082118512057612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1617.27,1240.71) .. controls (1617.27,1239.68) and (1618.05,1238.85) .. (1619.02,1238.85) .. controls (1619.98,1238.85) and (1620.77,1239.68) .. (1620.77,1240.71) .. controls (1620.77,1241.73) and (1619.98,1242.57) .. (1619.02,1242.57) .. controls (1618.05,1242.57) and (1617.27,1241.73) .. (1617.27,1240.71) -- cycle ;
%Flowchart: Connector [id:dp10075352244605806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1587.27,1270.71) .. controls (1587.27,1269.68) and (1588.05,1268.85) .. (1589.02,1268.85) .. controls (1589.98,1268.85) and (1590.77,1269.68) .. (1590.77,1270.71) .. controls (1590.77,1271.73) and (1589.98,1272.57) .. (1589.02,1272.57) .. controls (1588.05,1272.57) and (1587.27,1271.73) .. (1587.27,1270.71) -- cycle ;
%Flowchart: Connector [id:dp7945947384683509] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1617.52,1300.85) .. controls (1617.52,1299.83) and (1618.3,1298.99) .. (1619.27,1298.99) .. controls (1620.23,1298.99) and (1621.02,1299.83) .. (1621.02,1300.85) .. controls (1621.02,1301.88) and (1620.23,1302.71) .. (1619.27,1302.71) .. controls (1618.3,1302.71) and (1617.52,1301.88) .. (1617.52,1300.85) -- cycle ;
%Flowchart: Connector [id:dp32035356789615177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1678.9,1240.52) .. controls (1678.9,1239.5) and (1679.69,1238.67) .. (1680.65,1238.67) .. controls (1681.62,1238.67) and (1682.4,1239.5) .. (1682.4,1240.52) .. controls (1682.4,1241.55) and (1681.62,1242.38) .. (1680.65,1242.38) .. controls (1679.69,1242.38) and (1678.9,1241.55) .. (1678.9,1240.52) -- cycle ;

%Shape: Rectangle [id:dp6318896726363463] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (1564.32,1190.71) -- (1706.99,1190.71) -- (1706.99,1326.71) -- (1564.32,1326.71) -- cycle ;
%Straight Lines [id:da5071923705700117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1618.56,1240.85) -- (1635.23,1256.51) ;
%Straight Lines [id:da370062767834729] 
\draw    (1574.9,1257.36) -- (1694.9,1256.86) ;
%Straight Lines [id:da3036211220629037] 
\draw    (1635.52,1317.18) -- (1635.02,1197.18) ;
%Shape: Regular Polygon [id:dp39275055730324926] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (1664.59,1269.33) -- (1647.41,1286.51) -- (1623.12,1286.51) -- (1605.95,1269.33) -- (1605.95,1245.04) -- (1623.12,1227.86) -- (1647.41,1227.86) -- (1664.59,1245.04) -- cycle ;
%Straight Lines [id:da6947526451732136] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1647.41,1286.51) -- (1655.42,1302.73) ;
%Straight Lines [id:da7036234594138733] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1657.42,1212.33) -- (1647.41,1227.86) ;
%Straight Lines [id:da6902992377519317] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1623.12,1286.51) -- (1614.47,1301.23) ;
%Straight Lines [id:da7907382021549716] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1680.65,1236.55) -- (1664.59,1245.04) ;
%Straight Lines [id:da6793108988746184] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1605.95,1269.33) -- (1589.75,1276.01) ;
%Straight Lines [id:da04705684422760492] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1664.59,1269.33) -- (1681.65,1279.01) ;
%Straight Lines [id:da8024617938841154] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1614.47,1212.83) -- (1623.12,1227.86) ;
%Straight Lines [id:da46092411345074336] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1590.75,1234.55) -- (1605.95,1245.04) ;
%Flowchart: Connector [id:dp35497699785381176] 
\draw  [color={rgb, 255:red, 103; green, 174; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 174; blue, 31 }  ,fill opacity=1 ] (1690.73,1256.51) .. controls (1690.73,1254.46) and (1692.29,1252.8) .. (1694.23,1252.8) .. controls (1696.16,1252.8) and (1697.73,1254.46) .. (1697.73,1256.51) .. controls (1697.73,1258.56) and (1696.16,1260.23) .. (1694.23,1260.23) .. controls (1692.29,1260.23) and (1690.73,1258.56) .. (1690.73,1256.51) -- cycle ;
%Flowchart: Connector [id:dp41434362772748745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1633.27,1197.04) .. controls (1633.27,1196.02) and (1634.05,1195.18) .. (1635.02,1195.18) .. controls (1635.98,1195.18) and (1636.77,1196.02) .. (1636.77,1197.04) .. controls (1636.77,1198.07) and (1635.98,1198.9) .. (1635.02,1198.9) .. controls (1634.05,1198.9) and (1633.27,1198.07) .. (1633.27,1197.04) -- cycle ;
%Flowchart: Connector [id:dp9591020072294094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1663.27,1227.04) .. controls (1663.27,1226.02) and (1664.05,1225.18) .. (1665.02,1225.18) .. controls (1665.98,1225.18) and (1666.77,1226.02) .. (1666.77,1227.04) .. controls (1666.77,1228.07) and (1665.98,1228.9) .. (1665.02,1228.9) .. controls (1664.05,1228.9) and (1663.27,1228.07) .. (1663.27,1227.04) -- cycle ;
%Flowchart: Connector [id:dp8573718391875109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1663.27,1287.04) .. controls (1663.27,1286.02) and (1664.05,1285.18) .. (1665.02,1285.18) .. controls (1665.98,1285.18) and (1666.77,1286.02) .. (1666.77,1287.04) .. controls (1666.77,1288.07) and (1665.98,1288.9) .. (1665.02,1288.9) .. controls (1664.05,1288.9) and (1663.27,1288.07) .. (1663.27,1287.04) -- cycle ;
%Flowchart: Connector [id:dp8895753385735348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1603.27,1227.04) .. controls (1603.27,1226.02) and (1604.05,1225.18) .. (1605.02,1225.18) .. controls (1605.98,1225.18) and (1606.77,1226.02) .. (1606.77,1227.04) .. controls (1606.77,1228.07) and (1605.98,1228.9) .. (1605.02,1228.9) .. controls (1604.05,1228.9) and (1603.27,1228.07) .. (1603.27,1227.04) -- cycle ;
%Flowchart: Connector [id:dp11654879388826345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1573.27,1257.04) .. controls (1573.27,1256.02) and (1574.05,1255.18) .. (1575.02,1255.18) .. controls (1575.98,1255.18) and (1576.77,1256.02) .. (1576.77,1257.04) .. controls (1576.77,1258.07) and (1575.98,1258.9) .. (1575.02,1258.9) .. controls (1574.05,1258.9) and (1573.27,1258.07) .. (1573.27,1257.04) -- cycle ;
%Flowchart: Connector [id:dp5552907512954306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1603.27,1287.04) .. controls (1603.27,1286.02) and (1604.05,1285.18) .. (1605.02,1285.18) .. controls (1605.98,1285.18) and (1606.77,1286.02) .. (1606.77,1287.04) .. controls (1606.77,1288.07) and (1605.98,1288.9) .. (1605.02,1288.9) .. controls (1604.05,1288.9) and (1603.27,1288.07) .. (1603.27,1287.04) -- cycle ;
%Flowchart: Connector [id:dp11499566515293513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1633.52,1317.18) .. controls (1633.52,1316.16) and (1634.3,1315.33) .. (1635.27,1315.33) .. controls (1636.23,1315.33) and (1637.02,1316.16) .. (1637.02,1317.18) .. controls (1637.02,1318.21) and (1636.23,1319.04) .. (1635.27,1319.04) .. controls (1634.3,1319.04) and (1633.52,1318.21) .. (1633.52,1317.18) -- cycle ;
%Flowchart: Connector [id:dp11097509378901749] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1633.9,1256.86) .. controls (1633.9,1255.83) and (1634.69,1255) .. (1635.65,1255) .. controls (1636.62,1255) and (1637.4,1255.83) .. (1637.4,1256.86) .. controls (1637.4,1257.88) and (1636.62,1258.71) .. (1635.65,1258.71) .. controls (1634.69,1258.71) and (1633.9,1257.88) .. (1633.9,1256.86) -- cycle ;

%Image [id:dp3393154673994374] 
\draw (1343.59,1197.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da13316786161241523] 
\draw[-latex] [line width=1.5]    (1369.07,1196.5) -- (1447.32,1252.26) ;
% \draw [shift={(1449.76,1254)}, rotate = 215.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5941983701201106] 
\draw[-latex]  [line width=1.5]   (1369.87,1327.7) -- (1447.37,1268.81) ;
% \draw [shift={(1449.76,1267)}, rotate = 142.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp44185337940731384] 
% \draw   (1446.76,1260.36) .. controls (1446.76,1253.53) and (1452.04,1248) .. (1458.55,1248) .. controls (1465.06,1248) and (1470.33,1253.53) .. (1470.33,1260.36) .. controls (1470.33,1267.18) and (1465.06,1272.71) .. (1458.55,1272.71) .. controls (1452.04,1272.71) and (1446.76,1267.18) .. (1446.76,1260.36) -- cycle ; \draw   (1446.76,1260.36) -- (1470.33,1260.36) ; \draw   (1458.55,1248) -- (1458.55,1272.71) ;
\draw  (1457,1261) node {\huge $\bigoplus$}; 
%Straight Lines [id:da2519969537434308] 
\draw[-latex]  [line width=1.5]   (1470.33,1260.36) -- (1489.86,1260.05) ;
% \draw [shift={(1492.86,1260)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10732509703326998] 
\draw[-latex]  [line width=1.5]   (1368.27,1240.5) -- (1444.58,1256.07) ;
% \draw [shift={(1447.52,1256.67)}, rotate = 191.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18579810318473777] 
\draw[-latex] [line width=1.5]    (1369.07,1287.7) -- (1443.93,1261.35) ;
% \draw [shift={(1446.76,1260.36)}, rotate = 160.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da32362522585143894] 
\draw[-latex] [line width=1.5]    (1191,1198.36) -- (1219.19,1198.64) ;
% \draw [shift={(1222.19,1198.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9562814178756787] 
\draw[-latex] [line width=1.5]    (1191,1240.02) -- (1219.19,1240.3) ;
% \draw [shift={(1222.19,1240.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5221897530021291] 
\draw[-latex] [line width=1.5]    (1191.33,1281.69) -- (1219.52,1281.97) ;
% \draw [shift={(1222.52,1282)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3884589756250212] 
\draw[-latex] [line width=1.5]    (1191,1329) -- (1219.86,1329) ;
% \draw [shift={(1222.86,1329.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp9458119966965997] 
\draw (1344.59,1241.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp05505974557784743] 
\draw (1345.59,1285.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp44460756234441634] 
\draw (1345.59,1329.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Shape: Rectangle [id:dp33304657914075886] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (1562.6,1425.52) -- (1705.27,1425.52) -- (1705.27,1561.52) -- (1562.6,1561.52) -- cycle ;
%Straight Lines [id:da06824131548894363] 
\draw    (1573.57,1493.69) -- (1693.57,1493.19) ;
%Straight Lines [id:da6441252086652365] 
\draw    (1634.18,1553.52) -- (1633.68,1433.52) ;
%Shape: Regular Polygon [id:dp9668681929357981] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (1663.26,1505.66) -- (1646.08,1522.84) -- (1621.79,1522.84) -- (1604.61,1505.66) -- (1604.61,1481.37) -- (1621.79,1464.2) -- (1646.08,1464.2) -- (1663.26,1481.37) -- cycle ;
%Straight Lines [id:da8878154382804955] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1646.08,1522.84) -- (1654.09,1539.06) ;
%Straight Lines [id:da24359526234772422] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1656.09,1448.66) -- (1646.08,1464.2) ;
%Straight Lines [id:da8754971312508231] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1621.79,1522.84) -- (1613.14,1537.56) ;
%Straight Lines [id:da23620210683114995] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1679.31,1472.89) -- (1663.26,1481.37) ;
%Straight Lines [id:da02572570497194815] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1604.61,1505.66) -- (1588.41,1512.34) ;
%Straight Lines [id:da6388948678155102] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1663.26,1505.66) -- (1680.31,1515.34) ;
%Straight Lines [id:da17627877380369616] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1613.14,1449.16) -- (1621.79,1464.2) ;
%Straight Lines [id:da8468535348750224] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1589.41,1470.89) -- (1604.61,1481.37) ;
%Flowchart: Connector [id:dp5976707250437672] 
\draw  [color={rgb, 255:red, 103; green, 174; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 174; blue, 31 }  ,fill opacity=1 ] (1660.39,1462.85) .. controls (1660.39,1460.79) and (1661.96,1459.13) .. (1663.89,1459.13) .. controls (1665.83,1459.13) and (1667.39,1460.79) .. (1667.39,1462.85) .. controls (1667.39,1464.9) and (1665.83,1466.56) .. (1663.89,1466.56) .. controls (1661.96,1466.56) and (1660.39,1464.9) .. (1660.39,1462.85) -- cycle ;
%Flowchart: Connector [id:dp8658232225227602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1631.93,1433.38) .. controls (1631.93,1432.35) and (1632.72,1431.52) .. (1633.68,1431.52) .. controls (1634.65,1431.52) and (1635.43,1432.35) .. (1635.43,1433.38) .. controls (1635.43,1434.4) and (1634.65,1435.23) .. (1633.68,1435.23) .. controls (1632.72,1435.23) and (1631.93,1434.4) .. (1631.93,1433.38) -- cycle ;
%Flowchart: Connector [id:dp285932666426828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1631.93,1493.38) .. controls (1631.93,1492.35) and (1632.72,1491.52) .. (1633.68,1491.52) .. controls (1634.65,1491.52) and (1635.43,1492.35) .. (1635.43,1493.38) .. controls (1635.43,1494.4) and (1634.65,1495.23) .. (1633.68,1495.23) .. controls (1632.72,1495.23) and (1631.93,1494.4) .. (1631.93,1493.38) -- cycle ;
%Flowchart: Connector [id:dp4567600341870752] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1661.93,1523.38) .. controls (1661.93,1522.35) and (1662.72,1521.52) .. (1663.68,1521.52) .. controls (1664.65,1521.52) and (1665.43,1522.35) .. (1665.43,1523.38) .. controls (1665.43,1524.4) and (1664.65,1525.23) .. (1663.68,1525.23) .. controls (1662.72,1525.23) and (1661.93,1524.4) .. (1661.93,1523.38) -- cycle ;
%Flowchart: Connector [id:dp716917698437429] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1601.93,1463.38) .. controls (1601.93,1462.35) and (1602.72,1461.52) .. (1603.68,1461.52) .. controls (1604.65,1461.52) and (1605.43,1462.35) .. (1605.43,1463.38) .. controls (1605.43,1464.4) and (1604.65,1465.23) .. (1603.68,1465.23) .. controls (1602.72,1465.23) and (1601.93,1464.4) .. (1601.93,1463.38) -- cycle ;
%Flowchart: Connector [id:dp2204202390362775] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1571.93,1493.38) .. controls (1571.93,1492.35) and (1572.72,1491.52) .. (1573.68,1491.52) .. controls (1574.65,1491.52) and (1575.43,1492.35) .. (1575.43,1493.38) .. controls (1575.43,1494.4) and (1574.65,1495.23) .. (1573.68,1495.23) .. controls (1572.72,1495.23) and (1571.93,1494.4) .. (1571.93,1493.38) -- cycle ;
%Flowchart: Connector [id:dp15158994921557878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1601.93,1523.38) .. controls (1601.93,1522.35) and (1602.72,1521.52) .. (1603.68,1521.52) .. controls (1604.65,1521.52) and (1605.43,1522.35) .. (1605.43,1523.38) .. controls (1605.43,1524.4) and (1604.65,1525.23) .. (1603.68,1525.23) .. controls (1602.72,1525.23) and (1601.93,1524.4) .. (1601.93,1523.38) -- cycle ;
%Flowchart: Connector [id:dp5530667990500067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1632.18,1553.52) .. controls (1632.18,1552.49) and (1632.97,1551.66) .. (1633.93,1551.66) .. controls (1634.9,1551.66) and (1635.68,1552.49) .. (1635.68,1553.52) .. controls (1635.68,1554.54) and (1634.9,1555.38) .. (1633.93,1555.38) .. controls (1632.97,1555.38) and (1632.18,1554.54) .. (1632.18,1553.52) -- cycle ;
%Flowchart: Connector [id:dp8310685752001987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1693.57,1493.19) .. controls (1693.57,1492.16) and (1694.35,1491.33) .. (1695.32,1491.33) .. controls (1696.29,1491.33) and (1697.07,1492.16) .. (1697.07,1493.19) .. controls (1697.07,1494.22) and (1696.29,1495.05) .. (1695.32,1495.05) .. controls (1694.35,1495.05) and (1693.57,1494.22) .. (1693.57,1493.19) -- cycle ;

%Image [id:dp5162249893763871] 
\draw (1342.59,1434.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da265025945517416] 
\draw[-latex] [line width=1.5]    (1368,1433.5) -- (1446,1489) ;
% \draw [shift={(1448.76,1491)}, rotate = 215.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5463450903501543] 
\draw[-latex]  [line width=1.5]   (1368.87,1564.7) -- (1446.37,1505.81) ;
% \draw [shift={(1448.76,1504)}, rotate = 142.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp34426588571718564] 
% \draw   (1445.76,1497.36) .. controls (1445.76,1490.53) and (1451.04,1485) .. (1457.55,1485) .. controls (1464.06,1485) and (1469.33,1490.53) .. (1469.33,1497.36) .. controls (1469.33,1504.18) and (1464.06,1509.71) .. (1457.55,1509.71) .. controls (1451.04,1509.71) and (1445.76,1504.18) .. (1445.76,1497.36) -- cycle ; \draw   (1445.76,1497.36) -- (1469.33,1497.36) ; \draw   (1457.55,1485) -- (1457.55,1509.71) ;
\draw  (1457,1497) node {\huge $\bigoplus$}; 
%Straight Lines [id:da34337943983578834] 
% \draw[-latex,  >={Latex[length=2mm, width=2mm]}]  

\draw[-latex][line width=1.5]  (1469.33,1497.36) -- (1488.86,1497.05) ;
% \draw [shift={(1491.86,1497)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8883205562279244] 
\draw[-latex] [line width=1.5]    (1367.27,1477.5) -- (1443.58,1493.07) ;
] 
\draw[-latex] [line width=1.5]    (1368.07,1524.7) -- (1442.93,1498.35) ;

\draw[-latex] [line width=1.5]    (1190,1435.36) -- (1218.19,1435.64) ;

\draw[-latex]  [line width=1.5]   (1190,1477.02) -- (1218.19,1477.3) ;

\draw[-latex] [line width=1.5]    (1190.33,1518.69) -- (1218.52,1518.97) ;

\draw[-latex] [line width=1.5]    (1190.67,1566.02) -- (1201.2,1566.13) -- (1218.86,1566.3) ;

\draw (1343.59,1478.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp4844552712130692] 
\draw (1344.59,1522.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp602804894706465] 
\draw (1344.59,1566.81) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};

% Text Node
\draw (1147.77,1196.5) node  [font=\Large] [align=left] {$ x_{1} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1261.57,1183) -- (1288.57,1183) -- (1288.57,1213) -- (1261.57,1213) -- cycle  ;
\draw (1275.07,1198) node  [font=\large] [align=left] {$ \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1288.44,1182.9) -- (1315.44,1182.9) -- (1315.44,1212.9) -- (1288.44,1212.9) -- cycle  ;
\draw (1301.94,1197.9) node  [font=\large] [align=left] {$ \ 0\ $};
% Text Node
\draw (1147.77,1239.95) node  [font=\Large] [align=left] {$ x_{2} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1260.57,1226.45) -- (1287.57,1226.45) -- (1287.57,1256.45) -- (1260.57,1256.45) -- cycle  ;
\draw (1274.07,1241.45) node  [font=\large] [align=left] {$ \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1287.44,1226.35) -- (1314.44,1226.35) -- (1314.44,1256.35) -- (1287.44,1256.35) -- cycle  ;
\draw (1300.94,1241.35) node  [font=\large] [align=left] {$ \ 0\ $};
% Text Node
\draw (1147.77,1283.29) node  [font=\Large] [align=left] {$ x_{3} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1261.57,1269.79) -- (1288.57,1269.79) -- (1288.57,1299.79) -- (1261.57,1299.79) -- cycle  ;
\draw (1275.07,1284.79) node  [font=\large] [align=left] {$ \ 0\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1288.94,1269.69) -- (1318.94,1269.69) -- (1318.94,1299.69) -- (1288.94,1299.69) -- cycle  ;
\draw (1303.94,1284.69) node  [font=\large] [align=left] {$ -1$};
% Text Node
\draw (1147.77,1327.95) node  [font=\Large] [align=left] {$ x_{4} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1261.57,1314.45) -- (1288.57,1314.45) -- (1288.57,1344.45) -- (1261.57,1344.45) -- cycle  ;
\draw (1275.07,1329.45) node  [font=\large] [align=left] {$ \ 0\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1288.94,1314.35) -- (1318.94,1314.35) -- (1318.94,1344.35) -- (1288.94,1344.35) -- cycle  ;
\draw (1303.94,1329.35) node  [font=\large] [align=left] {$ -1$};
% Text Node
\draw (1241.77,1198.5) node  [font=\Large] [align=left] {$ \vec{x}_{1}$};
% Text Node
\draw (1241.1,1240.83) node  [font=\Large] [align=left] {$ \vec{x}_{2}$};
% Text Node
\draw (1240.77,1284.5) node  [font=\Large] [align=left] {$ \vec{x}_{3}$};
% Text Node
\draw (1239.77,1329.5) node  [font=\Large] [align=left] {$ \vec{x}_{4}$};
% Text Node
\draw (1627.87,1122.25) node  [font=\Large] [align=left] {$ \mathcal{T} :\ $$ \{\textcolor[rgb]{0.4,0.68,0.12}{2,-2}\}\rightarrow x_{1} x_{2} x_{3} x_{4} =\textcolor[rgb]{0.4,0.68,0.12}{4} \ $};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1251.97,1137.6) -- (1290.97,1137.6) -- (1290.97,1161.6) -- (1251.97,1161.6) -- cycle  ;
\draw (1271.47,1149.6) node  [font=\normalsize] [align=left] {slot1};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1290.84,1137.5) -- (1329.84,1137.5) -- (1329.84,1161.5) -- (1290.84,1161.5) -- cycle  ;
\draw (1310.34,1149.5) node  [font=\normalsize] [align=left] {slot2};
% Text Node
\draw (1146.77,1433.5) node  [font=\Large] [align=left] {$ x_{1} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1260.57,1420) -- (1287.57,1420) -- (1287.57,1450) -- (1260.57,1450) -- cycle  ;
\draw (1274.07,1435) node  [font=\large] [align=left] {$ \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1287.44,1419.9) -- (1314.44,1419.9) -- (1314.44,1449.9) -- (1287.44,1449.9) -- cycle  ;
\draw (1300.94,1434.9) node  [font=\large] [align=left] {$ \ 0\ $};
% Text Node
\draw (1146.77,1476.95) node  [font=\Large] [align=left] {$ x_{2} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1259.57,1463.45) -- (1286.57,1463.45) -- (1286.57,1493.45) -- (1259.57,1493.45) -- cycle  ;
\draw (1273.07,1478.45) node  [font=\large] [align=left] {$ \ 0\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1285.94,1463.35) -- (1315.94,1463.35) -- (1315.94,1493.35) -- (1285.94,1493.35) -- cycle  ;
\draw (1300.94,1478.35) node  [font=\large] [align=left] {$ -1$};
% Text Node
\draw (1146.77,1520.29) node  [font=\Large] [align=left] {$ x_{3} =3$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1260.07,1506.79) -- (1288.07,1506.79) -- (1288.07,1536.79) -- (1260.07,1536.79) -- cycle  ;
\draw (1274.07,1521.79) node  [font=\large] [align=left] {$ \ \ i\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1288.44,1506.69) -- (1315.44,1506.69) -- (1315.44,1536.69) -- (1288.44,1536.69) -- cycle  ;
\draw (1301.94,1521.69) node  [font=\large] [align=left] {$ \ 0\ $};
% Text Node
\draw (1146.77,1564.95) node  [font=\Large] [align=left] {$ x_{4} =4$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1260.57,1551.45) -- (1287.57,1551.45) -- (1287.57,1581.45) -- (1260.57,1581.45) -- cycle  ;
\draw (1274.07,1566.45) node  [font=\large] [align=left] {$ \ 0\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1287.94,1551.35) -- (1317.94,1551.35) -- (1317.94,1581.35) -- (1287.94,1581.35) -- cycle  ;
\draw (1302.94,1566.35) node  [font=\large] [align=left] {$ -i\ $};
% Text Node
\draw (1240.77,1435.5) node  [font=\Large] [align=left] {$ \vec{x}_{1}$};
% Text Node
\draw (1240.1,1477.83) node  [font=\Large] [align=left] {$ \vec{x}_{2}$};
% Text Node
\draw (1239.77,1521.5) node  [font=\Large] [align=left] {$ \vec{x}_{3}$};
% Text Node
\draw (1238.77,1566.5) node  [font=\Large] [align=left] {$ \vec{x}_{4}$};
% Text Node
\draw (1627.87,1358.25) node  [font=\Large] [align=left] {$ \mathcal{T} :\ $$ \{\textcolor[rgb]{0.4,0.68,0.12}{1+i,-1-i}\}\rightarrow x_{1} x_{2} x_{3} x_{4} =\textcolor[rgb]{0.4,0.68,0.12}{24} \ $};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (1250.97,1374.6) -- (1289.97,1374.6) -- (1289.97,1398.6) -- (1250.97,1398.6) -- cycle  ;
\draw (1270.47,1386.6) node  [font=\normalsize] [align=left] {slot1};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (1289.84,1374.5) -- (1328.84,1374.5) -- (1328.84,1398.5) -- (1289.84,1398.5) -- cycle  ;
\draw (1309.34,1386.5) node  [font=\normalsize] [align=left] {slot2};
% Text Node
\draw (1416.8,1448.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {over-the-air};
% Text Node
\draw (1417.8,1211.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {over-the-air};
% Text Node
\draw (1620.34,1160.25) node   [align=left] {${\rm Im}(\vec{y}_{2})$};
% Text Node
\draw (1647.48,1182.18) node   [align=left] {$ {\rm Im}(\vec{y}_{1})$};
% Text Node
\draw (1711.65,1236.31) node   [align=left] {$ {\rm Re}(\vec{y}_{2})$};
% Text Node
\draw (1725.78,1262.78) node   [align=left] {$ {\rm Re}(\vec{y}_{1})$};
% Text Node
\draw (1620.01,1397.58) node   [align=left] {$ {\rm Im}(\vec{y}_{2})$};
% Text Node
\draw (1647.14,1419.51) node   [align=left] {$ {\rm Im}(\vec{y}_{1})$};
% Text Node
\draw (1711.31,1473.65) node   [align=left] {$ {\rm Re}(\vec{y}_{2})$};
% Text Node
\draw (1727.45,1500.11) node   [align=left] {$ {\rm Re}(\vec{y}_{1})$};
\end{tikzpicture}
}}
  \caption{Computation conflicts arise when each node transmits the same signals in both time slots, where point $0$ corresponds to two different output values, i.e., $\{4,24\}$. Error-free computation when each node selectively repeats transmissions over two time slots with channel coding can avoid overlapping points in the constellation diagram at the receiver. }
\end{figure*}


==> Figures/algorithm_flow_diagram.tex <==

\begin{figure}
\scalebox{0.53}{
\centering



\tikzset{every picture/.style={line width=0.75pt}}        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw[draw opacity=0][fill={rgb, 255:red, 220; green, 220; blue, 220 } , rounded corners=25pt] (225pt, 800pt) rectangle (425pt, 580pt) {};


\draw[draw opacity=0][fill={rgb, 255:red, 220; green, 220; blue, 220 } , rounded corners=25pt] (100pt, 800pt) rectangle (215pt, 580pt) {};


\draw[draw opacity=0][fill={rgb, 255:red, 220; green, 220; blue, 220 } , rounded corners=25pt] (435pt, 800pt) rectangle (560pt, 580pt) {};

%Curve Lines  
\draw[-latex]    (537.29,873.29) .. controls (570.61,900.73) and (569.35,946.41) .. (537.29,975.52) ;

%Curve Lines 
\draw[-latex]   (488.29,975.29) .. controls (455.95,956.67) and (454.48,891.95) .. (489.25,873.36) ;




%Straight Lines
\draw[-latex]    (235,900) -- (325,868.32) ;

%Straight Lines
\draw[-latex]    (235,925) -- (325,977.74) ;

%Straight Lines 
\draw[-latex]  [dash pattern={on 4.5pt off 4.5pt}]  (370,865) -- (485,865) ;

%Straight Lines
\draw[-latex]  [dash pattern={on 4.5pt off 4.5pt}]  (370,975) -- (485,975) ;




%Straight Lines
\draw[-latex]     (563,920) -- (625,920) ;

\draw[-latex]    (670,935) -- (670,1010) ;

\draw[-latex]    (645,935) -- (645,1010) ;



\draw  [fill={rgb, 255:red, 173; green, 205; blue, 250 }  ,fill opacity=0.9 ]  (215, 915) circle (22)   ;
\draw (215,915) node  [font=\Large]  {$\mathcal{P}_{0}$};

\draw  [fill={rgb, 255:red, 173; green, 205; blue, 250 }  ,fill opacity=0.9 ]  (350, 865) circle (22)   ;
\draw (350, 865) node  [font=\Large]  {$\mathcal{P}_{1}$};

\draw  [fill={rgb, 255:red, 173; green, 205; blue, 250 }  ,fill opacity=0.9 ]  (350, 975) circle (22)   ;
\draw (350, 975) node  [font=\Large]  {$\mathcal{P}_{2}$};


\draw  [fill={rgb, 255:red, 173; green, 205; blue, 250 }  ,fill opacity=0.9 ]  (515, 865) circle (22)   ;
\draw (515, 865) node  [font=\Large]  {$\mathcal{P}_{3}$};

\draw  [fill={rgb, 255:red, 173; green, 205; blue, 250 }  ,fill opacity=0.9 ]  (515, 975) circle (22)   ;
\draw (515, 975) node  [font=\Large]  {$\mathcal{P}_{4}$};



\draw (210,800) node  [font=\large]  {Problem  Formulation};

\draw (430,800) node  [font=\large]  {Alternating  Minimization};


\draw (700,955) node     {Cholesky};
\draw (710,975) node   [font=\small]  {Decomposition};
% decomposition
\draw (665,800) node  [font=\large]  {Approximate };
\draw (665,820) node  [font=\large]  {Solution to $\mathcal{P}_0$};



\draw (655,1020) node   {$ (\hat{\bm{C}}$,$ \hat{\bm{x}})$};


\draw (660,920) node   {$(\boldsymbol{C}^{n} ,\boldsymbol{W}^{n})$};

% Text Node
\draw (220,965) node   {$(\bm{x},\bm{C})$};
% Text Node
\draw (355,905) node    {$QCQP\sim (\bm{x})$};
% Text Node
\draw (355,1020) node    {${MIQCP\sim }(\bm{C})$};
% Text Node
\draw (515,905) node    {${SDP\sim}(\bm{W})$};
% Text Node
\draw (515,1020) node    {${LP\sim}(\bm{C})$};
% Text Node
\draw (430,960) node  {approximation};

% Text Node
\draw (430,845) node  {approximation};

% Text Node
\draw (515.94,931.5) node  {iteration};
% Text Node
% Text Node
\draw (254.94,871.5) node  {split};
% Text Node
\draw (257.94,958.5) node  {split};
% Text Node
\draw (615,900) node  {converge};
% Text Node
\draw (615,970) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.55pt}\setlength\topsep{0pt}
\begin{center}
Branch \\ \& \\Bound
\end{center}

\end{minipage}};


\end{tikzpicture}
}
\caption{Flow diagram of the proposed alternating minimization algorithm, formally given in Algorithm~\ref{Alg:HIT} later in the paper.  %The proposed alternating minimization algorithm begins by splitting the original optimization problem $\mathcal{P}_0$ into two subproblems, $\mathcal{P}_1$ and $\mathcal{P}_2$, over the variables $\bm{x}$ and $\bm{C}$, respectively. These subproblems are then approximated by their corresponding relaxation problems, $\mathcal{P}_3$ and $\mathcal{P}_4$. Next, the algorithm iteratively optimizes $\mathcal{P}_3$ and $\mathcal{P}_4$ with respect to $\bm{W}=\bm{x}\bm{x}^{\mathsf{H}}$ and $\bm{C}$, leading to convergence at the stationary point $(\bm{C}^n, \bm{W}^n)$. Finally, the approximate solution $(\hat{\bm{C}}, \hat{\bm{x}})$ is obtained by applying branch and bound to $\bm{C}^n$ and employing Cholesky decomposition on $\bm{W}^n$.
}
\label{fig:flowdigram}
\end{figure}

==> Figures/bit_slicing_fading.tex <==
\begin{figure*}[!t]
\label{fig:fading variance sum}
\centering
\subfigure[$f = \sum_{k=1}^Kx_k,\sigma_z^2=0.1$]{\label{fig:four_node_sum_NMSE}
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=2.4cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {$\sigma_h^2$},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.47\textwidth,
        height=7cm,
        xmin=0, xmax=1,
        ymin=0, ymax=0.93,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        % ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=L1]
    {Data/Sim_fading_sum_10.dat};
    \addplot[smooth,
              thin,
            color=airforceblue,
            mark=*,
            %mark options = {rotate = 180},
            line width=0.1pt,
            mark size=1.5pt,
            ]
    table[x=sigmah,y=L2]
    {Data/Sim_fading_sum_10.dat};
    \addplot[smooth,
             thin,
        color=cssgreen,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=L4]
    {Data/Sim_fading_sum_10.dat};
    \addplot[smooth,
             thin,
        color=chestnut,
        mark=square,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=L1p]
    {Data/Sim_fading_sum_10.dat};
    \addplot[ smooth,
              thin,
            color=airforceblue,
            mark=square,
            %mark options = {rotate = 180},
            line width=0.1pt,
            mark size=1.5pt,
            ]
    table[x=sigmah,y=L2p]
    {Data/Sim_fading_sum_10.dat};
    \addplot[ smooth,
             thin,
        color=cssgreen,
        mark=square,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=L4p]
    {Data/Sim_fading_sum_10.dat};
    \addplot[ smooth,
             thin,
        color=cadmiumorange,
        mark=square,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=aircomp]
    {Data/Sim_fading_sum_10.dat};
    % \addplot[ smooth,
    %          thin,
    %     color=purple,
    %     mark=square,
    %     %mark options = {rotate = 180},
    %     line width=0.1pt,
    %     mark size=1.5pt,
    %     ]
    % table[x=sigmah,y=bit_slicing]
    % {Data/Sim_fading_sum_10.dat};
    \spy [cadmiumorange] on (5.03,4.8) in node [left] at (3.4,1.3); % <-- added (pgf manual example)
\legend{ReMAC $L=1\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=1\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{4}$, AirComp$\text{, }\varphi=\frac{\pi}{4}$};
\end{axis}
\end{tikzpicture}
  }\subfigure[$f=\sum_{k=1}^Kx_k,\sigma_z^2=0.5$]{\label{fig:four_node_prod_NMSE}
\centering
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=1.8cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {$\sigma_h^2$},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.47\textwidth,
        height=7cm,
        xmin=0, xmax=1,
        ymin=0.4, ymax=0.93,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        % ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=L1]
    {Data/Sim_fading_sum_5.dat};
    \addplot[smooth,
              thin,
            color=airforceblue,
            mark=*,
            %mark options = {rotate = 180},
            line width=0.1pt,
            mark size=1.5pt,
            ]
    table[x=sigmah,y=L2]
    {Data/Sim_fading_sum_5.dat};
    \addplot[smooth,
             thin,
        color=cssgreen,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=L4]
    {Data/Sim_fading_sum_5.dat};
    \addplot[smooth,
             thin,
        color=chestnut,
        mark=square,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=L1p]
    {Data/Sim_fading_sum_5.dat};
    \addplot[ smooth,
              thin,
            color=airforceblue,
            mark=square,
            %mark options = {rotate = 180},
            line width=0.1pt,
            mark size=1.5pt,
            ]
    table[x=sigmah,y=L2p]
    {Data/Sim_fading_sum_5.dat};
    \addplot[ smooth,
             thin,
        color=cssgreen,
        mark=square,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=L4p]
    {Data/Sim_fading_sum_5.dat};
    \addplot[ smooth,
             thin,
        color=cadmiumorange,
        mark=square,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=sigmah,y=aircomp]
    {Data/Sim_fading_sum_5.dat};
    \spy [cadmiumorange] on (4,4.5) in node [left] at (3.2,1.2); % <-- added (pgf manual example)
\legend{ReMAC $L=1\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=1\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{4}$, AirComp$\text{, }\varphi=\frac{\pi}{4}$};
\end{axis}
\end{tikzpicture}
}
  \caption{Performance comparison between \ac{ReMAC}, ChannelComp and \ac{AirComp} in the presence of fading channels among $K=8$ nodes. The \ac{NMSE} is depicted vesus the variance of channel coefficients $\sigma_h^2$ under different transmission slots, i.e., $L \in \{1,2,4\}$, and phase shifts, i.e., $\varphi \in \{\pi/6,\pi/4\}$. Input values are $x_k \in \{1,2,3,4\}$ and the desired function is $f = \sum_{k=1}^Kx_k$, respectively. The noise follows a normal distribution with low variance $\sigma_z^2=0.1$ and high variance $\sigma_z^2=0.5$. 
  }\label{fig:four_node_sum_NMS}
\end{figure*}


==> Figures/channel_coding_NMSE.tex <==
\begin{figure*}[!t]
\label{fig:fading variance sum}
\centering
\subfigure[$f = \sum_{k=1}^Kx_k,\sigma_z^2=0.1$]{\label{fig:four_node_sum_NMSE}
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=2.4cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {$\sigma_h^2$},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.47\textwidth,
        height=7cm,
        xmin=0, xmax=1,
        ymin=0.001, ymax=0.26,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[smooth,
             thin,
        color=airforceblue,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L1]
    {Data/Sim_fading_sum.dat};
    \addplot[smooth,
              thin,
            color=chestnut,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=2pt,
            ]
    table[x=sigmah,y=L2]
    {Data/Sim_fading_sum.dat};
    \addplot[smooth,
             thin,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L4]
    {Data/Sim_fading_sum.dat};
    \addplot[smooth,
             thin,
             densely dashed,
        color=airforceblue,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L1p]
    {Data/Sim_fading_sum.dat};
    \addplot[ smooth,
              thin,
              densely dashed,
            color=chestnut,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=2pt,
            ]
    table[x=sigmah,y=L2p]
    {Data/Sim_fading_sum.dat};
    \addplot[ smooth,
             thin,
             densely dashed,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L4p]
    {Data/Sim_fading_sum.dat};
    \addplot[ smooth,
             thin,
             densely dashed,
        color=cadmiumorange,
        mark=diamond*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=aircompp]
    {Data/Sim_fading_sum.dat};
    % \addplot[ smooth,
    %          thin,
    %     color=purple,
    %     mark=square,
    %     %mark options = {rotate = 180},
    %     line width=0.1pt,
    %     mark size=1.5pt,
    %     ]
    % table[x=sigmah,y=bit_slicing]
    % {Data/Sim_fading_sum_10.dat};
    % \spy [cadmiumorange] on (5.03,4.8) in node [left] at (3.4,1.3); % <-- added (pgf manual example)
\legend{ReMAC $L=1\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=1\text{, }\varphi=\frac{\pi}{2}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{2}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{2}$, {\color{black}Digital }AirComp$\text{, }\varphi=\frac{\pi}{2}$};
\end{axis}
\end{tikzpicture}
  }\subfigure[$f=\sum_{k=1}^Kx_k,\sigma_z^2=1$]{\label{fig:four_node_prod_NMSE}
\centering
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=1.8cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {$\sigma_h^2$},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.47\textwidth,
        height=7cm,
        xmin=0, xmax=1,
        ymin=0.003, ymax=0.26,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[smooth,
             thin,
        color=airforceblue,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L1_h]
    {Data/Sim_fading_sum.dat};
    \addplot[smooth,
              thin,
            color=chestnut,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=2pt,
            ]
    table[x=sigmah,y=L2_h]
    {Data/Sim_fading_sum.dat};
    \addplot[smooth,
             thin,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L4_h]
    {Data/Sim_fading_sum.dat};
    \addplot[smooth,
             thin,
             densely dashed,
        color=airforceblue,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L1p_h]
    {Data/Sim_fading_sum.dat};
    \addplot[ smooth,
              thin,
              densely dashed,
            color=chestnut,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=2pt,
            ]
    table[x=sigmah,y=L2p_h]
    {Data/Sim_fading_sum.dat};
    \addplot[ smooth,
             thin,
             densely dashed,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L4p_h]
    {Data/Sim_fading_sum.dat};
    \addplot[ smooth,
             thin,
             densely dashed,
        color=cadmiumorange,
        mark=diamond*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=aircompp_h]
    {Data/Sim_fading_sum.dat};
    % \spy [cadmiumorange] on (4,4.5) in node [left] at (3.2,1.2); % <-- added (pgf manual example)
\legend{ReMAC $L=1\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=1\text{, }\varphi=\frac{\pi}{2}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{2}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{2}$, {\color{black}Digital }AirComp$\text{, }\varphi=\frac{\pi}{2}$};
\end{axis}
\end{tikzpicture}
}
  \caption{Performance comparison between \ac{ReMAC}, ChannelComp and {\color{black}Digital} \ac{AirComp} in the presence of fading channels among $K=8$ nodes. The \ac{NMSE} is depicted vesus the variance of channel coefficients $\sigma_h^2$ under different transmission slots, i.e., $L \in \{1,2,4\}$, and phase shifts, i.e., {\color{black}$\varphi \in \{\pi/4,\pi/2\}$}. Input values are $x_k \in \{1,2,3,4\}$ and the desired function is $f = \sum_{k=1}^Kx_k$, respectively. The noise follows a normal distribution with low variance $\sigma_z^2=0.1$ and high variance {\color{black}$\sigma_z^2=1$}. 
  }\label{fig:four_node_sum_NMS}
\end{figure*}


==> Figures/channel_coding_bit_slicing.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=1.5cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.47\textwidth,
        height=7cm,
        xmin=-11, xmax=13,
        ymin=0.045, ymax=0.3,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=SNR,y=L1]
    {Data/Sim_fading_bit_slicing.dat};
    \addplot[smooth,
              thin,
            color=airforceblue,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=2pt,
            ]
    table[x=SNR,y=L2]
    {Data/Sim_fading_bit_slicing.dat};
    % \addplot[smooth,
    %          thin,
    %     color=cssgreen,
    %     mark=*,
    %     %mark options = {rotate = 180},
    %     line width=0.1pt,
    %     mark size=1.5pt,
    %     ]
    % table[x=SNR,y=L4]
    % {Data/Sim_fading_bit_slicing.dat};
    \addplot[ smooth,
             thin,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=SNR,y=slicing2]
    {Data/Sim_fading_bit_slicing.dat};
    % \addplot[ smooth,
    %          thin,
    %     color= purple,
    %     mark=triangle,
    %     %mark options = {rotate = 180},
    %     line width=0.1pt,
    %     mark size=1.5pt,
    %     ]
    % table[x=SNR,y=slicing4]
    % {Data/Sim_fading_bit_slicing.dat};
    % \spy [cadmiumorange] on (1.75,4.5) in node [left] at (2.8,1.7); % <-- added (pgf manual example)
\legend{ReMAC $L=1$, ReMAC $L=2$, Bit-Slicing $L=2$, Bit-Slicing $L=4$};
\end{axis}
\end{tikzpicture}
\caption{A performance comparison is conducted among ReMAC, ChannelComp, and Bit-Slicing across a network of \( K = 6 \) nodes in the presence of fading channels, where the fading variance is set to \( \sigma_h^2 = 1 \) and the phase shift is \( \varphi = \pi/4 \). The NMSE is evaluated against various SNR values and different numbers of transmission slots, i.e., \( L \in \{1,2\} \). The input values are \( x_k \in \{1,2,\ldots,64\} \), and the target function is the summation \( f = \sum_{k=1}^K x_k \).  }
\label{fig:six_node_sum_low_variance}
\end{figure}


==> Figures/channel_coding_fading.tex <==
\begin{figure*}[!t]
\centering
\subfigure[$f = \sum_{k=1}^Kx_k$]{\label{fig:sum_NMSE_fading}
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {$N_R$},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.45\textwidth,
        height=4.8cm,
        xmin=1, xmax=20,
        ymin=0.1, ymax=1,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[%smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=L,y=AirComp_fading]
    {Data/Sim_fading.dat};
    \addplot[ %smooth,
              thin,
            color=airforceblue,
            mark=*,
            %mark options = {rotate = 180},
            line width=0.1pt,
            mark size=1.5pt,
            ]
    table[x=L,y=ChannelComp_fading]
    {Data/Sim_fading.dat};
    \addplot[ %smooth,
             thin,
        color=cssgreen,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.1pt,
        mark size=1.5pt,
        ]
    table[x=L,y=ChannelCoding_fading]
    {Data/Sim_fading.dat};
    \legend{Digital AirComp~\cite{goldenbaum2014nomographic}, ChannelComp~\cite{razavikia2023computing}, ReMAC};
\end{axis}
\end{tikzpicture}
  }\subfigure[$f=\prod_{k=1}^Kx_k$]{\label{fig:prod_NMSE_fading}
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {$N_R$},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.45\textwidth,
        height=4.8cm,
        xmin=0, xmax=40,
        ymin=0.35, ymax=1,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=north east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[%smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=L,y=AirComp_prod]
    {Data/Sim_L_prod.dat};
    \addplot[ %smooth,
              %thin,
            color=airforceblue,
            mark=*,
            %mark options = {rotate = 180},
            line width=0.9pt,
            mark size=1.5pt,
            ]
    table[x=L,y=ChannelComp_prod]
    {Data/Sim_L_prod.dat};
    \addplot[ %smooth,
             %thin,
        color=cssgreen,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=L,y=ChannelCoding_prod]
    {Data/Sim_L_prod.dat};
    % \legend{AirComp~\cite{hellstrom2023federated}, ChannelComp~\cite{saeed2023ChannelComp}, ChCompCode};
\end{axis}
\end{tikzpicture}
}
  \caption{Performance of ReMAC under different transmission slots in terms of NMSE averaged over $N_s=100$. Input values are $x_k=\{1,2,3,4\}$ and the desired functions are $f = \sum_{k=1}^Kx_k$ and $f=\prod_{k=1}^Kx_k$  with $K=8$ nodes, respectively.
  }
\end{figure*}


==> Figures/channel_coding_fading_prod.tex <==
\begin{figure*}[!t]
\centering
\subfigure[$f = \prod_{k=1}^Kx_k,\sigma_z^2=0.1$]{\label{fig:fading_prod_NMSE}
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=2cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {$\sigma_h^2$},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.47\textwidth,
        height=7cm,
        xmin=0, xmax=0.5,
        ymin=0.005, ymax=1.5,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[smooth,
             thin,
        color=airforceblue,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L1]
    {Data/Sim_fading_prod.dat};
    \addplot[smooth,
              thin,
            color=chestnut,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=2pt,
            ]
    table[x=sigmah,y=L2]
    {Data/Sim_fading_prod.dat};
    \addplot[smooth,
             thin,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L4]
    {Data/Sim_fading_prod.dat};
    \addplot[smooth,
             thin,
             densely dashed,
        color=airforceblue,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L1p]
    {Data/Sim_fading_prod.dat};
    \addplot[ smooth,
              thin,
            densely dashed,
            color=chestnut,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=2pt,
            ]
    table[x=sigmah,y=L2p]
    {Data/Sim_fading_prod.dat};
    \addplot[ smooth,
             thin,
        densely dashed,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L4p]
    {Data/Sim_fading_prod.dat};
    \addplot[ smooth,
             thin,
        densely dashed,
        color=cadmiumorange,
        mark=diamond*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=aircomp]
    {Data/Sim_fading_prod.dat};
    % \spy [cadmiumorange] on (3.45,4.5) in node [left] at (3.2,1.2); % <-- added (pgf manual example)
\legend{ReMAC $L=1\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=1\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{4}$, {\color{black}Digital }AirComp$\text{, }\varphi=\frac{\pi}{6}$};
\end{axis}
\end{tikzpicture}
  }\subfigure[$f=\max_{k}x_k,\sigma_z^2=1$]{\label{fig:fading_max_NMSE}
\centering
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=2.3cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {$\sigma_h^2$},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.47\textwidth,
        height=7cm,
        xmin=0, xmax=0.5,
        ymin=0.0085, ymax=0.075,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[smooth,
             thin,
        color=airforceblue,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L1]
    {Data/Sim_fading_max.dat};
    \addplot[smooth,
              thin,
            color=chestnut,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=2pt,
            ]
    table[x=sigmah,y=L2]
    {Data/Sim_fading_max.dat};
    \addplot[smooth,
             thin,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L4]
    {Data/Sim_fading_max.dat};
    \addplot[smooth,
             thin,
             densely dashed,
        color=airforceblue,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L1p]
    {Data/Sim_fading_max.dat};
    \addplot[ smooth,
              thin,
            densely dashed,
            color=chestnut,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=2pt,
            ]
    table[x=sigmah,y=L2p]
    {Data/Sim_fading_max.dat};
    \addplot[ smooth,
             thin,
        densely dashed,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=L4p]
    {Data/Sim_fading_max.dat};
    \addplot[ smooth,
             thin,
        densely dashed,
        color=cadmiumorange,
        mark=diamond*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=sigmah,y=aircomp]
    {Data/Sim_fading_max.dat};
    % \spy [cadmiumorange] on (4.7,3.475) in node [left] at (2.5,1.3); % <-- added (pgf manual example)
\legend{ReMAC $L=1\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{6}$, ReMAC $L=1\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=2\text{, }\varphi=\frac{\pi}{4}$, ReMAC $L=4\text{, }\varphi=\frac{\pi}{4}$, {\color{black}Digital }AirComp$\text{, }\varphi=\frac{\pi}{6}$};
\end{axis}
\end{tikzpicture}
}
  \caption{Performance comparison between \ac{ReMAC}, ChannelComp and {\color{black}Digital} \ac{AirComp}  among $K=8$ nodes in the presence of fading channels under different transmission slots, i.e., $L=\{1,2,4\}$, and phase shifts, i.e., $\varphi=\{\pi/6,\pi/4\}$. Input values are $x_k \in \{1,2,3,4\}$. The \ac{NMSE} is depicted versus the variance of channel coefficients $\sigma_h^2$ for product function $f = \prod_{k=1}^Kx_k$ with low noise variance, i.e., {\color{black}$\sigma_z^2=0.1$}, and maximum function $f=\max_k x_k$ with high noise variance, i.e., $\sigma_z^2=1$, respectively. 
  }\label{fig:four_node_prod_NMS}
\end{figure*}


==> Figures/channel_coding_max.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR(dB)},
        ylabel = {MSE},
        label style={font=\footnotesize},
        width=0.48\textwidth,
        height=7cm,
        xmin=-10, xmax=50,
        ymin=-0.1, ymax=1.1,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=north east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        % ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[%smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L2_m_4]
    {Data/Sim.dat};
    \addplot[ %smooth,
              %thin,
            color=airforceblue,
            mark=*,
            %mark options = {rotate = 180},
            line width=0.9pt,
            mark size=1.5pt,
            ]
    table[x=SNR,y=L4_m_4]
    {Data/Sim.dat};
    \addplot[ %smooth,
             %thin,
        color=cssgreen,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L6_m_4]
    {Data/Sim.dat};
    \addplot[ %smooth,
             %thin,
        color=cadmiumorange,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L8_m_4]
    {Data/Sim.dat};
    \addplot[ %smooth,
             %thin,
        color=ceil,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L10_m_4]
    {Data/Sim.dat};
    \legend{$L=2$, $L=4$,$L=6$, $L=8$,$L=10$};
\end{axis}
\end{tikzpicture}
  \caption{Performance of our proposed channel computing coding under different SNRs in terms of NMSE averaged over $N_s=100$. The input values are $x_k=\{0,1,2,3\}$ and the desired function is $f=\max_{k}x_k$ with $K=4$ nodes.}
   \label{fig:four_node_max_SNR}
\end{figure}

==> Figures/channel_coding_product.tex <==
\begin{figure*}[!t]
\centering
\subfigure[$f=\sum_{k=1}^4x_k$]{\label{fig:four_node_sum_SNR}
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR(dB)},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.32\textwidth,
        height=5cm,
        xmin=15, xmax=40,
        ymin=0.05, ymax=0.15,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south west,  
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[%smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L1]
    {Data/Sim_L_8_bits.dat};
    \addplot[ %smooth,
              %thin,
            color=airforceblue,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.9pt,
            mark size=1.5pt,
            ]
    table[x=SNR,y=L2]
    {Data/Sim_L_8_bits.dat};
    \addplot[ %smooth,
             %thin,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L3]
    {Data/Sim_L_8_bits.dat};
    \addplot[ %smooth,
             %thin,
        color=cadmiumorange,
        mark=diamond*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L4]
    {Data/Sim_L_8_bits.dat};
    \legend{$L=1$, $L=2$, $L=3$, $L=4$};
\end{axis}
\end{tikzpicture}}
\subfigure[$f = \prod_{k=1}^4x_k$]{   \label{fig:four_node_product_SNR}
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR(dB)},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.32\textwidth,
        height=5cm,
        xmin=15, xmax=40,
        ymin=0.35, ymax=2.1,
        legend style={nodes={scale=0.65, transform shape}, at={(0.008,0.0006)} },
        ticklabel style = {font=\footnotesize},
        legend pos=south west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[%smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L1p]
    {Data/Sim_L_8_bits.dat};
    \addplot[ %smooth,
              %thin,
            color=airforceblue,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.9pt,
            mark size=1.5pt,
            ]
    table[x=SNR,y=L2p]
    {Data/Sim_L_8_bits.dat};
    \addplot[ %smooth,
             %thin,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L3p]
    {Data/Sim_L_8_bits.dat};
    \addplot[ %smooth,
             %thin,
        color=cadmiumorange,
        mark=diamond*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L4p]
    {Data/Sim_L_8_bits.dat};
    \legend{$L=1$, $L=2$,$L=3$, $L=4$};
\end{axis}
\end{tikzpicture}
}\subfigure[$f=\max_{k}x_k$]{\label{fig:four_node_max_SNR}
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR(dB)},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.32\textwidth,
        height=5cm,
        xmin=15, xmax=40,
        ymin=0.01, ymax=0.1,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south west,  
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[%smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L1m]
    {Data/Sim_L_8_bits.dat};
    \addplot[ %smooth,
              %thin,
            color=airforceblue,
            mark=square*,
            %mark options = {rotate = 180},
            line width=0.9pt,
            mark size=1.5pt,
            ]
    table[x=SNR,y=L2m]
    {Data/Sim_L_8_bits.dat};
    \addplot[ %smooth,
             %thin,
        color=cssgreen,
        mark=triangle*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L3m]
    {Data/Sim_L_8_bits.dat};
    \addplot[ %smooth,
             %thin,
        color=cadmiumorange,
        mark=diamond*,
        %mark options = {rotate = 180},
        line width=0.9pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=L4m]
    {Data/Sim_L_8_bits.dat};
    \legend{$L=1$, $L=2$, $L=3$, $L=4$};
\end{axis}
\end{tikzpicture}}
  \caption{Performance of ReMAC under different SNRs in terms of NMSE averaged over $N_s=100$. The input values are $x_k \in \{1,2,\ldots,256\}$ and the desired functions are $f = \sum_{k=1}^Kx_k$, $f = \prod_{k=1}^Kx_k$ and $f=\max_{k}x_k$ with $K=4$ nodes in the network.}
  \label{fig:four_node_product_SN}
\end{figure*}


==> Figures/optimality_gap.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=1.5cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {$K$},
        ylabel = {Gap},
        label style={font=\footnotesize},
        width=0.47\textwidth,
        height=7cm,
        xmin=3, xmax=8,
        ymin=0, ymax=55,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=north west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        % ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[smooth,
             thin,
             dashed,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=1pt,
        ]
    table[x=K,y=gap_3]
    {Data/Sim_objective_prod.dat};
    \addplot[smooth,
              thin,
            color=chestnut,
            mark=*,
            %mark options = {rotate = 180},
            line width=0.5pt,
            mark size=1pt,
            ]
    table[x=K,y=upper_gap_3]
    {Data/Sim_objective_prod.dat};
    \addplot[smooth,
             thin, dashed,
        color=airforceblue,
        mark=square,
        mark options = {rotate = 45,solid},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=K,y=gap_4]
    {Data/Sim_objective_prod.dat};
    \addplot[ smooth,
             thin,
        color=airforceblue,
        mark=square,
        mark options = {rotate = 45,solid},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=K,y=upper_gap_4]
    {Data/Sim_objective_prod.dat};
    % \spy [cadmiumorange] on (1.75,4.5) in node [left] at (2.8,1.7); % <-- added (pgf manual example)
\legend{Numerical Gap $Q=8$, Analytical Gap $Q=8$, Numerical Gap $Q=16$, Analytical Gap $Q=16$};
\end{axis}
\end{tikzpicture}
\caption{Comparison of the optimality gap between numerical results and proximity analysis from Proposition 2. The numerical gap is expressed as $\sum_{\ell=1}^L\|\bm{c}_{\ell}^{n}\|_1 - \sum_{\ell=1}^L\|\bm{c}_{\ell}^{*}\|_1$, while the analytical gap is give by $2R_{2}(\bm{C},\bm{C}^*)/(n-1)$. The network size varies from \(K=3\) to \(K=8\) with quantization levels \(Q \in \{8, 16\}\). The number of time slots is \(L=2\), and the computed function is \(f = \prod_{k=1}^K x_k\). }
\label{fig:optimality_gaps}
\end{figure}


==> Figures/remac_example.tex <==

% \tikzset{every picture/.style={line width=0.75pt}}


\begin{figure}[!t]
\centering
\scalebox{0.45}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1840); %set diagram left start at 0, and has height of 1840

%Straight Lines [id:da48933296855600883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (660.56,1155.51) -- (677.23,1171.18) ;
%Shape: Rectangle [id:dp19446003335540674] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 194; blue, 237 }  ,fill opacity=0.3 ] (589.27,1087.18) -- (731.93,1087.18) -- (731.93,1223.18) -- (589.27,1223.18) -- cycle ;
%Straight Lines [id:da5766078310984502] 
\draw    (600.24,1155.36) -- (720.24,1154.86) ;
%Straight Lines [id:da2631379221745864] 
\draw    (660.85,1215.18) -- (660.35,1095.18) ;
%Shape: Regular Polygon [id:dp4028495214313279] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (689.92,1167.33) -- (672.75,1184.51) -- (648.46,1184.51) -- (631.28,1167.33) -- (631.28,1143.04) -- (648.46,1125.86) -- (672.75,1125.86) -- (689.92,1143.04) -- cycle ;
%Straight Lines [id:da510758239188787] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (672.75,1184.51) -- (680.76,1200.73) ;
%Straight Lines [id:da5670911617575605] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (682.76,1110.33) -- (672.75,1125.86) ;
%Straight Lines [id:da13810946825607617] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (648.46,1184.51) -- (639.8,1199.23) ;
%Straight Lines [id:da32200907175263516] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (705.98,1134.55) -- (689.92,1143.04) ;
%Straight Lines [id:da8417119562188615] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (631.28,1167.33) -- (615.08,1174.01) ;
%Straight Lines [id:da10208030008093538] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (689.92,1167.33) -- (706.98,1177.01) ;
%Straight Lines [id:da8314225792491563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (639.8,1110.83) -- (648.46,1125.86) ;
%Straight Lines [id:da30579477580799086] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (616.08,1132.55) -- (631.28,1143.04) ;
%Flowchart: Connector [id:dp35565516427772015] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (657.06,1155.51) .. controls (657.06,1153.46) and (658.63,1151.8) .. (660.56,1151.8) .. controls (662.49,1151.8) and (664.06,1153.46) .. (664.06,1155.51) .. controls (664.06,1157.56) and (662.49,1159.23) .. (660.56,1159.23) .. controls (658.63,1159.23) and (657.06,1157.56) .. (657.06,1155.51) -- cycle ;
%Flowchart: Connector [id:dp9702314050623067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (658.6,1095.04) .. controls (658.6,1094.02) and (659.38,1093.18) .. (660.35,1093.18) .. controls (661.32,1093.18) and (662.1,1094.02) .. (662.1,1095.04) .. controls (662.1,1096.07) and (661.32,1096.9) .. (660.35,1096.9) .. controls (659.38,1096.9) and (658.6,1096.07) .. (658.6,1095.04) -- cycle ;
%Flowchart: Connector [id:dp1848704275886972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (688.6,1125.04) .. controls (688.6,1124.02) and (689.38,1123.18) .. (690.35,1123.18) .. controls (691.32,1123.18) and (692.1,1124.02) .. (692.1,1125.04) .. controls (692.1,1126.07) and (691.32,1126.9) .. (690.35,1126.9) .. controls (689.38,1126.9) and (688.6,1126.07) .. (688.6,1125.04) -- cycle ;
%Flowchart: Connector [id:dp30256397755511255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (688.6,1185.04) .. controls (688.6,1184.02) and (689.38,1183.18) .. (690.35,1183.18) .. controls (691.32,1183.18) and (692.1,1184.02) .. (692.1,1185.04) .. controls (692.1,1186.07) and (691.32,1186.9) .. (690.35,1186.9) .. controls (689.38,1186.9) and (688.6,1186.07) .. (688.6,1185.04) -- cycle ;
%Flowchart: Connector [id:dp44087637354466147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.6,1125.04) .. controls (628.6,1124.02) and (629.38,1123.18) .. (630.35,1123.18) .. controls (631.32,1123.18) and (632.1,1124.02) .. (632.1,1125.04) .. controls (632.1,1126.07) and (631.32,1126.9) .. (630.35,1126.9) .. controls (629.38,1126.9) and (628.6,1126.07) .. (628.6,1125.04) -- cycle ;
%Flowchart: Connector [id:dp20694125132939534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (598.6,1155.04) .. controls (598.6,1154.02) and (599.38,1153.18) .. (600.35,1153.18) .. controls (601.32,1153.18) and (602.1,1154.02) .. (602.1,1155.04) .. controls (602.1,1156.07) and (601.32,1156.9) .. (600.35,1156.9) .. controls (599.38,1156.9) and (598.6,1156.07) .. (598.6,1155.04) -- cycle ;
%Flowchart: Connector [id:dp6673799673991989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.6,1185.04) .. controls (628.6,1184.02) and (629.38,1183.18) .. (630.35,1183.18) .. controls (631.32,1183.18) and (632.1,1184.02) .. (632.1,1185.04) .. controls (632.1,1186.07) and (631.32,1186.9) .. (630.35,1186.9) .. controls (629.38,1186.9) and (628.6,1186.07) .. (628.6,1185.04) -- cycle ;
%Flowchart: Connector [id:dp9067600322929372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (658.85,1215.18) .. controls (658.85,1214.16) and (659.63,1213.33) .. (660.6,1213.33) .. controls (661.57,1213.33) and (662.35,1214.16) .. (662.35,1215.18) .. controls (662.35,1216.21) and (661.57,1217.04) .. (660.6,1217.04) .. controls (659.63,1217.04) and (658.85,1216.21) .. (658.85,1215.18) -- cycle ;
%Flowchart: Connector [id:dp7270047306847918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720.24,1154.86) .. controls (720.24,1153.83) and (721.02,1153) .. (721.99,1153) .. controls (722.95,1153) and (723.74,1153.83) .. (723.74,1154.86) .. controls (723.74,1155.88) and (722.95,1156.71) .. (721.99,1156.71) .. controls (721.02,1156.71) and (720.24,1155.88) .. (720.24,1154.86) -- cycle ;

%Shape: Rectangle [id:dp16586341280175687] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (605.93,1102.85) -- (748.6,1102.85) -- (748.6,1238.85) -- (605.93,1238.85) -- cycle ;
%Straight Lines [id:da7884510496981887] 
\draw    (616.9,1171.02) -- (736.9,1170.52) ;
%Straight Lines [id:da7368406499736899] 
\draw    (677.52,1230.85) -- (677.02,1110.85) ;
%Shape: Regular Polygon [id:dp6390989827591231] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (706.59,1183) -- (689.41,1200.17) -- (665.12,1200.17) -- (647.95,1183) -- (647.95,1158.71) -- (665.12,1141.53) -- (689.41,1141.53) -- (706.59,1158.71) -- cycle ;
%Straight Lines [id:da11094677604960612] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (689.41,1200.17) -- (697.42,1216.4) ;
%Straight Lines [id:da6572617402979295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (699.42,1126) -- (689.41,1141.53) ;
%Straight Lines [id:da10592003875448541] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (665.12,1200.17) -- (656.47,1214.9) ;
%Straight Lines [id:da44817611663199375] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (722.65,1150.22) -- (706.59,1158.71) ;
%Straight Lines [id:da5657134025616122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (647.95,1183) -- (631.75,1189.67) ;
%Straight Lines [id:da2751075793134856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (706.59,1183) -- (723.65,1192.67) ;
%Straight Lines [id:da4198871542507059] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (656.47,1126.5) -- (665.12,1141.53) ;
%Straight Lines [id:da6204001548509819] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (632.75,1148.22) -- (647.95,1158.71) ;
%Flowchart: Connector [id:dp4887876628200516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (673.73,1171.18) .. controls (673.73,1169.13) and (675.29,1167.46) .. (677.23,1167.46) .. controls (679.16,1167.46) and (680.73,1169.13) .. (680.73,1171.18) .. controls (680.73,1173.23) and (679.16,1174.89) .. (677.23,1174.89) .. controls (675.29,1174.89) and (673.73,1173.23) .. (673.73,1171.18) -- cycle ;
%Flowchart: Connector [id:dp85111660110938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (675.27,1110.71) .. controls (675.27,1109.68) and (676.05,1108.85) .. (677.02,1108.85) .. controls (677.98,1108.85) and (678.77,1109.68) .. (678.77,1110.71) .. controls (678.77,1111.73) and (677.98,1112.57) .. (677.02,1112.57) .. controls (676.05,1112.57) and (675.27,1111.73) .. (675.27,1110.71) -- cycle ;
%Flowchart: Connector [id:dp251584278718771] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.27,1140.71) .. controls (705.27,1139.68) and (706.05,1138.85) .. (707.02,1138.85) .. controls (707.98,1138.85) and (708.77,1139.68) .. (708.77,1140.71) .. controls (708.77,1141.73) and (707.98,1142.57) .. (707.02,1142.57) .. controls (706.05,1142.57) and (705.27,1141.73) .. (705.27,1140.71) -- cycle ;
%Flowchart: Connector [id:dp5165085931015494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.27,1200.71) .. controls (705.27,1199.68) and (706.05,1198.85) .. (707.02,1198.85) .. controls (707.98,1198.85) and (708.77,1199.68) .. (708.77,1200.71) .. controls (708.77,1201.73) and (707.98,1202.57) .. (707.02,1202.57) .. controls (706.05,1202.57) and (705.27,1201.73) .. (705.27,1200.71) -- cycle ;
%Flowchart: Connector [id:dp49197563234387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (645.27,1140.71) .. controls (645.27,1139.68) and (646.05,1138.85) .. (647.02,1138.85) .. controls (647.98,1138.85) and (648.77,1139.68) .. (648.77,1140.71) .. controls (648.77,1141.73) and (647.98,1142.57) .. (647.02,1142.57) .. controls (646.05,1142.57) and (645.27,1141.73) .. (645.27,1140.71) -- cycle ;
%Flowchart: Connector [id:dp9533625905243899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.27,1170.71) .. controls (615.27,1169.68) and (616.05,1168.85) .. (617.02,1168.85) .. controls (617.98,1168.85) and (618.77,1169.68) .. (618.77,1170.71) .. controls (618.77,1171.73) and (617.98,1172.57) .. (617.02,1172.57) .. controls (616.05,1172.57) and (615.27,1171.73) .. (615.27,1170.71) -- cycle ;
%Flowchart: Connector [id:dp5317809590470095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (645.27,1200.71) .. controls (645.27,1199.68) and (646.05,1198.85) .. (647.02,1198.85) .. controls (647.98,1198.85) and (648.77,1199.68) .. (648.77,1200.71) .. controls (648.77,1201.73) and (647.98,1202.57) .. (647.02,1202.57) .. controls (646.05,1202.57) and (645.27,1201.73) .. (645.27,1200.71) -- cycle ;
%Flowchart: Connector [id:dp2316731546953763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (675.52,1230.85) .. controls (675.52,1229.83) and (676.3,1228.99) .. (677.27,1228.99) .. controls (678.23,1228.99) and (679.02,1229.83) .. (679.02,1230.85) .. controls (679.02,1231.88) and (678.23,1232.71) .. (677.27,1232.71) .. controls (676.3,1232.71) and (675.52,1231.88) .. (675.52,1230.85) -- cycle ;
%Flowchart: Connector [id:dp9640714254366693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (736.9,1170.52) .. controls (736.9,1169.5) and (737.69,1168.67) .. (738.65,1168.67) .. controls (739.62,1168.67) and (740.4,1169.5) .. (740.4,1170.52) .. controls (740.4,1171.55) and (739.62,1172.38) .. (738.65,1172.38) .. controls (737.69,1172.38) and (736.9,1171.55) .. (736.9,1170.52) -- cycle ;


%Image [id:dp8655742722645754] 
\draw (384.92,1111.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da9099163759588176] 
\draw    (410.4,1109.83) -- (488.65,1165.59) ;
\draw [shift={(491.1,1167.33)}, rotate = 215.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03700800626254375] 
\draw    (411.2,1241.03) -- (488.71,1182.15) ;
\draw [shift={(491.1,1180.33)}, rotate = 142.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp47988469680573465] 
\draw   (488.1,1173.69) .. controls (488.1,1166.87) and (493.37,1161.33) .. (499.88,1161.33) .. controls (506.39,1161.33) and (511.67,1166.87) .. (511.67,1173.69) .. controls (511.67,1180.52) and (506.39,1186.05) .. (499.88,1186.05) .. controls (493.37,1186.05) and (488.1,1180.52) .. (488.1,1173.69) -- cycle ; \draw   (488.1,1173.69) -- (511.67,1173.69) ; \draw   (499.88,1161.33) -- (499.88,1186.05) ;
%Straight Lines [id:da9056310152949756] 
\draw    (511.67,1173.69) -- (531.19,1173.38) ;
\draw [shift={(534.19,1173.33)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9808347700625604] 
\draw    (409.6,1153.83) -- (485.92,1169.4) ;
\draw [shift={(488.86,1170)}, rotate = 191.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19378449644729212] 
\draw    (410.4,1201.03) -- (485.27,1174.69) ;
\draw [shift={(488.1,1173.69)}, rotate = 160.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4664047230577908] 
\draw    (232.33,1111.69) -- (260.52,1111.97) ;
\draw [shift={(263.52,1112)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8858068161106039] 
\draw    (232.33,1153.36) -- (260.52,1153.64) ;
\draw [shift={(263.52,1153.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da625821853798513] 
\draw    (232.67,1195.02) -- (260.86,1195.3) ;
\draw [shift={(263.86,1195.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da354872476384438] 
\draw    (233,1242.36) -- (243.53,1242.46) -- (261.19,1242.64) ;
\draw [shift={(264.19,1242.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp26349143942463504] 
\draw (385.92,1155.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp6329644672373678] 
\draw (386.92,1199.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp8759735462127702] 
\draw (386.92,1243.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da38019436280242314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (659.56,1392.51) -- (676.23,1408.18) ;
%Shape: Rectangle [id:dp9381835190171397] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 194; blue, 237 }  ,fill opacity=0.3 ] (588.27,1324.18) -- (730.93,1324.18) -- (730.93,1460.18) -- (588.27,1460.18) -- cycle ;
%Straight Lines [id:da15346747820891138] 
\draw    (599.24,1392.36) -- (719.24,1391.86) ;
%Straight Lines [id:da2564427362581092] 
\draw    (659.85,1452.18) -- (659.35,1332.18) ;
%Shape: Regular Polygon [id:dp8546497505849273] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (688.92,1404.33) -- (671.75,1421.51) -- (647.46,1421.51) -- (630.28,1404.33) -- (630.28,1380.04) -- (647.46,1362.86) -- (671.75,1362.86) -- (688.92,1380.04) -- cycle ;
%Straight Lines [id:da9857498887981755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (671.75,1421.51) -- (679.76,1437.73) ;
%Straight Lines [id:da3680673207453693] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (681.76,1347.33) -- (671.75,1362.86) ;
%Straight Lines [id:da11130317957894231] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (647.46,1421.51) -- (638.8,1436.23) ;
%Straight Lines [id:da8456416848278934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (704.98,1371.55) -- (688.92,1380.04) ;
%Straight Lines [id:da009993884034343647] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (630.28,1404.33) -- (614.08,1411.01) ;
%Straight Lines [id:da22681151372160002] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (688.92,1404.33) -- (705.98,1414.01) ;
%Straight Lines [id:da48067394065545366] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (638.8,1347.83) -- (647.46,1362.86) ;
%Straight Lines [id:da0765821125967352] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (615.08,1369.55) -- (630.28,1380.04) ;
%Flowchart: Connector [id:dp16826680466360888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (656.06,1392.51) .. controls (656.06,1390.46) and (657.63,1388.8) .. (659.56,1388.8) .. controls (661.49,1388.8) and (663.06,1390.46) .. (663.06,1392.51) .. controls (663.06,1394.56) and (661.49,1396.23) .. (659.56,1396.23) .. controls (657.63,1396.23) and (656.06,1394.56) .. (656.06,1392.51) -- cycle ;
%Flowchart: Connector [id:dp7698680151359523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (657.6,1332.04) .. controls (657.6,1331.02) and (658.38,1330.18) .. (659.35,1330.18) .. controls (660.32,1330.18) and (661.1,1331.02) .. (661.1,1332.04) .. controls (661.1,1333.07) and (660.32,1333.9) .. (659.35,1333.9) .. controls (658.38,1333.9) and (657.6,1333.07) .. (657.6,1332.04) -- cycle ;
%Flowchart: Connector [id:dp5951493337604079] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (687.6,1362.04) .. controls (687.6,1361.02) and (688.38,1360.18) .. (689.35,1360.18) .. controls (690.32,1360.18) and (691.1,1361.02) .. (691.1,1362.04) .. controls (691.1,1363.07) and (690.32,1363.9) .. (689.35,1363.9) .. controls (688.38,1363.9) and (687.6,1363.07) .. (687.6,1362.04) -- cycle ;
%Flowchart: Connector [id:dp6571410845352721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (687.6,1422.04) .. controls (687.6,1421.02) and (688.38,1420.18) .. (689.35,1420.18) .. controls (690.32,1420.18) and (691.1,1421.02) .. (691.1,1422.04) .. controls (691.1,1423.07) and (690.32,1423.9) .. (689.35,1423.9) .. controls (688.38,1423.9) and (687.6,1423.07) .. (687.6,1422.04) -- cycle ;
%Flowchart: Connector [id:dp9024436852266919] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.6,1362.04) .. controls (627.6,1361.02) and (628.38,1360.18) .. (629.35,1360.18) .. controls (630.32,1360.18) and (631.1,1361.02) .. (631.1,1362.04) .. controls (631.1,1363.07) and (630.32,1363.9) .. (629.35,1363.9) .. controls (628.38,1363.9) and (627.6,1363.07) .. (627.6,1362.04) -- cycle ;
%Flowchart: Connector [id:dp5579981351920038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.6,1392.04) .. controls (597.6,1391.02) and (598.38,1390.18) .. (599.35,1390.18) .. controls (600.32,1390.18) and (601.1,1391.02) .. (601.1,1392.04) .. controls (601.1,1393.07) and (600.32,1393.9) .. (599.35,1393.9) .. controls (598.38,1393.9) and (597.6,1393.07) .. (597.6,1392.04) -- cycle ;
%Flowchart: Connector [id:dp06443887652380642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.6,1422.04) .. controls (627.6,1421.02) and (628.38,1420.18) .. (629.35,1420.18) .. controls (630.32,1420.18) and (631.1,1421.02) .. (631.1,1422.04) .. controls (631.1,1423.07) and (630.32,1423.9) .. (629.35,1423.9) .. controls (628.38,1423.9) and (627.6,1423.07) .. (627.6,1422.04) -- cycle ;
%Flowchart: Connector [id:dp5644609994036252] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (657.85,1452.18) .. controls (657.85,1451.16) and (658.63,1450.33) .. (659.6,1450.33) .. controls (660.57,1450.33) and (661.35,1451.16) .. (661.35,1452.18) .. controls (661.35,1453.21) and (660.57,1454.04) .. (659.6,1454.04) .. controls (658.63,1454.04) and (657.85,1453.21) .. (657.85,1452.18) -- cycle ;
%Flowchart: Connector [id:dp5674148880603878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (719.24,1391.86) .. controls (719.24,1390.83) and (720.02,1390) .. (720.99,1390) .. controls (721.95,1390) and (722.74,1390.83) .. (722.74,1391.86) .. controls (722.74,1392.88) and (721.95,1393.71) .. (720.99,1393.71) .. controls (720.02,1393.71) and (719.24,1392.88) .. (719.24,1391.86) -- cycle ;

%Shape: Rectangle [id:dp4582390146819939] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (604.93,1339.85) -- (747.6,1339.85) -- (747.6,1475.85) -- (604.93,1475.85) -- cycle ;
%Straight Lines [id:da9279681491507721] 
\draw    (615.9,1408.02) -- (735.9,1407.52) ;
%Straight Lines [id:da6893577765330927] 
\draw    (676.52,1467.85) -- (676.02,1347.85) ;
%Shape: Regular Polygon [id:dp17566864986681052] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (705.59,1420) -- (688.41,1437.17) -- (664.12,1437.17) -- (646.95,1420) -- (646.95,1395.71) -- (664.12,1378.53) -- (688.41,1378.53) -- (705.59,1395.71) -- cycle ;
%Straight Lines [id:da32824179927177544] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (688.41,1437.17) -- (696.42,1453.4) ;
%Straight Lines [id:da20202842879944805] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (698.42,1363) -- (688.41,1378.53) ;
%Straight Lines [id:da7543997348400466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (664.12,1437.17) -- (655.47,1451.9) ;
%Straight Lines [id:da1290231736486831] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (721.65,1387.22) -- (705.59,1395.71) ;
%Straight Lines [id:da49585743194448484] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (646.95,1420) -- (630.75,1426.67) ;
%Straight Lines [id:da3787786061887388] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (705.59,1420) -- (722.65,1429.67) ;
%Straight Lines [id:da4495338709448937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (655.47,1363.5) -- (664.12,1378.53) ;
%Straight Lines [id:da2150862388896897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (631.75,1385.22) -- (646.95,1395.71) ;
%Flowchart: Connector [id:dp9751182485965295] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 52; blue, 14 }  ,fill opacity=1 ] (672.73,1408.18) .. controls (672.73,1406.13) and (674.29,1404.46) .. (676.23,1404.46) .. controls (678.16,1404.46) and (679.73,1406.13) .. (679.73,1408.18) .. controls (679.73,1410.23) and (678.16,1411.89) .. (676.23,1411.89) .. controls (674.29,1411.89) and (672.73,1410.23) .. (672.73,1408.18) -- cycle ;
%Flowchart: Connector [id:dp46075770042612274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (674.27,1347.71) .. controls (674.27,1346.68) and (675.05,1345.85) .. (676.02,1345.85) .. controls (676.98,1345.85) and (677.77,1346.68) .. (677.77,1347.71) .. controls (677.77,1348.73) and (676.98,1349.57) .. (676.02,1349.57) .. controls (675.05,1349.57) and (674.27,1348.73) .. (674.27,1347.71) -- cycle ;
%Flowchart: Connector [id:dp7570679549137127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (704.27,1377.71) .. controls (704.27,1376.68) and (705.05,1375.85) .. (706.02,1375.85) .. controls (706.98,1375.85) and (707.77,1376.68) .. (707.77,1377.71) .. controls (707.77,1378.73) and (706.98,1379.57) .. (706.02,1379.57) .. controls (705.05,1379.57) and (704.27,1378.73) .. (704.27,1377.71) -- cycle ;
%Flowchart: Connector [id:dp814430164299033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (704.27,1437.71) .. controls (704.27,1436.68) and (705.05,1435.85) .. (706.02,1435.85) .. controls (706.98,1435.85) and (707.77,1436.68) .. (707.77,1437.71) .. controls (707.77,1438.73) and (706.98,1439.57) .. (706.02,1439.57) .. controls (705.05,1439.57) and (704.27,1438.73) .. (704.27,1437.71) -- cycle ;
%Flowchart: Connector [id:dp5870872177076456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (644.27,1377.71) .. controls (644.27,1376.68) and (645.05,1375.85) .. (646.02,1375.85) .. controls (646.98,1375.85) and (647.77,1376.68) .. (647.77,1377.71) .. controls (647.77,1378.73) and (646.98,1379.57) .. (646.02,1379.57) .. controls (645.05,1379.57) and (644.27,1378.73) .. (644.27,1377.71) -- cycle ;
%Flowchart: Connector [id:dp9813145087144441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (614.27,1407.71) .. controls (614.27,1406.68) and (615.05,1405.85) .. (616.02,1405.85) .. controls (616.98,1405.85) and (617.77,1406.68) .. (617.77,1407.71) .. controls (617.77,1408.73) and (616.98,1409.57) .. (616.02,1409.57) .. controls (615.05,1409.57) and (614.27,1408.73) .. (614.27,1407.71) -- cycle ;
%Flowchart: Connector [id:dp49422646499012624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (644.27,1437.71) .. controls (644.27,1436.68) and (645.05,1435.85) .. (646.02,1435.85) .. controls (646.98,1435.85) and (647.77,1436.68) .. (647.77,1437.71) .. controls (647.77,1438.73) and (646.98,1439.57) .. (646.02,1439.57) .. controls (645.05,1439.57) and (644.27,1438.73) .. (644.27,1437.71) -- cycle ;
%Flowchart: Connector [id:dp5007604386252749] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (674.52,1467.85) .. controls (674.52,1466.83) and (675.3,1465.99) .. (676.27,1465.99) .. controls (677.23,1465.99) and (678.02,1466.83) .. (678.02,1467.85) .. controls (678.02,1468.88) and (677.23,1469.71) .. (676.27,1469.71) .. controls (675.3,1469.71) and (674.52,1468.88) .. (674.52,1467.85) -- cycle ;
%Flowchart: Connector [id:dp29570945586525155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (735.9,1407.52) .. controls (735.9,1406.5) and (736.69,1405.67) .. (737.65,1405.67) .. controls (738.62,1405.67) and (739.4,1406.5) .. (739.4,1407.52) .. controls (739.4,1408.55) and (738.62,1409.38) .. (737.65,1409.38) .. controls (736.69,1409.38) and (735.9,1408.55) .. (735.9,1407.52) -- cycle ;


%Image [id:dp03531171181730808] 
\draw (383.92,1348.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Straight Lines [id:da22976813988753508] 
\draw    (409.4,1346.83) -- (487.65,1402.59) ;
\draw [shift={(490.1,1404.33)}, rotate = 215.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3018776920809325] 
\draw    (410.2,1478.03) -- (487.71,1419.15) ;
\draw [shift={(490.1,1417.33)}, rotate = 142.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp13464979358398899] 
\draw   (487.1,1410.69) .. controls (487.1,1403.87) and (492.37,1398.33) .. (498.88,1398.33) .. controls (505.39,1398.33) and (510.67,1403.87) .. (510.67,1410.69) .. controls (510.67,1417.52) and (505.39,1423.05) .. (498.88,1423.05) .. controls (492.37,1423.05) and (487.1,1417.52) .. (487.1,1410.69) -- cycle ; \draw   (487.1,1410.69) -- (510.67,1410.69) ; \draw   (498.88,1398.33) -- (498.88,1423.05) ;
%Straight Lines [id:da5628930326316064] 
\draw    (510.67,1410.69) -- (530.19,1410.38) ;
\draw [shift={(533.19,1410.33)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6383857806444011] 
\draw    (408.6,1390.83) -- (484.92,1406.4) ;
\draw [shift={(487.86,1407)}, rotate = 191.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da007001304413834619] 
\draw    (409.4,1438.03) -- (484.27,1411.69) ;
\draw [shift={(487.1,1410.69)}, rotate = 160.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da02808784812630294] 
\draw    (231.33,1348.69) -- (259.52,1348.97) ;
\draw [shift={(262.52,1349)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9406293647058057] 
\draw    (231.33,1390.36) -- (259.52,1390.64) ;
\draw [shift={(262.52,1390.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04431962810697487] 
\draw    (231.67,1432.02) -- (259.86,1432.3) ;
\draw [shift={(262.86,1432.33)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7923518648649286] 
\draw    (232,1479.36) -- (242.53,1479.46) -- (260.19,1479.64) ;
\draw [shift={(263.19,1479.67)}, rotate = 180.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp30601567767824944] 
\draw (384.92,1392.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp4113837395865043] 
\draw (385.92,1436.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};
%Image [id:dp4078467262148546] 
\draw (385.92,1480.14) node  {\includegraphics[width=23.26pt,height=28.32pt]{Figures/device.png}};

% Text Node
\draw (189.1,1109.83) node  [font=\Large] [align=left] {$\displaystyle x_{1} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (302.4,1095.83) -- (330.4,1095.83) -- (330.4,1126.83) -- (302.4,1126.83) -- cycle  ;
\draw (316.4,1111.33) node  [font=\large] [align=left] {$\displaystyle \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (329.27,1095.73) -- (357.27,1095.73) -- (357.27,1126.73) -- (329.27,1126.73) -- cycle  ;
\draw (343.27,1111.23) node  [font=\large] [align=left] {$\displaystyle \ 1\ $};
% Text Node
\draw (189.1,1153.29) node  [font=\Large] [align=left] {$\displaystyle x_{2} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (301.4,1139.29) -- (329.4,1139.29) -- (329.4,1170.29) -- (301.4,1170.29) -- cycle  ;
\draw (315.4,1154.79) node  [font=\large] [align=left] {$\displaystyle \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.27,1139.19) -- (356.27,1139.19) -- (356.27,1170.19) -- (328.27,1170.19) -- cycle  ;
\draw (342.27,1154.69) node  [font=\large] [align=left] {$\displaystyle \ 1\ $};
% Text Node
\draw (189.1,1196.62) node  [font=\Large] [align=left] {$\displaystyle x_{3} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (300.9,1182.62) -- (331.9,1182.62) -- (331.9,1213.62) -- (300.9,1213.62) -- cycle  ;
\draw (316.4,1198.12) node  [font=\large] [align=left] {$\displaystyle -1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (329.77,1182.52) -- (360.77,1182.52) -- (360.77,1213.52) -- (329.77,1213.52) -- cycle  ;
\draw (345.27,1198.02) node  [font=\large] [align=left] {$\displaystyle -1$};
% Text Node
\draw (189.1,1241.29) node  [font=\Large] [align=left] {$\displaystyle x_{4} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (300.9,1227.29) -- (331.9,1227.29) -- (331.9,1258.29) -- (300.9,1258.29) -- cycle  ;
\draw (316.4,1242.79) node  [font=\large] [align=left] {$\displaystyle -1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (329.77,1227.19) -- (360.77,1227.19) -- (360.77,1258.19) -- (329.77,1258.19) -- cycle  ;
\draw (345.27,1242.69) node  [font=\large] [align=left] {$\displaystyle -1$};
% Text Node
\draw (283.1,1111.83) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{1}$};
% Text Node
\draw (282.44,1154.17) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{2}$};
% Text Node
\draw (282.1,1197.83) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{3}$};
% Text Node
\draw (281.1,1242.83) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{4}$};
% Text Node
\draw (669.2,1035.58) node  [font=\Large] [align=left] {$\displaystyle \mathcal{T} :\ $$\displaystyle \{\textcolor[rgb]{0.82,0.01,0.11}{0} ,\textcolor[rgb]{0.82,0.01,0.11}{0}\}\rightarrow x_{1} x_{2} x_{3} x_{4} =\textcolor[rgb]{0.82,0.01,0.11}{4} \ $};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (292.8,1050.43) -- (332.8,1050.43) -- (332.8,1075.43) -- (292.8,1075.43) -- cycle  ;
\draw (312.8,1062.93) node  [font=\normalsize] [align=left] {slot1};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (331.67,1050.33) -- (371.67,1050.33) -- (371.67,1075.33) -- (331.67,1075.33) -- cycle  ;
\draw (351.67,1062.83) node  [font=\normalsize] [align=left] {slot2};
% Text Node
\draw (188.1,1346.83) node  [font=\Large] [align=left] {$\displaystyle x_{1} =1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (301.4,1332.83) -- (329.4,1332.83) -- (329.4,1363.83) -- (301.4,1363.83) -- cycle  ;
\draw (315.4,1348.33) node  [font=\large] [align=left] {$\displaystyle \ 1\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.27,1332.73) -- (356.27,1332.73) -- (356.27,1363.73) -- (328.27,1363.73) -- cycle  ;
\draw (342.27,1348.23) node  [font=\large] [align=left] {$\displaystyle \ 1\ $};
% Text Node
\draw (188.1,1390.29) node  [font=\Large] [align=left] {$\displaystyle x_{2} =2$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (298.9,1376.29) -- (329.9,1376.29) -- (329.9,1407.29) -- (298.9,1407.29) -- cycle  ;
\draw (314.4,1391.79) node  [font=\large] [align=left] {$\displaystyle -1$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.77,1376.19) -- (359.77,1376.19) -- (359.77,1407.19) -- (328.77,1407.19) -- cycle  ;
\draw (344.27,1391.69) node  [font=\large] [align=left] {$\displaystyle -1$};
% Text Node
\draw (188.1,1433.62) node  [font=\Large] [align=left] {$\displaystyle x_{3} =3$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (300.9,1419.62) -- (329.9,1419.62) -- (329.9,1450.62) -- (300.9,1450.62) -- cycle  ;
\draw (315.4,1435.12) node  [font=\large] [align=left] {$\displaystyle \ \ i\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.77,1419.52) -- (357.77,1419.52) -- (357.77,1450.52) -- (328.77,1450.52) -- cycle  ;
\draw (343.27,1435.02) node  [font=\large] [align=left] {$\displaystyle \ i\ \ $};
% Text Node
\draw (188.1,1478.29) node  [font=\Large] [align=left] {$\displaystyle x_{4} =4$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (299.9,1464.29) -- (330.9,1464.29) -- (330.9,1495.29) -- (299.9,1495.29) -- cycle  ;
\draw (315.4,1479.79) node  [font=\large] [align=left] {$\displaystyle -i\ $};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (328.77,1464.19) -- (359.77,1464.19) -- (359.77,1495.19) -- (328.77,1495.19) -- cycle  ;
\draw (344.27,1479.69) node  [font=\large] [align=left] {$\displaystyle -i\ $};
% Text Node
\draw (282.1,1348.83) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{1}$};
% Text Node
\draw (281.44,1391.17) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{2}$};
% Text Node
\draw (281.1,1434.83) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{3}$};
% Text Node
\draw (280.1,1479.83) node  [font=\Large] [align=left] {$\displaystyle \vec{x}_{4}$};
% Text Node
\draw (668.2,1272.58) node  [font=\Large] [align=left] {$\displaystyle \mathcal{T} :\ $$\displaystyle \{\textcolor[rgb]{0.82,0.01,0.11}{0} ,\textcolor[rgb]{0.82,0.01,0.11}{0}\}\rightarrow x_{1} x_{2} x_{3} x_{4} =\textcolor[rgb]{0.82,0.01,0.11}{24} \ $};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ]  (291.8,1287.43) -- (331.8,1287.43) -- (331.8,1312.43) -- (291.8,1312.43) -- cycle  ;
\draw (311.8,1299.93) node  [font=\normalsize] [align=left] {slot1};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ]  (330.67,1287.33) -- (370.67,1287.33) -- (370.67,1312.33) -- (330.67,1312.33) -- cycle  ;
\draw (350.67,1299.83) node  [font=\normalsize] [align=left] {slot2};
% Text Node
\draw (458.13,1361.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {over-the-air};
% Text Node
\draw (661.34,1310.91) node   [align=left] {$\displaystyle Im(\vec{y}_{2})$};
% Text Node
\draw (688.48,1332.85) node   [align=left] {$\displaystyle Im(\vec{y}_{1})$};
% Text Node
\draw (752.65,1386.98) node   [align=left] {$\displaystyle Re(\vec{y}_{2})$};
% Text Node
\draw (768.78,1413.45) node   [align=left] {$\displaystyle Re(\vec{y}_{1})$};
% Text Node
\draw (459.13,1124.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {over-the-air};
% Text Node
\draw (662.34,1073.91) node   [align=left] {$\displaystyle Im(\vec{y}_{2})$};
% Text Node
\draw (689.48,1095.85) node   [align=left] {$\displaystyle Im(\vec{y}_{1})$};
% Text Node
\draw (753.65,1149.98) node   [align=left] {$\displaystyle Re(\vec{y}_{2})$};
% Text Node
\draw (769.78,1176.45) node   [align=left] {$\displaystyle Re(\vec{y}_{1})$};


\end{tikzpicture}}
\caption{Computation conflicts arise when each node transmits the same signals in both time slots, where point $0$ corresponds to two different output values, i.e., $\{4,24\}$. 
}
\vspace{-10pt}
\label{fig:channelcomp_example}
\end{figure}
